Learning-Based Reconstruction of FRI Signals

Finite Rate of Innovation (FRI) sampling theory enables reconstruction of classes of continuous non-bandlimited signals that have a small number of free parameters from their low-rate discrete samples. This task is often translated into a spectral estimation problem that is solved using methods involving estimating signal subspaces, which tend to break down at a certain peak signal-to-noise ratio (PSNR). To avoid this breakdown, we consider alternative approaches that make use of information from labelled data. We propose two model-based learning methods, including deep unfolding the denoising process in spectral estimation, and constructing an encoder-decoder deep neural network that models the acquisition process. Simulation results of both learning algorithms indicate significant improvements of the breakdown PSNR over classical subspace-based methods. While the deep unfolded network achieves similar performance as the classical FRI techniques and outperforms the encoder-decoder network in the low noise regimes, the latter allows to reconstruct the FRI signal even when the sampling kernel is unknown. We also achieve competitive results in detecting pulses from in vivo calcium imaging data in terms of true positive and false positive rate while providing more precise estimations.

==> figures/acquisition.tex <==
\tikzstyle{block} = [draw, rectangle, minimum height=3em, minimum width=6em]
\tikzstyle{input} = [draw=none]
\tikzstyle{output} = [coordinate]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [input] at (0,0) (input) {$x(t)$};
    \node [block, right of=input, node distance=3cm] (sampler) {$h(t)=\varphi(-t/T)$};
    \node [coordinate, right of=sampler] (output) {};
    \node [coordinate, right of=output, xshift= -1cm](test){};
    \node [draw=none, right of=test, xshift= -1cm](test1){$y[n]$};


    % Once the nodes are placed, connecting them is easy. 
	\draw [->] (input) -- (sampler);
	\draw [-] (sampler) -- (output);
	\draw [-] (output) to[cspst] node[name=t, xshift= -0.5cm, yshift= 0.25cm] {\footnotesize
 $t=nT$} (test);
	\draw [->] (test) -- (test1);




\end{tikzpicture}


==> figures/autoencoder_structure.tex <==
\tikzset{trapezium stretches=true}

\def\blockheight{15mm}
\def\blockwidth{30mm}
\def\layersep{5mm}
\def\codesep{0.45cm}
\def\samplesep{0.75cm}
\begin{tikzpicture}

\foreach [count=\k from 0] \name in {$\hat{t}_0$,$\hat{t}_1$,$\vphantom{\int\limits^x}\smash{\vdots}$,$\hat{t}_{K-1}$}
    \path[yshift=0cm]
        node (t-\k) at (0,-\codesep*\k) {\name};

\node [draw, trapezium, minimum width=\blockwidth, minimum height=\blockheight,shape border rotate=270,trapezium right angle=82,trapezium left angle=82,left=\layersep of t-0,anchor=east,inner sep=0pt,yshift=-\codesep*3/2, fill=red!10] (E) {\begin{tabular}{c} Encoder \\ $g_\phi$ \end{tabular}};

\node [draw, trapezium, minimum width=\blockwidth, minimum height=\blockheight,shape border rotate=90,trapezium right angle=82,trapezium left angle=82,right=\layersep of t-0,anchor=west,inner sep=0pt,yshift=-\codesep*3/2, fill=blue!10] (D) {\begin{tabular}{c} Decoder \\ $f_\theta$ \end{tabular}};
%
\foreach [count=\n from 0] \name in {$\tilde{y}[0]$,$\tilde{y}[1]$,$\vphantom{\int\limits^x}\smash{\vdots}$,$\tilde{y}[N-1]$}
    \path[yshift=(\samplesep-\codesep)*3/2]
        node[left= 5.5*\layersep of E] (y-\n) at (0,-\samplesep*\n) {\name};


\foreach [count=\n from 0] \name in {$\hat{y}[0]$,$\hat{y}[1]$,$\vphantom{\int\limits^x}\smash{\vdots}$,$\hat{y}[N-1]$}
    \path[yshift=(\samplesep-\codesep)*3/2]
        node[right= 5.5*\layersep of D] (yhat-\n) at (0,-\samplesep*\n) {\name};

%
\foreach \k in {0,1,3}{
    \draw[<-] (t-\k)++(-\layersep,0) -- (t-\k-|E.east);;
    \draw[->] (t-\k)++(\layersep,0) -- (t-\k-|D.west);
}

\foreach \n in {0,1,3}{
    \draw[->] (y-\n) -- (y-\n-|E.west);
    \draw[<-] (yhat-\n) -- (yhat-\n-|D.east);
}
%%
\node[above=0.6cm of D] (a-k) {$\{\hat{a}_k\}_{k=0}^{K-1}$};
\draw[->] (a-k) -- (D);

%%
\end{tikzpicture}

==> figures/calciumdatasegmentation.tex <==

\begin{tikzpicture}[auto]

    \draw[gray, line width=0.3mm] plot file {figures/calciumdata.txt};
    \draw[gray, line width=0.3mm] plot file {figures/ephysdata.txt};

    % \draw[|-|, thick] (0,-0.5) -- node[below]{\small 1st Window} (2,-0.5);    
    % \draw[|-|, thick] (0.1,-1) -- node[below]{\small 2nd Window} (2.1,-1);   
    
    % Square sliding window, arrow to the right
    \draw[draw=black, thick] (0,-0.125) rectangle ++(2,1.25);
    \draw[->, thick] (2,1) -- node[above]{\small Sliding Window} (3.25,1);
    
\end{tikzpicture}

==> figures/decoder_architecture.tex <==
\def\layersep{1.5cm}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[draw=black,circle,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=black!10];
    \tikzstyle{output neuron}=[neuron, fill=black!10];
    \tikzstyle{hidden neuron}=[neuron, fill=black!10];
    \tikzstyle{relu neuron}=[draw=black,minimum size=17pt,inner sep=2pt, fill=black!10, path picture={% 
        \draw[thick, -] (0.5em,0.5em) -- (0,-0.25em) -- (-0.5em,-0.25em);
      }];
    \tikzstyle{annot} = [text width=4em, text centered]


    % Draw the input layer nodes
    \foreach [count=\x from 0] \name / \y in {1}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron, pin=left:$\hat{t}_\x$] (I-\name) at (-1,-3 cm) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,2}
        \path[yshift=1.5cm]
            node[hidden neuron] (FC1-\name) at (0*\layersep,-3*\y cm) {};

    \foreach \name / \y in {1,...,6}{
        \path[yshift=0.5cm]
            node[relu neuron] (ReLU-\name) at (1*\layersep,-\y cm) {};
        }

    % Draw the output layer node
    \foreach \name / \y in {1,...,2}
        \path[yshift=1.5cm]
            node[output neuron] (Output-\name) at (2*\layersep,-3*\y cm) {};

    \foreach [count=\x from 0] \name / \y in {1,...,2}
        \path[yshift=1.5cm]
            node (Phi-\name) at (3.05*\layersep,-3*\y cm) {$\hat{\varphi}_\Delta\left(\frac{\hat{t}_0}{T}-\x\right)$};

    \foreach [count=\x from 0] \name / \y in {1,...,2}
        \path[yshift=1.5cm]
            node (y-\name) at (4.15*\layersep,-3*\y cm) {$\hat{y}[\x]$};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1}
        \foreach [count=\dest from 1]\x in {0,...,-1}
            \draw[->] (I-\source) -- node[above,sloped,font=\bfseries]{\footnotesize 1/T} node[below,sloped]{\footnotesize\x} ++(FC1-\dest);
            
    \foreach \source in {1,...,2}
        \foreach [count=\dest from \source*3-2, count = \i from 1] \x in {0,-1,-2}
            \draw[->] (FC1-\source) -- node[below]{\footnotesize\x$\Delta$} ++(ReLU-\dest);

    % \foreach \source in {1,...,9}
    %     \path (FC2-\source) edge (ReLU-\source);

    \foreach \dest in {1,...,2}
        \foreach [count=\source from \dest*3-2, count=\x from 0] \i in {$\bf d_0$,$\bf d_1$,$\bf d_2$}
            \draw[->] (ReLU-\source) -- node[above,font=\bfseries]{\footnotesize\i} ++(Output-\dest);

    \foreach \source in {1,...,2}
        \path (Output-\source) edge (Phi-\source);
        
    \foreach \source in {1,...,2}
        \path (Phi-\source) edge ["{\footnotesize $\bf \hat{a}_0$}"] (y-\source);

    % Annotate the layers
    \node[annot,above of=ReLU-1, node distance=0.75cm] (fc2) {FC2+ReLU};
    \node[annot,left of=fc2] (fc1) {FC1};
    \node[annot,left of=fc1] {Input};
    \node[annot,right of=fc2, node distance=2*\layersep] {Output};
    
    % Legend
   \matrix [draw,matrix of nodes,nodes={anchor=west},below right] at ([yshift=-1mm]current bounding box.south west) {
      $x$ & \draw [->] (-2,0) -- node[above,sloped,font=\bfseries] {\footnotesize Weight $\bf w$} node[midway,below] {\footnotesize Bias $b$} ++(2,0); & \node[input neuron, pin={[pin edge={->}]right:$\mathbf{w}\cdot x+b$}] at (1.5,0) {}; \\
    };
\end{tikzpicture}

==> figures/ephysdata.txt <==
0 -1.24920024217949
0.000600693557238412 -1.2463590604653
0.00120138711447682 -1.23451519939746
0.00180208067171523 -1.25268867534745
0.00240277422886828 -1.25886218133753
0.00300346778610669 -1.24703633286031
0.00360416134334511 -1.23822578752621
0.00420485490058352 -1.22941404133939
0.00480554845773656 -1.25061843136141
0.00540624201497498 -1.24481718501108
0.00600693557221339 -1.24802101967614
0.0066076291294518 -1.26623892657641
0.00720832268669021 -1.24244432995004
0.00780901624384326 -1.25467606154284
0.00840970980108167 -1.25190212673497
0.00901040335832008 -1.25213749090077
0.00961109691555849 -1.24937796614222
0.0102117904727115 -1.24361994994151
0.01081248402995 -1.258870587207
0.0114131775871884 -1.24410989167448
0.0120138711444268 -1.24435246086581
0.0126145647015798 -1.25058360707338
0.0132152582588182 -1.253804253463
0.0138159518160566 -1.25101350692743
0.0144166453732951 -1.25422334577885
0.0150173389304481 -1.25142299254265
0.0156180324876865 -1.24560973781335
0.0162187260449249 -1.25179044884264
0.0168194196021633 -1.25496186089156
0.0174201131594018 -1.24311679899317
0.0180208067165548 -1.24625939094523
0.0186215002737932 -1.25238846595863
0.0192221938310316 -1.25250614804177
0.01982288738827 -1.24661243719468
0.0204235809454231 -1.24671330755171
0.0210242745026615 -1.24080398580934
0.0216249680598999 -1.24988952295464
0.0222256616171383 -1.2499639748849
0.0228263551742914 -1.25303691825396
0.0234270487315298 -1.25911315640711
0.0240277422887682 -1.25918280498706
0.0246284358460066 -1.27125722683021
0.025229129403245 -1.2713292770853
0.0258298229603981 -1.27141573739134
0.0264305165176365 -1.26850850961896
0.0270312100748749 -1.26560008100733
0.0276319036321133 -1.26569854968915
0.0282325971892663 -1.25079015114278
0.0288332907465048 -1.23587214585377
0.0294339843037432 -1.23594779862155
0.0300346778609816 -1.23900152859766
0.0306353714181346 -1.2390351520501
0.031236064975373 -1.23604746814131
0.0318367585326114 -1.23904355791355
0.0324374520898499 -1.23000845592694
0.0330381456470029 -1.22394182444128
0.0336388392042413 -1.23885862892671
0.0342395327614797 -1.22673857518199
0.0348402263187181 -1.22960497450053
0.0354409198759566 -1.23844433996186
0.0360416134331096 -1.22925192825213
0.036642306990348 -1.24704834124242
0.0372430005475864 -1.2318001056103
0.0378436941048248 -1.23753890842676
0.0384443876619779 -1.23725070740762
0.0390450812192163 -1.22793340858957
0.0396457747764547 -1.23659865260177
0.0402464683336931 -1.24524348235997
0.0408471618908462 -1.24486041517206
0.0414478554480846 -1.23845514750897
0.042048549005323 -1.26505850325519
0.0426492425625614 -1.24964094958317
0.0432499361197998 -1.25222395121776
0.0438506296769529 -1.24578986346289
0.0444513232341913 -1.24835245086034
0.0450520167914297 -1.25090783323064
0.0456527103486681 -1.25045391662561
0.0462534039058211 -1.24699790607073
0.0468540974630596 -1.25854876274234
0.047454791020298 -1.26110174343078
0.0480554845775364 -1.2576637454463
0.0486561781346894 -1.25423055081046
0.0492568716919278 -1.25980243716985
0.0498575652491662 -1.24736656320893
0.0504582588064047 -1.24393817191838
0.0510589523635577 -1.24951125912544
0.0516596459207961 -1.24907535508418
0.0522603394780345 -1.24862744266719
0.0528610330352729 -1.24817712857506
0.0534617265925114 -1.25372739986152
0.0540624201496644 -1.25327348325666
0.0546631137069028 -1.24981507103183
0.0552638072641412 -1.24935154772636
0.0558645008213796 -1.2488772168827
0.0564651943785327 -1.257401962843
0.0570658879357711 -1.24791894849475
0.0576665814930095 -1.24443772035428
0.0582672750502479 -1.25596095774835
0.058867968607401 -1.24348305447907
0.0594686621646394 -1.2520270138457
0.0600693557218778 -1.24857700748567
0.0606700492791162 -1.2541452913292
0.0612707428362692 -1.26273608334129
0.0618714363935077 -1.25634882827915
0.0624721299507461 -1.2589942734564
0.0630728235079845 -1.25266465859472
0.0636735170652229 -1.25837223959076
0.0642742106223759 -1.25810565364839
0.0648749041796143 -1.26087598593225
0.0654755977368528 -1.25467846320771
0.0660762912940912 -1.26051813633415
0.0666769848512442 -1.257387552777
0.0672776784084826 -1.2662965667376
0.067878371965721 -1.25423415330444
0.0684790655229595 -1.25721102965365
0.0690797590801125 -1.2572182346794
0.0696804526373509 -1.25426177256961
0.0702811461945893 -1.28135867239509
0.0708818397518277 -1.25746440638398
0.0714825333090661 -1.25160551985336
0.0720832268662192 -1.24877394484834
0.0726839204234576 -1.26396454017594
0.073284613980696 -1.26417348591489
0.0738853075379344 -1.25239927349389
0.0744860010950875 -1.24964935544418
0.0750866946523259 -1.25892582571898
0.0756873882095643 -1.24721045432591
0.0762880817668027 -1.24451457396389
0.0768887753239558 -1.23582531324037
0.0774894688811942 -1.24214412058429
0.0780901624384326 -1.25446951748128
0.078690855995671 -1.25779823924273
0.079291549552824 -1.25513838401313
0.0798922431100624 -1.24648274675692
0.0804929366673009 -1.25584207483474
0.0810936302245393 -1.27421488972212
0.0816943237817777 -1.28360303785642
0.0822950173389307 -1.25999096866271
0.0828957108961692 -1.26040405678986
0.0834964044534076 -1.25782585851543
0.084097098010646 -1.26425874540897
0.084697791567799 -1.25868805989704
0.0852984851250374 -1.26812784407732
0.0858991786822758 -1.25955266295386
0.0864998722395143 -1.25097628097771
0.0871005657966673 -1.2543986680752
0.0877012593539057 -1.25781985433344
0.0883019529111441 -1.24322607524087
0.0889026464683825 -1.25562832575624
0.089503340025621 -1.25601619629436
0.090104033582774 -1.25339356702463
0.0907047271400124 -1.24475954482971
0.0913054206972508 -1.23610510838086
0.0919061142544892 -1.2364281336898
0.0925068078116423 -1.23972563368934
0.0931075013688807 -1.24000062549514
0.0937081949261191 -1.23424621180032
0.0943088884833575 -1.23446716591509
0.0949095820405106 -1.22864550530917
0.095510275597749 -1.23178809726618
0.0961109691549874 -1.23489346325658
0.0967116627122258 -1.22295113348065
0.0973123562693788 -1.22597484252075
0.0979130498266172 -1.23195141117843
0.0985137433838557 -1.22888687366479
0.0991144369410941 -1.2227938237594
0.0997151304983325 -1.22267013748911
0.100315824055486 -1.23751969505357
0.100916517612724 -1.24333174894941
0.101517211169962 -1.23111682906319
0.102117904727201 -1.23689285783837
0.102718598284354 -1.23364579301598
0.103319291841592 -1.23938219414767
0.103919985398831 -1.23910119815453
0.104520678956069 -1.22979951024066
0.105121372513222 -1.23248818559112
0.105722066070461 -1.23215075023171
0.106322759627699 -1.23479499459003
0.106923453184937 -1.23742602973329
0.107524146742176 -1.23404927445399
0.108124840299329 -1.24266768577589
0.108725533856567 -1.23626241811998
0.109326227413806 -1.24184391119719
0.109926920971044 -1.25041308816325
0.110527614528197 -1.25897986343903
0.111128308085435 -1.25253736983835
0.111729001642674 -1.26709752544545
0.112329695199912 -1.25463283140998
0.112930388757065 -1.2481687227296
0.113531082314304 -1.25070008834382
0.114131775871542 -1.26223173158783
0.114732469428781 -1.26475349049304
0.115333162985934 -1.28829591108067
0.115933856543172 -1.26682973865499
0.11653455010041 -1.26038604423011
0.117135243657649 -1.25394715314881
0.117735937214887 -1.26552202653205
0.11833663077204 -1.2741092160113
0.118937324329279 -1.26771355509952
0.119538017886517 -1.26433319732909
0.120138711443756 -1.25796275399632
0.120739405000909 -1.26661238703956
0.121340098558147 -1.26026596046167
0.121940792115385 -1.26294622992516
0.122541485672624 -1.24763314916461
0.123142179229777 -1.26534430255579
0.123742872787015 -1.25605702475793
0.124343566344254 -1.27980959193481
0.124944259901492 -1.27357964661867
0.125544953458731 -1.27338631176813
0.126145647015884 -1.27322419869456
0.126746340573122 -1.27009241430752
0.12734703413036 -1.27900623159246
0.127947727687599 -1.26694501902958
0.128548421244752 -1.23690006288786
0.12914911480199 -1.24588352880769
0.129749808359229 -1.25487660141308
0.130350501916467 -1.2428742298379
0.13095119547362 -1.23688084948422
0.131551889030859 -1.23688685367157
0.132152582588097 -1.23989255013031
0.132753276145335 -1.23388836223517
0.133353969702488 -1.22187638391246
0.133954663259727 -1.23687004194365
0.134555356816965 -1.23084664064392
0.135156050374204 -1.24282499549347
0.135756743931442 -1.24580187184713
0.136357437488595 -1.23677517577351
0.136958131045834 -1.22774367633449
0.137558824603072 -1.23971602700297
0.13815951816031 -1.24568899311365
0.138760211717463 -1.25166556173034
0.139360905274702 -1.24863945103877
0.13996159883194 -1.24561694285826
0.140562292389179 -1.24559893029438
0.141162985946332 -1.24857820832165
0.14176367950357 -1.25455837944777
0.142364373060809 -1.24852417063025
0.142965066618047 -1.25449473505578
0.1435657601752 -1.25146622269078
0.144166453732438 -1.26345178251896
0.144767147289677 -1.25142659505031
0.145367840846915 -1.24840048435878
0.145968534404154 -1.24235786967155
0.146569227961307 -1.25732390837998
0.147169921518545 -1.25127769119011
0.147770615075783 -1.23922608526797
0.148371308633022 -1.23916604338899
0.148972002190175 -1.25109396304044
0.149572695747413 -1.24800540879502
0.150173389304652 -1.24490604700975
0.15077408286189 -1.25981084299343
0.151374776419043 -1.24169020397778
0.151975469976282 -1.25058000455715
0.15257616353352 -1.26246829654176
0.153176857090758 -1.25035544793015
0.153777550647997 -1.24724167609565
0.15437824420515 -1.24112340864118
0.154978937762388 -1.25000000000725
0.155579631319627 -1.24986070284834
0.156180324876865 -1.24370641027001
0.156781018434018 -1.23753770763408
0.157381711991257 -1.24636146215191
0.157982405548495 -1.24316843503585
0.158583099105733 -1.25497507007886
0.159183792662887 -1.25778382916387
0.159784486220125 -1.25159471230599
0.160385179777363 -1.24840889021875
0.160985873334602 -1.25422574743144
0.161586566891755 -1.26004980966287
0.162187260448993 -1.26288258549605
0.162787954006232 -1.25372259648712
0.16338864756347 -1.2475731072659
0.163989341120708 -1.25044190823311
0.164590034677861 -1.26832718304347
0.1651907282351 -1.25020534323072
0.165791421792338 -1.25610145572009
0.166392115349577 -1.25900147845924
0.16699280890673 -1.25290842861083
0.167593502463968 -1.24082680176296
0.168194196021207 -1.24675653771455
0.168794889578445 -1.2646958502259
0.169395583135598 -1.25262743261821
0.169996276692836 -1.24056261749638
0.170596970250075 -1.24951005827453
0.171197663807313 -1.25245691368248
0.171798357364552 -1.26141516197866
0.172399050921705 -1.25537254731176
0.172999744478943 -1.24633624456307
0.173600438036182 -1.24630262111093
0.17420113159342 -1.25226718134545
0.174801825150573 -1.25823294241084
0.175402518707811 -1.24620054991696
0.17600321226505 -1.23417055907137
0.176603905822288 -1.24915220867686
0.177204599379441 -1.25212428167387
0.17780529293668 -1.25510476053223
0.178405986493918 -1.25509515383161
0.179006680051157 -1.24909456847314
0.17960737360831 -1.25811165781554
0.180208067165548 -1.25213148669921
0.180808760722786 -1.25816929801911
0.181409454280025 -1.24320446016483
0.182010147837263 -1.24625939095792
0.182610841394416 -1.23730954849957
0.183211534951655 -1.25236444918877
0.183812228508893 -1.24341340590293
0.184412922066131 -1.24046534965235
0.185013615623285 -1.24952326748745
0.185614309180523 -1.25258059995235
0.186215002737761 -1.249643351245
0.186815696295 -1.24971540149953
0.187416389852153 -1.2347889904225
0.188017083409391 -1.24687662147171
0.18861777696663 -1.25296606881411
0.189218470523868 -1.25005523853343
0.189819164081106 -1.24714440825108
0.19041985763826 -1.26524823551027
0.191020551195498 -1.25635243077305
0.191621244752736 -1.25946740343821
0.192221938309975 -1.25058000455393
0.192822631867128 -1.25670547702024
0.193423325424366 -1.24782768483154
0.194024018981605 -1.2539627640018
0.194624712538843 -1.26610923605191
0.195225406095996 -1.260243144512
0.195826099653234 -1.25738154857527
0.196426793210473 -1.25451995263686
0.197027486767711 -1.2456445621183
0.197628180324864 -1.25176643207863
0.198228873882103 -1.25188051164836
0.198829567439341 -1.25198738619266
0.19943026099658 -1.2550867479728
0.200030954553818 -1.24918343045471
0.200631648110971 -1.25228999726198
0.201232341668209 -1.24639508560356
0.201833035225448 -1.25250734886335
0.202433728782686 -1.2496169328199
0.203034422339839 -1.25573520026424
0.203635115897078 -1.26486516833386
0.204235809454316 -1.24699670522954
0.204836503011555 -1.23813572474689
0.205437196568708 -1.24728010289766
0.206037890125946 -1.25343199379753
0.206638583683184 -1.25359290603285
0.207239277240423 -1.24175024585598
0.207839970797576 -1.25092104242843
0.208440664354814 -1.24808586491187
0.209041357912053 -1.23924770034326
0.209642051469291 -1.24540799711627
0.21024274502653 -1.2455557001383
0.210843438583683 -1.23669231797554
0.211444132140921 -1.23681960675877
0.212044825698159 -1.24294027589513
0.212645519255398 -1.25205703477667
0.213246212812551 -1.2371618454684
0.213846906369789 -1.25226838219035
0.214447599927028 -1.25536774397227
0.215048293484266 -1.24946562728849
0.215648987041419 -1.24055421162772
0.216249680598658 -1.24664125730858
0.216850374155896 -1.24071392302563
0.217451067713134 -1.24378326387486
0.218051761270373 -1.24384570742895
0.218652454827526 -1.24389734344487
0.219253148384764 -1.24994596231994
0.219853841942003 -1.24998919247282
0.220454535499241 -1.2410249399587
0.221055229056394 -1.25906152035413
0.221655922613633 -1.25008285780421
0.222256616170871 -1.23809609710481
0.222857309728109 -1.24711318647762
0.223458003285262 -1.24711558815293
0.224058696842501 -1.24411109253479
0.224659390399739 -1.26811223314458
0.225260083956978 -1.26810142560655
0.225860777514131 -1.26209363522951
0.226461471071369 -1.27709930152789
0.227062164628608 -1.27410801513982
0.227662858185846 -1.2741320318914
0.228263551743084 -1.27716895010749
0.228864245300237 -1.26521100957018
0.229464938857476 -1.25025337674138
0.230065632414714 -1.2502966068941
0.230666325971953 -1.24432604246163
0.231267019529106 -1.24435005921315
0.231867713086344 -1.23535338407427
0.232468406643583 -1.23834106797156
0.233069100200821 -1.24130593595325
0.233669793757974 -1.2322420139051
0.234270487315212 -1.2381609423353
0.234871180872451 -1.23505317468048
0.235471874429689 -1.22291871092553
0.236072567986928 -1.23776826844812
0.236673261544081 -1.24358632651525
0.237273955101319 -1.23137140666291
0.237874648658558 -1.23714383290892
0.238475342215796 -1.23388235804449
0.239076035772949 -1.25461001546604
0.239676729330187 -1.248315224895
0.240277422887426 -1.24501532323495
0.240878116444664 -1.24770760108208
0.241478810001817 -1.25039987892755
0.242079503559056 -1.24708916973104
0.242680197116294 -1.24677695196159
0.243280890673532 -1.26146799884883
0.243881584230685 -1.24914860617463
0.244482277787924 -1.24883278589247
0.245082971345162 -1.25751604239415
0.245683664902401 -1.24819394030273
0.246284358459639 -1.24787571834544
0.246885052016792 -1.24454459491024
0.247485745574031 -1.25322064639156
0.248086439131269 -1.25589611250605
0.248687132688507 -1.24056622002072
0.24928782624566 -1.24024319471319
0.249888519802899 -1.24291625915925
0.250489213360137 -1.24858541335386
0.251089906917376 -1.23924890120153
0.251690600474529 -1.24191596145972
0.252291294031767 -1.23857403048468
0.252891987589006 -1.24423357798207
0.253492681146244 -1.24389133927336
0.254093374703482 -1.25255658321151
0.254694068260635 -1.24322247274443
0.255294761817874 -1.24289224241148
0.255895455375112 -1.25456798614575
0.256496148932351 -1.2452398798716
0.257096842489504 -1.25391953385566
0.257697536046742 -1.25359650854821
0.258298229603981 -1.24727409872325
0.258898923161219 -1.25595735521503
0.259499616718372 -1.25264304351439
0.26010031027561 -1.25835302616988
0.260701003832849 -1.24306756470011
0.261301697390087 -1.26082074737756
0.26190239094724 -1.26058778488828
0.262503084504479 -1.2663890311894
0.263103778061717 -1.26021552524055
0.263704471618956 -1.25106274126751
0.264305165176194 -1.26294983238818
0.264905858733347 -1.26586426517014
0.265506552290585 -1.26881352224008
0.266107245847824 -1.26879911218941
0.266707939405062 -1.26881472307807
0.267308632962215 -1.26886035490606
0.267909326519454 -1.27795189613293
0.268510020076692 -1.27507589016038
0.269110713633931 -1.26623292230659
0.269711407191084 -1.25741397118917
0.270312100748322 -1.26362710478153
0.27091279430556 -1.24884719594727
0.271513487862799 -1.25208825655766
0.272114181420037 -1.25233923161072
0.27271487497719 -1.25259501001409
0.273315568534429 -1.25886578381672
0.273916262091667 -1.25314139111047
0.274516955648905 -1.25643048522215
0.275117649206059 -1.24470790882927
0.275718342763297 -1.26000057532463
0.276319036320535 -1.27530525015375
0.276919729877774 -1.25160792153097
0.277520423434927 -1.25492703658367
0.278121116992165 -1.25224916879567
0.278721810549404 -1.24957250184357
0.279322504106642 -1.2499039330141
0.279923197663795 -1.25624555624031
0.280523891221033 -1.25059081210664
0.281124584778272 -1.23893548259773
0.28172527833551 -1.25429659685998
0.282325971892749 -1.26065983515918
0.282926665449902 -1.24602282597108
0.28352735900714 -1.24939717955724
0.284128052564379 -1.2407607557108
0.284728746121617 -1.23811771220238
0.28532943967877 -1.23846955761166
0.285930133236009 -1.23581090321307
0.286530826793247 -1.24213931724607
0.287131520350485 -1.24245273585292
0.287732213907638 -1.23975325297845
0.288332907464877 -1.24905133833334
0.288933601022115 -1.24033085585157
0.289534294579354 -1.2315947624662
0.290134988136507 -1.2408484168459
0.290735681693745 -1.22607090959427
0.291336375250983 -1.23528853885675
0.291937068808222 -1.23547586951813
0.29253776236546 -1.23564518761587
0.293138455922613 -1.24779886473805
0.293739149479852 -1.23292529049716
0.29433984303709 -1.2300408786293
0.294940536594329 -1.23613272766996
0.295541230151482 -1.24519905138282
0.29614192370872 -1.25123806355341
0.296742617265958 -1.24524948656034
0.297343310823197 -1.23323030323925
0.29794400438035 -1.24219215408824
0.298544697937588 -1.248121890043
0.299145391494827 -1.24203364352799
0.299746085052065 -1.23593098695539
0.300346778609304 -1.25082617626377
0.300947472166457 -1.25070008831827
0.301548165723695 -1.24457221416669
0.302148859280933 -1.26545958293862
0.302749552838172 -1.25033503369516
0.303350246395325 -1.24121106978832
0.303950939952563 -1.25609905405453
0.304551633509802 -1.28300381983714
0.30515232706704 -1.25590331752969
0.305753020624193 -1.25583486978787
0.306353714181432 -1.25277153313511
0.30695440773867 -1.27672704186324
0.307555101295908 -1.24967457302868
0.308155794853061 -1.25565234247664
0.3087564884103 -1.25263463765185
0.309357181967538 -1.25262743262653
0.309957875524777 -1.24662324474879
0.310558569082015 -1.24962894120148
0.311159262639168 -1.24963854790228
0.311759956196407 -1.2496577613037
0.312360649753645 -1.24968297889303
0.312961343310883 -1.25271269209563
0.313562036868036 -1.26175980237773
0.314162730425275 -1.25581085303867
0.314763423982513 -1.24987631374382
0.315364117539752 -1.25295646212464
0.315964811096905 -1.26205160590979
0.316565504654143 -1.26215848045432
0.317166198211382 -1.25327108157037
0.31776689176862 -1.24739298163821
0.318367585325858 -1.25952864617059
0.318968278883011 -1.25666825107007
0.31956897244025 -1.2598192488645
0.320169665997488 -1.25097508012825
0.320770359554727 -1.25414168881453
0.32137105311188 -1.26032600232238
0.321971746669118 -1.24550886748187
0.322572440226357 -1.25470968498882
0.323173133783595 -1.24590394304495
0.323773827340748 -1.25210386745138
0.324374520897986 -1.2613130908113
0.324975214455225 -1.2645337371835
0.325575908012463 -1.27377418230025
0.326176601569616 -1.27102546510102
0.326777295126855 -1.27729864057265
0.327377988684093 -1.27158625624942
0.327978682241331 -1.27190327736965
0.32857937579857 -1.23621438462371
0.329180069355723 -1.24554609344644
0.329780762912961 -1.24887601604795
0.3303814564702 -1.25821492987598
0.330982150027438 -1.24054100241872
0.331582843584591 -1.2408676302395
0.33218353714183 -1.24119545889788
0.332784230699068 -1.2535220566316
0.333384924256307 -1.23282922347658
0.33398561781346 -1.23613753101011
0.334586311370698 -1.22742185184392
0.335187004927936 -1.23368542066854
0.335787698485175 -1.23393399404685
0.336388392042413 -1.23115885839552
0.336989085599566 -1.23436869724938
0.337589779156805 -1.22854583581522
0.338190472714043 -1.23471333763362
0.338791166271281 -1.23786673711966
0.339391859828435 -1.2410105299034
0.339992553385673 -1.23213634018202
0.340593246942911 -1.23825580849393
0.34119394050015 -1.24136117447516
0.341794634057303 -1.23544945106691
0.342395327614541 -1.23853200113583
0.34299602117178 -1.2325938592975
0.343596714729018 -1.24464786692791
0.344197408286171 -1.24167699475641
0.344798101843409 -1.2476955927017
0.345398795400648 -1.24770039605168
0.345999488957886 -1.25069528497073
0.346600182515125 -1.25967995171843
0.347200876072278 -1.25365174708535
0.347801569629516 -1.25962471318931
0.348402263186755 -1.24158092774812
0.349002956743993 -1.26254274849646
0.349603650301146 -1.26248630913008
0.350204343858384 -1.26243227143884
0.350805037415623 -1.25036625547239
0.351405730972861 -1.25930408955465
0.352006424530014 -1.2592272359495
0.352607118087253 -1.26515216854373
0.353207811644491 -1.26206961848943
0.35380850520173 -1.25898346592074
0.354409198758883 -1.258888599752
0.355009892316121 -1.25877932353239
0.355610585873359 -1.25865923977461
0.356211279430598 -1.25552745537646
0.356811972987836 -1.25538455570478
0.357412666544989 -1.24922065642245
0.358013360102228 -1.255043517833
0.358614053659466 -1.25184808904174
0.359214747216704 -1.24265087403263
0.359815440773858 -1.2484545220487
0.360416134331096 -1.24825158049828
0.361016827888334 -1.25704531407165
0.361617521445573 -1.22981992448998
0.362218215002726 -1.23560195744308
0.362818908559964 -1.24137678536399
0.363419602117203 -1.25614828840195
0.364020295674441 -1.24691144576285
0.364620989231679 -1.24067429538167
0.365221682788833 -1.22842575206358
0.365822376346071 -1.25519122085348
0.366423069903309 -1.24594116900108
0.367023763460548 -1.24570100148582
0.367624457017701 -1.23945784691682
0.368225150574939 -1.23021259838957
0.368825844132178 -1.23296852063799
0.369426537689416 -1.23871572929472
0.370027231246569 -1.24446053626957
0.370627924803808 -1.24120026224586
0.371228618361046 -1.24393456941123
0.371829311918284 -1.23466050079226
0.372430005475437 -1.24639628644515
0.373030699032676 -1.24612369631541
0.373631392589914 -1.24585470869842
0.374232086147153 -1.25158750728753
0.374832779704391 -1.25132092134572
0.375433473261544 -1.25405642934201
0.376034166818782 -1.25679193733665
0.376634860376021 -1.24451577480152
0.377235553933259 -1.25323985979065
0.377836247490412 -1.2529540604477
0.378436941047651 -1.25866764562564
0.379037634604889 -1.25838304712031
0.379638328162128 -1.24008348330617
0.380239021719281 -1.26379402122263
0.380839715276519 -1.25449233337993
0.381440408833757 -1.26020351687941
0.382041102390996 -1.25991171334866
0.382641795948234 -1.25961990981791
0.383242489505387 -1.26833318723873
0.383843183062626 -1.27405037490931
0.384443876619864 -1.27377178059188
0.385044570177103 -1.26149561810383
0.385645263734256 -1.24922185726408
0.386245957291494 -1.2549534550057
0.386846650848732 -1.25768415964679
0.387447344405971 -1.2634181590535
0.388048037963124 -1.25114319738296
0.388648731520362 -1.24486762021652
0.389249425077601 -1.24759232067485
0.389850118634839 -1.23831104705089
0.390450812191992 -1.24703273036506
0.391051505749231 -1.24374363624663
0.391652199306469 -1.24344823020329
0.392252892863707 -1.23414654233562
0.392853586420946 -1.23984931998909
0.393454279978099 -1.24555089679828
0.394054973535337 -1.25124767025046
0.394655667092576 -1.25995134097595
0.395256360649814 -1.24464786694254
0.395857054206967 -1.24135757198672
0.396457747764206 -1.2410561617557
0.397058441321444 -1.24373883289928
0.397659134878682 -1.24041131197879
0.398259828435835 -1.23407569292733
0.398860521993074 -1.24574903500021
0.399461215550312 -1.23341883477487
0.400061909107551 -1.24510898857383
0.400662602664789 -1.25981204381213
0.401263296221942 -1.23851759112623
0.401863989779181 -1.23824380015969
0.402464683336419 -1.24699070105336
0.403065376893657 -1.24374723876665
0.40366607045081 -1.24652597691309
0.404266764008049 -1.24332094142885
0.404867457565287 -1.24913659779809
0.405468151122526 -1.25497146756184
0.406068844679679 -1.26082795239522
0.406669538236917 -1.26069946277539
0.407270231794156 -1.25759649849342
0.407870925351394 -1.25451274761094
0.408471618908547 -1.2574535988233
0.409072312465785 -1.25740796699608
0.409673006023024 -1.26338573642108
0.410273699580262 -1.23637289522705
0.410874393137501 -1.25139056992685
0.411475086694654 -1.25741997537429
0.412075780251892 -1.26046770112912
0.412676473809131 -1.25753285410758
0.413277167366369 -1.2606238100151
0.413877860923522 -1.26973456465371
0.41447855448076 -1.26385406308018
0.415079248037999 -1.26099126631475
0.415679941595237 -1.26114737520003
0.41628063515239 -1.25532091130723
0.416881328709629 -1.26151483149895
0.417482022266867 -1.2737309520885
0.418082715824105 -1.26495523113933
0.418683409381344 -1.2592080225297
0.419284102938497 -1.25347762563938
0.419884796495735 -1.25976521116514
0.420485490052974 -1.26007142474706
0.421086183610212 -1.26039445005501
0.421686877167365 -1.26673607326486
0.422287570724604 -1.25809244443366
0.422888264281842 -1.2524653195713
0.42348895783908 -1.25885497629417
0.424089651396234 -1.25624915876438
0.424690344953472 -1.26865621254822
0.42529103851071 -1.26306391198556
0.425891732067949 -1.27550218753286
0.426492425625102 -1.29697316321365
0.42709311918234 -1.27345596032113
0.427693812739579 -1.27397232047818
0.428294506296817 -1.26551241980053
0.428895199854055 -1.24506455760419
0.429495893411208 -1.23962716505807
0.430096586968447 -1.24019035788048
0.430697280525685 -1.23173285881752
0.431297974082924 -1.24126750918471
0.431898667640077 -1.2297814977469
0.432499361197315 -1.22728375557823
0.433100054754554 -1.22175870186553
0.433700748311792 -1.22220781511818
0.434301441868945 -1.22563020222218
0.434902135426184 -1.22602527778384
0.435502828983422 -1.22939122552005
0.43610352254066 -1.24473552809783
0.436704216097813 -1.2360414640323
0.437304909655052 -1.24233025042833
0.43790560321229 -1.23358575117962
0.438506296769529 -1.2458294911264
0.439106990326767 -1.23703815921729
0.43970768388392 -1.23422699844296
0.440308377441158 -1.23438911151501
0.440909070998397 -1.23153111807355
0.441509764555635 -1.23164639848011
0.442110458112788 -1.23473375189714
0.442711151670027 -1.22878840503623
0.443311845227265 -1.24082319925827
0.443912538784504 -1.24383129739026
0.444513232341657 -1.24080638753083
0.445113925898895 -1.24375924713442
0.445714619456133 -1.2436859960417
0.446315313013372 -1.24959892026997
0.44691600657061 -1.24348545616542
0.447516700127763 -1.24935755191617
0.448117393685002 -1.23418737079403
0.44871808724224 -1.25200659960782
0.449318780799479 -1.25479614529465
0.449919474356632 -1.24256321290514
0.45052016791387 -1.24831762657368
0.451120861471108 -1.25705492077075
0.451721555028347 -1.24177066010429
0.4523222485855 -1.25948541601894
0.452922942142738 -1.25618311269004
0.453523635699977 -1.25587930078316
0.454124329257215 -1.26458417235065
0.454725022814368 -1.25228159140875
0.455325716371607 -1.24297149768255
0.455926409928845 -1.24865506193091
0.456527103486083 -1.24831642573443
0.457127797043322 -1.26296304162272
0.457728490600475 -1.23257344509753
0.458329184157713 -1.24418794614867
0.458929877714952 -1.24078116994424
0.45953057127219 -1.24937556447517
0.460131264829343 -1.26398015103997
0.460731958386581 -1.24557851606202
0.46133265194382 -1.24819273946321
0.461933345501058 -1.25381145847261
0.462534039058211 -1.25643408773182
0.46313473261545 -1.25907713122814
0.463735426172688 -1.2527343071674
0.464336119729927 -1.25240888018449
0.464936813287165 -1.26110054253394
0.465537506844318 -1.25780304256073
0.466138200401556 -1.26053014468572
0.466738893958795 -1.25726626816461
0.467339587516033 -1.26002699374169
0.467940281073186 -1.25380305260431
0.468540974630425 -1.25960670059033
0.469141668187663 -1.25041909232228
0.469742361744902 -1.2502581800872
0.470343055302055 -1.25011648125333
0.470943748859293 -1.25600178619788
0.471544442416531 -1.25291443279874
0.47214513597377 -1.24684419886439
0.472745829530923 -1.25279795155417
0.473346523088161 -1.24376284964826
0.4739472166454 -1.26175860151573
0.474547910202638 -1.25576402035873
0.475148603759877 -1.25879493439038
0.47574929731703 -1.24383489990332
0.476349990874268 -1.26191110788832
0.476950684431506 -1.25599818368643
0.477551377988745 -1.26812183980256
0.478152071545898 -1.2622605516231
0.478752765103136 -1.26843285673475
0.479353458660375 -1.26262200373338
0.479954152217613 -1.26583784674815
0.480554845774766 -1.26308072368716
0.481155539332005 -1.24534075022338
0.481756232889243 -1.25762291692617
0.482356926446481 -1.24890963949533
0.48295762000372 -1.2522119428239
0.483558313560873 -1.23150469966468
0.484159007118111 -1.24080398586247
0.48475970067535 -1.2470927722457
0.485360394232588 -1.25337915694706
0.485961087789741 -1.25667425524849
0.48656178134698 -1.25397357154681
0.487162474904218 -1.25728307989913
0.487763168461456 -1.24859021670202
0.488363862018609 -1.24591475058439
0.488964555575848 -1.25225637381761
0.489565249133086 -1.243595933225
0.490165942690325 -1.24693906503619
0.490766636247478 -1.25928487613723
0.491367329804716 -1.25363013200385
0.491968023361954 -1.26899484874554
0.492568716919193 -1.24234345963085
0.493169410476431 -1.2547084841465
0.493770104033584 -1.26106932077418
0.494370797590823 -1.26443406765331
0.494971491148061 -1.26180303253268
0.4955721847053 -1.25016211308837
0.496172878262453 -1.25951903946967
0.496773571819691 -1.24485321016329
0.497374265376929 -1.24217894487826
0.497974958934168 -1.24548845324074
0.498575652491321 -1.24578025677161
0.499176346048559 -1.23404807363135
0.499777039605798 -1.24031404411751
0.500377733163036 -1.23155753648867
0.500978426720275 -1.21978452483718
0.501579120277428 -1.25000720504002
0.502179813834666 -1.24420115535529
0.502780507391904 -1.247396584148
0.503381200949143 -1.24158453027205
0.503981894506296 -1.2387673653121
0.504582588063534 -1.24794416608223
0.505183281620773 -1.24510418521171
0.505783975178011 -1.23625401225698
0.506384668735164 -1.23039512570215
0.506985362292403 -1.23351970508632
0.507586055849641 -1.2426268572871
0.508186749406879 -1.25171359523401
0.508787442964033 -1.24578145760385
0.509388136521271 -1.24283460218745
0.509988830078509 -1.23386554630769
0.510589523635748 -1.23087185821911
0.511190217192986 -1.25187090495608
0.511790910750139 -1.24584750367017
0.512391604307378 -1.23980849148907
0.512992297864616 -1.24875833395741
0.513592991421854 -1.26069706113373
0.514193684979008 -1.25462802803004
0.514794378536246 -1.2635682637726
0.515395072093484 -1.25149504279438
0.515995765650723 -1.25741757371709
0.516596459207876 -1.25732871173647
0.517197152765114 -1.24823116626135
0.517797846322353 -1.24212250550428
0.518398539879591 -1.2299940459506
0.518999233436744 -1.25086340222942
0.519599926993982 -1.25671388289758
0.520200620551221 -1.24455540243808
0.520801314108459 -1.24739658414604
0.521402007665698 -1.25022215496384
0.522002701222851 -1.25303811907937
0.522603394780089 -1.25584207481748
0.523204088337328 -1.24964335125232
0.523804781894566 -1.25244130280424
0.524405475451719 -1.2522227503655
0.525006169008957 -1.26700145838718
0.525606862566196 -1.27877927328146
0.526207556123434 -1.2665535459715
0.526808249680587 -1.26633739520789
0.527408943237826 -1.26612604779458
0.528009636795064 -1.26592550791944
0.528610330352303 -1.25972678436773
0.529211023909541 -1.24151248002141
0.529811717466694 -1.24730171798008
0.530412411023932 -1.23507358892793
0.531013104581171 -1.25285198925465
0.531613798138409 -1.24061785602814
0.532214491695562 -1.23737439373083
0.532815185252801 -1.22811353432046
0.533415878810039 -1.23984931998036
0.534016572367278 -1.23356533693411
0.534617265924431 -1.24227741356276
0.535217959481669 -1.22696673443654
0.535818653038907 -1.23564879013588
0.536419346596146 -1.23531735896522
0.537020040153299 -1.24398620543614
0.537620733710537 -1.246652064855
0.538221427267776 -1.24030803994013
0.538822120825014 -1.24295828847222
0.539422814382252 -1.2456013319772
0.540023507939406 -1.25124646941694
0.540624201496644 -1.23588055179599
0.541224895053882 -1.24452538151051
0.541825588611121 -1.25016811727516
0.542426282168274 -1.26181864340693
0.543026975725512 -1.25546861432445
0.543627669282751 -1.25512997812851
0.544228362839989 -1.24878715406476
0.544829056397142 -1.2544503040615
0.545429749954381 -1.26911733415544
0.546030443511619 -1.25378263837022
0.546631137068857 -1.24445693377122
0.547231830626096 -1.2501428996852
0.547832524183249 -1.2528351775241
0.548433217740487 -1.25554186541222
0.549033911297726 -1.24926268574329
0.549634604854964 -1.23998741631742
0.550235298412117 -1.24871870632222
0.550835991969356 -1.25445630824523
0.551436685526594 -1.25120083758571
0.552037379083832 -1.24795257194996
0.552638072640985 -1.24170581488883
0.553238766198224 -1.25046832666554
0.553839459755462 -1.26223893654136
0.554440153312701 -1.25601619624848
0.555040846869854 -1.25280755825601
0.555641540427092 -1.25860880456371
0.55624223398433 -1.25540857243593
0.556842927541569 -1.26121822460329
0.557443621098807 -1.24902972325165
0.55804431465596 -1.25785948191735
0.558645008213199 -1.27870962461887
0.559245701770437 -1.26956884905655
0.559846395327676 -1.2544515048889
0.560447088884829 -1.26336292049942
0.561047782442067 -1.25429179349116
0.561648475999305 -1.26024314449208
0.562249169556544 -1.25421133737328
0.562849863113697 -1.24519664971588
0.563450556670935 -1.24820474783664
0.564051250228174 -1.25722543967649
0.564651943785412 -1.24524828573105
0.565252637342651 -1.26329687443134
0.565853330899804 -1.2483476475073
0.566454024457042 -1.25142419336813
0.56705471801428 -1.24851096141708
0.567655411571519 -1.25760970769928
0.568256105128672 -1.25771297973051
0.56885679868591 -1.25783306348776
0.569457492243149 -1.2489552713189
0.570058185800387 -1.26109333749223
0.57065887935754 -1.25822933988673
0.571259572914779 -1.24036568015239
0.571860266472017 -1.2495148616278
0.572460960029255 -1.25866164141295
0.573061653586408 -1.24979705845742
0.573662347143647 -1.25594294515212
0.574263040700885 -1.256089447336
0.574863734258124 -1.25924644931093
0.575464427815362 -1.24739298163563
0.576065121372515 -1.24753588130681
0.576665814929754 -1.23867490084387
0.577266508486992 -1.24181268942772
0.57786720204423 -1.23894268762264
0.578467895601383 -1.24206486531803
0.579068589158622 -1.24518223966144
0.57966928271586 -1.25130531044898
0.580269976273099 -1.24542961220148
0.580870669830252 -1.24256081123567
0.58147136338749 -1.24869589040232
0.582072056944729 -1.24883038421052
0.582672750501967 -1.245971189947
0.58327344405912 -1.25212788418666
0.583874137616358 -1.2402852240295
0.584474831173597 -1.2464527258141
0.585075524730835 -1.24662084307449
0.585676218288074 -1.24379166974878
0.586276911845227 -1.25296726965102
0.586877605402465 -1.2381357247675
0.587478298959704 -1.24131674350596
0.588078992516942 -1.23850077939034
0.588679686074095 -1.24168660147917
0.589280379631333 -1.24786731247738
0.589881073188572 -1.25104232702312
0.59048176674581 -1.23621438464422
0.591082460302963 -1.24540079210012
0.591683153860202 -1.23657823843006
0.59228384741744 -1.24276015027276
0.592884540974679 -1.24593756649719
0.593485234531917 -1.25512397393806
0.59408592808907 -1.25831820188184
0.594686621646308 -1.25552025033862
0.595287315203547 -1.25573760194013
0.595888008760785 -1.24694506922468
0.596488702317938 -1.25016091224991
0.597089395875177 -1.2623842379052
0.597690089432415 -1.25960429892731
0.598290782989654 -1.25082257375508
0.598891476546807 -1.26905609145263
0.599492170104045 -1.26629176336658
0.600092863661283 -1.26655474679597
0.600693557218522 -1.26983783671537
0.601294250775675 -1.26714075553359
0.601894944332913 -1.27046467393054
0.602495637890152 -1.26780962206387
0.60309633144739 -1.25916959573563
0.603697025004629 -1.25955266292261
0.604297718561781 -1.25694804622747
0.60489841211902 -1.27836858682466
0.605499105676258 -1.26980061076617
0.606099799233497 -1.24924827570173
0.60670049279065 -1.27072885821299
0.607301186347888 -1.25620833028732
0.607901879905127 -1.26871865612327
0.608502573462365 -1.25422934996617
0.609103267019518 -1.24575383835567
0.609703960576756 -1.25228879644578
0.610304654133995 -1.24381208399268
0.610905347691233 -1.25034343957344
0.611506041248472 -1.25086940643202
0.612106734805625 -1.2423878906236
0.612707428362863 -1.23989855432234
0.613308121920102 -1.23439751736893
0.61390881547734 -1.2378883522125
0.614509509034493 -1.23836628556801
0.615110202591731 -1.24183310365835
0.61571089614897 -1.25129090042164
0.616311589706208 -1.23973163789264
0.616912283263361 -1.22815796528584
0.6175129768206 -1.22857105341215
0.618113670377838 -1.23796400497141
0.618714363935077 -1.23533777318125
0.61931505749223 -1.24770279773747
0.619915751049468 -1.23604026316331
0.620516444606706 -1.22736060911928
0.621117138163945 -1.23967519851737
0.621717831721183 -1.23996700204826
0.622318525278336 -1.2492542798855
0.622919218835575 -1.24653078025653
0.623519912392813 -1.24380127643799
0.624120605950051 -1.24105736256686
0.624721299507205 -1.24429842319422
0.625321993064443 -1.26854573554714
0.625922686621681 -1.25677032228099
0.62652338017892 -1.25700208393305
0.627124073736073 -1.26923501631544
0.627724767293311 -1.2664538764929
0.62832546085055 -1.26366913415597
0.628926154407788 -1.24887601604142
0.629526847965026 -1.2310603896895
0.63012754152218 -1.23722669067363
0.630728235079418 -1.23135579573293
0.631328928636656 -1.26147160139148
0.631929622193895 -1.2375377076053
0.632530315751048 -1.23758454027057
0.633131009308286 -1.23459445469121
0.633731702865525 -1.23457524128974
0.634332396422763 -1.24353348964606
0.634933089979916 -1.22244798253264
0.635533783537155 -1.23733836856597
0.636134477094393 -1.24619454572316
0.636735170651631 -1.24602762929964
0.637335864208784 -1.24283700384989
0.637936557766023 -1.25163433995574
0.638537251323261 -1.24240230064643
0.6391379448805 -1.24516182540545
0.639738638437738 -1.25391232884076
0.640339331994891 -1.24464066189643
0.64094002555213 -1.25637044336092
0.641540719109368 -1.25008405864206
0.642141412666606 -1.25879853693999
0.642742106223759 -1.24950645576693
0.643342799780998 -1.24321406685347
0.643943493338236 -1.25192013929845
0.644544186895475 -1.25161632739121
0.645144880452628 -1.25731670336857
0.645745574009866 -1.25101110525188
0.646346267567105 -1.24769919521194
0.646946961124343 -1.25639085759596
0.647547654681581 -1.26509092582793
0.648148348238734 -1.24678896032792
0.648749041795973 -1.25850072921544
0.649349735353211 -1.25520322923156
0.64995042891045 -1.24889763111501
0.650551122467603 -1.24859381920794
0.651151816024841 -1.24829120813848
0.65175250958208 -1.24798139204359
0.652353203139318 -1.23866049075891
0.652953896696471 -1.23832905958768
0.653554590253709 -1.24399220961051
0.654155283810948 -1.24664606065803
0.654755977368186 -1.22827924987873
0.655356670925339 -1.24891564367933
0.655957364482578 -1.24251758106621
0.656558058039816 -1.25412127457208
0.657158751597055 -1.25670907954628
0.657759445154293 -1.25328429078125
0.658360138711446 -1.24684660053492
0.658960832268684 -1.24940318373555
0.659561525825923 -1.25195736525937
0.660162219383161 -1.248520568117
0.660762912940314 -1.25709574924148
0.661363606497553 -1.25367936634132
0.661964300054791 -1.26227496169455
0.662564993612029 -1.26188228780719
0.663165687169182 -1.25550584029082
0.663766380726421 -1.24914740533139
0.664367074283659 -1.2548105553344
0.664967767840898 -1.25748962396127
0.665568461398051 -1.24818553443326
0.666169154955289 -1.25390272212727
0.666769848512528 -1.24462264934578
0.667370542069766 -1.25035664876923
0.667971235627004 -1.24709637475245
0.668571929184157 -1.24383730157159
0.669172622741396 -1.24959291607144
0.669773316298634 -1.25235364165529
0.670374009855873 -1.2521230808409
0.670974703413026 -1.24590154136532
0.671575396970264 -1.24868148035209
0.672176090527503 -1.23645455215099
0.672776784084741 -1.24223178173396
0.673377477641894 -1.26001858788342
0.673978171199132 -1.25380305260582
0.674578864756371 -1.24459142757127
0.675179558313609 -1.24738697744654
0.675780251870848 -1.25318582209245
0.676380945428001 -1.24998078660761
0.676981638985239 -1.2467805544714
0.677582332542478 -1.24357431814566
0.678183026099716 -1.25837223956873
0.678783719656869 -1.26417468671399
0.679384413214107 -1.26398375353966
0.679985106771346 -1.25479494443922
0.680585800328584 -1.25461722047822
0.681186493885737 -1.26345418416938
0.681787187442976 -1.25730229329
0.682387881000214 -1.26017349592411
0.682988574557453 -1.24505735255226
0.683589268114606 -1.25396876818817
0.684189961671844 -1.25990090579489
0.684790655229082 -1.26585465847124
0.685391348786321 -1.26283575281895
0.685992042343559 -1.25083458212231
0.686592735900712 -1.27187445720772
0.687193429457951 -1.26291861061191
0.687794123015189 -1.26598915228008
0.688394816572428 -1.26007983059415
0.68899551012958 -1.25719421790923
0.689596203686819 -1.24232184455664
0.690196897244057 -1.25447672248319
0.690797590801296 -1.24563615626436
0.691398284358449 -1.24280458126197
0.691998977915687 -1.24898529226012
0.692599671472926 -1.24316363169709
0.693200365030164 -1.24034406506881
0.693801058587402 -1.24052779321791
0.694401752144555 -1.23170644037515
0.695002445701794 -1.24089765119128
0.695603139259032 -1.24408107160504
0.696203832816271 -1.24125550078893
0.696804526373424 -1.24743020760262
0.697405219930662 -1.24159773949811
0.698005913487901 -1.25377303167025
0.698606607045139 -1.23893908510339
0.699207300602292 -1.2511215823077
0.69980799415953 -1.23929573386347
0.700408687716769 -1.24247915427892
0.701009381274007 -1.2636775399713
0.70161007483116 -1.25488380642812
0.702210768388399 -1.25211227330802
0.702811461945637 -1.24936475693781
0.703412155502876 -1.2586400263592
0.704012849060114 -1.25892342402729
0.704613542617267 -1.25922483425903
0.705214236174505 -1.25354247086176
0.705814929731744 -1.2688879742026
0.706415623288982 -1.26023834117371
0.707016316846135 -1.27261897653792
0.707617010403374 -1.26400656947888
0.708217703960612 -1.26441365341725
0.70881839751785 -1.26482674154348
0.709419091075004 -1.27425451731685
0.710019784632242 -1.27168712659307
0.71062047818948 -1.26312875721982
0.711221171746719 -1.24856980246629
0.711821865303957 -1.24901291153188
0.71242255886111 -1.24344823020015
0.713023252418349 -1.24988111709947
0.713623945975587 -1.23229124825231
0.714224639532825 -1.24470310546728
0.714825333089979 -1.2450957793547
0.715426026647217 -1.24247435092156
0.716026720204455 -1.239840914111
0.716627413761694 -1.25220353697197
0.717228107318847 -1.24954608341496
0.717828800876085 -1.23787514299133
0.718429494433324 -1.24420115535658
0.719030187990562 -1.23550228793168
0.719630881547715 -1.23578688643737
0.720231575104954 -1.23606067740486
0.720832268662192 -1.24531673346537
0.72143296221943 -1.23955151224844
0.722033655776669 -1.2427757611483
0.722634349333822 -1.24598680083314
0.72323504289106 -1.24318284508678
0.723835736448299 -1.24937556447763
0.724436430005537 -1.22854103246507
0.72503712356269 -1.25271149126704
0.725637817119929 -1.27087055707496
0.726238510677167 -1.26201558080534
0.726839204234405 -1.26516657860124
0.727439897791558 -1.26230978601158
0.728040591348797 -1.25344880553898
0.728641284906035 -1.25658899580176
0.729241978463274 -1.24772321196879
0.729842672020427 -1.24485321015571
0.730443365577665 -1.24197480247791
0.731044059134904 -1.2240703141354
0.731644752692142 -1.23014775314235
0.73224544624938 -1.22118830393292
0.732846139806533 -1.23321108981336
0.733446833363772 -1.23320268395009
0.73404752692101 -1.23017056905552
0.734648220478249 -1.2331174244816
0.735248914035402 -1.23604266482961
0.73584960759264 -1.23894869177468
0.736450301149879 -1.23883221052942
0.737050994707117 -1.25070369083472
0.73765168826427 -1.25655897485951
0.738252381821508 -1.25940976326435
0.738853075378747 -1.24724407777231
0.739453768935985 -1.2530741442114
0.740054462493224 -1.25589251000341
0.740655156050377 -1.26170816638156
0.741255849607615 -1.25251455390006
0.741856543164853 -1.24631102697419
0.742457236722092 -1.24910417518051
0.743057930279245 -1.26390209662819
0.743658623836483 -1.25168597597147
0.744259317393722 -1.24847613712741
0.74486001095096 -1.24526029409378
0.745460704508113 -1.24203244268272
0.746061398065352 -1.25380305261834
0.74666209162259 -1.24455660327345
0.747262785179828 -1.24130113259816
0.747863478736981 -1.23502795708283
0.74846417229422 -1.24975622998472
0.749064865851458 -1.25547341768505
0.749665559408697 -1.24017955030115
0.750266252965935 -1.26090120352264
0.750866946523088 -1.25460881462967
0.751467640080327 -1.26032119897305
0.752068333637565 -1.25102791697792
0.752669027194803 -1.25674030132471
0.753269720751956 -1.25044671159088
0.753870414309195 -1.25915758736141
0.754471107866433 -1.2708729587217
0.755071801423672 -1.26159528763529
0.755672494980825 -1.26433439813913
0.756273188538063 -1.26707230780372
0.756873882095302 -1.26981982416722
0.75747457565254 -1.260569772345
0.758075269209778 -1.24832242991818
0.758675962766931 -1.24507656594867
0.75927665632417 -1.24181869360173
0.759877349881408 -1.24755509470681
0.760478043438647 -1.25629719225434
0.7610787369958 -1.24703753371142
0.761679430553038 -1.24679016117075
0.762280124110277 -1.24654639114285
0.762880817667515 -1.24931312091782
0.763481511224668 -1.2370753851717
0.764082204781906 -1.23984331578935
0.764682898339145 -1.23660465684224
0.765283591896383 -1.24236267302735
0.765884285453536 -1.23610991176141
0.766484979010775 -1.24486161602501
0.767085672568013 -1.23560195746734
0.767686366125252 -1.23233567925441
0.76828705968249 -1.24706395214007
0.768887753239643 -1.24977904589782
0.769488446796881 -1.23448277684773
0.77008914035412 -1.23118047350755
0.770689833911358 -1.23686643944156
0.771290527468511 -1.26655594762679
0.77189122102575 -1.24823236710153
0.772491914582988 -1.2449216579067
0.773092608140227 -1.24761633742565
0.773693301697379 -1.25331311087768
0.774293995254618 -1.25001681173711
0.774894688811856 -1.25873489251838
0.775495382369095 -1.2554614092951
0.776096075926333 -1.25820772482307
0.776696769483486 -1.25497026672705
0.777297463040725 -1.2577574107326
0.777898156597963 -1.25156349053139
0.778498850155201 -1.25439386469135
0.779099543712354 -1.2542389566443
0.779700237269593 -1.25710175341711
0.780300930826831 -1.26298946003021
0.78090162438407 -1.26288858967403
0.781502317941223 -1.25980844130372
0.782103011498461 -1.26274929251551
0.7827037050557 -1.25370098141132
0.783304398612938 -1.26567093032447
0.783905092170091 -1.25664663597678
0.784505785727329 -1.25363373450723
0.785106479284568 -1.24461904683999
0.785707172841806 -1.25662141838777
0.786307866399045 -1.24461424348974
0.786908559956198 -1.2446178460025
0.787509253513436 -1.24461544432739
0.788109947070674 -1.25362172613169
0.788710640627913 -1.26263881545904
0.789311334185066 -1.26566972948722
0.789912027742305 -1.24170101153238
0.790512721299543 -1.24475233981106
0.791113414856781 -1.25681235156242
0.791714108413934 -1.25687719679146
0.792314801971173 -1.25395675981516
0.792915495528411 -1.25405162598356
0.793516189085649 -1.25715819278395
0.794116882642888 -1.26028157130871
0.794717576200041 -1.26942114605856
0.795318269757279 -1.26057457567691
0.795918963314518 -1.25473490256353
0.796519656871756 -1.25490902401185
0.797120350428909 -1.2550867479729
0.797721043986148 -1.26126986063266
0.798321737543386 -1.25545180259571
0.798922431100625 -1.25863882551368
0.799523124657778 -1.26183425429298
0.800123818215016 -1.2620504050565
0.800724511772254 -1.25628398303526
0.801325205329493 -1.2415304925942
0.801925898886646 -1.25679073649196
0.802526592443884 -1.25105193372827
0.803127286001123 -1.2453263401712
0.803727979558361 -1.23660825936491
0.8043286731156 -1.25190572924437
0.804929366672753 -1.24620535327648
0.805530060229991 -1.24652117355897
0.806130753787229 -1.22883283604062
0.806731447344468 -1.23214954943378
0.807332140901621 -1.22945727158028
0.807932834458859 -1.24177066010736
0.808533528016098 -1.23608349333967
0.809134221573336 -1.23339842051349
0.809734915130489 -1.23671873641795
0.810335608687728 -1.2460432402054
0.810936302244966 -1.23435788973786
0.811536995802204 -1.23767580396734
0.812137689359357 -1.24699550440465
0.812738382916596 -1.26232059353228
0.813339076473834 -1.25064244812394
0.813939770031073 -1.25697446465736
0.814540463588311 -1.25130531046719
0.815141157145464 -1.24263886567749
0.815741850702703 -1.25197777951111
0.816342544259941 -1.23729874096707
0.816943237817179 -1.25563432992952
0.817543931374332 -1.24395978701386
0.818144624931571 -1.25329629917236
0.818745318488809 -1.25662382009427
0.819346012046048 -1.2629522341117
0.819946705603201 -1.25427498179901
0.820547399160439 -1.24860222508949
0.821148092717678 -1.25493544246733
0.821748786274916 -1.24625578846438
0.822349479832154 -1.24957610436595
0.822950173389307 -1.25589251001776
0.823550866946546 -1.25620472778832
0.824151560503784 -1.27152621439506
0.824752254061023 -1.25683877003009
0.825352947618176 -1.28717673045651
0.825953641175414 -1.26950640560332
0.826554334732652 -1.27586123803742
0.827155028289891 -1.2912355614471
0.827755721847044 -1.29162583366
0.828356415404282 -1.28603353310488
0.828957108961521 -1.2654535788
0.829557802518759 -1.25087901314175
0.830158496075912 -1.25730829752887
0.830759189633151 -1.24571541155484
0.831359883190389 -1.25212188003474
0.831960576747627 -1.24351307543349
0.832561270304866 -1.24089404867096
0.833161963862019 -1.2352585179026
0.833762657419257 -1.23861485894129
0.834363350976496 -1.22694632015281
0.834964044533734 -1.21824985436295
0.835564738090887 -1.23053322201129
0.836165431648126 -1.23679318832669
0.836766125205364 -1.2340348643999
0.837366818762602 -1.22526274585256
0.837967512319755 -1.21347292243484
0.838568205876994 -1.22867072291315
0.839168899434232 -1.21983375912629
0.839769592991471 -1.22598324839762
0.840370286548709 -1.2261093363427
0.840970980105862 -1.23221799712955
0.841571673663101 -1.22930716682651
0.842172367220339 -1.23538820834562
0.842773060777577 -1.2384611517169
0.84337375433473 -1.24751906958667
0.843974447891969 -1.24455780411374
0.844575141449207 -1.2415869319385
0.845175835006446 -1.26262200380214
0.845776528563599 -1.25364574291144
0.846377222120837 -1.2536745630126
0.846977915678076 -1.24169620815525
0.847578609235314 -1.25371779316399
0.848179302792467 -1.26574298065859
0.848779996349705 -1.2537598224778
0.849380689906944 -1.24777004463335
0.849981383464182 -1.25977361706501
0.850582077021421 -1.25676671977088
0.851182770578574 -1.25676431809505
0.851783464135812 -1.25375862163682
0.852384157693051 -1.2567595147434
0.852984851250289 -1.2537526174476
0.853585544807442 -1.25374661325905
0.85418623836468 -1.24773642117583
0.854786931921919 -1.25371779315591
0.855387625479157 -1.24467668702099
0.85598831903631 -1.25662261925576
0.856589012593549 -1.25654936816297
0.857189706150787 -1.25346081391203
0.857790399708026 -1.25935092222968
0.858391093265264 -1.25021134742372
0.858991786822417 -1.25906272121036
0.859592480379655 -1.25589611251877
0.860193173936894 -1.26473547791957
0.860793867494132 -1.25556227967158
0.861394561051285 -1.26139594861987
0.861995254608524 -1.2522203486917
0.862595948165762 -1.25204862891781
0.863196641723 -1.24587512292439
0.863797335280154 -1.26071267203706
0.864398028837392 -1.26054935812623
0.86499872239463 -1.26040405677909
0.865599415951869 -1.2452686999467
0.866200109509022 -1.25715098778352
0.86680080306626 -1.24202163513065
0.867401496623499 -1.24190515388546
0.868002190180737 -1.24479797161563
0.868602883737975 -1.24770159688238
0.869203577295129 -1.24760913238885
0.869804270852367 -1.24452538148539
0.870404964409605 -1.2414512372809
0.871005657966844 -1.24438488348889
0.871606351523997 -1.23831705119594
0.872207045081235 -1.22024084305984
0.872807738638474 -1.24418074110087
0.873408432195712 -1.25311497268576
0.874009125752865 -1.23804686274118
0.874609819310104 -1.24098771397632
0.875210512867342 -1.24092286874718
0.87581120642458 -1.24085201933015
0.876411899981819 -1.2497862509201
0.877012593538972 -1.25271869628548
0.87761328709621 -1.23764458215301
0.878213980653449 -1.24057582668753
0.878814674210687 -1.26151122902123
0.87941536776784 -1.26444847773019
0.880016061325078 -1.24938877368223
0.880616754882317 -1.24333535144691
0.881217448439555 -1.24628340770414
0.881818141996708 -1.24022518211515
0.882418835553947 -1.25818370809819
0.883019529111185 -1.24012671343389
0.883620222668424 -1.23706818011624
0.884220916225577 -1.25201140295285
0.884821609782815 -1.26695462574746
0.885422303340053 -1.25789430624218
0.886022996897292 -1.25784747357667
0.88662369045453 -1.25780184174875
0.887224384011683 -1.27276547876538
0.887825077568922 -1.26372677434655
0.88842577112616 -1.25769496720436
0.889026464683399 -1.26668203561743
0.889627158240552 -1.25766134375216
0.89022785179779 -1.26364631822882
0.890828545355028 -1.266629198764
0.891429238912267 -1.26060699832582
0.89202993246942 -1.2605829815743
0.892630626026658 -1.25155148216083
0.893231319583897 -1.26052654220827
0.893832013141135 -1.25449233338767
0.894432706698288 -1.24544522307566
0.895033400255527 -1.24838967681857
0.895634093812765 -1.26031879730787
0.896234787370003 -1.25723504641304
0.896835480927242 -1.24212971052059
0.897436174484395 -1.23900993448851
0.898036868041633 -1.24787812001209
0.898637561598872 -1.25072530590993
0.89923825515611 -1.24755629554239
0.899838948713263 -1.23837829392482
0.900439642270502 -1.24719484343272
0.90104033582774 -1.24399701296169
0.901641029384978 -1.24679856703337
0.902241722942131 -1.237591745314
0.90284241649937 -1.23738880376406
0.903443110056608 -1.22216578573897
0.904043803613847 -1.23994298529878
0.904644497171085 -1.24871390297371
0.905245190728238 -1.23347527409367
0.905845884285477 -1.23023661513828
0.906446577842715 -1.239002729478
0.907047271399953 -1.24776283961471
0.907647964957106 -1.23851278774755
0.908248658514345 -1.23526812460762
0.908849352071583 -1.23201625644054
0.909450045628822 -1.24075955486123
0.910050739185975 -1.23748727245868
0.910651432743213 -1.24021677627735
0.911252126300451 -1.23393999824978
0.91185281985769 -1.22465512207268
0.912453513414843 -1.23337560458945
0.913054206972081 -1.25409485615969
0.91365490052932 -1.24480757834269
0.914255594086558 -1.25353646668722
0.914856287643797 -1.24425399222055
0.91545698120095 -1.24997238076227
0.916057674758188 -1.25268747452159
0.916658368315426 -1.25840826472838
0.917259061872665 -1.25212668337399
0.917859755429818 -1.25184208486868
0.918460448987056 -1.239546708919
0.919061142544295 -1.25726266568168
0.919661836101533 -1.26596873808709
0.920262529658686 -1.25666945191954
0.920863223215925 -1.2683848232801
0.921463916773163 -1.26809542142448
0.922064610330401 -1.2648195365276
0.92266530388764 -1.25855116439656
0.923265997444793 -1.26430197553262
0.923866691002031 -1.26706150027209
0.92446738455927 -1.26383484971575
0.925068078116508 -1.28164447171856
0.925668771673661 -1.27246647017619
0.9262694652309 -1.28131784389782
0.926870158788138 -1.29019683686849
0.927470852345376 -1.27809959921238
0.928071545902529 -1.28404734768692
0.928672239459768 -1.275017049171
0.929272933017006 -1.25099909688852
0.929873626574245 -1.26901526299411
0.930474320131398 -1.26003299795598
0.931075013688636 -1.24806424985311
0.931675707245875 -1.24810507833018
0.932276400803113 -1.25415249635693
0.932877094360351 -1.24819634198496
0.933477787917504 -1.24223778593116
0.934078481474743 -1.23628643489614
0.934679175031981 -1.23332516942685
0.93527986858922 -1.2423590705252
0.935880562146373 -1.22437652778018
0.936481255703611 -1.23941341594741
0.93708194926085 -1.23343324480725
0.937682642818088 -1.23344885569538
0.938283336375241 -1.24547644487218
0.93888402993248 -1.2334980900353
0.939484723489718 -1.2335269101368
0.940085417046956 -1.23055123461495
0.940686110604195 -1.23657703758566
0.941286804161348 -1.23660105433684
0.941887497718586 -1.22761878924348
0.942488191275825 -1.23364579305514
0.943088884833063 -1.23366980980634
0.943689578390216 -1.24569499730801
0.944290271947455 -1.25472529587352
0.944890965504693 -1.24875593228837
0.945491659061931 -1.24880036327836
0.946092352619084 -1.242846610575
0.946693046176323 -1.24890483614687
0.947293739733561 -1.25496186087444
0.9478944332908 -1.25202221049167
0.948495126847953 -1.25208705572048
0.949095820405191 -1.26416868254795
0.949696513962429 -1.26425634369068
0.950297207519668 -1.25834942366956
0.950897901076906 -1.27045987058539
0.951498594634059 -1.24655479700835
0.952099288191298 -1.25566435085386
0.952699981748536 -1.24976463584811
0.953300675305775 -1.2528663993047
0.953901368862928 -1.24695947927015
0.954502062420166 -1.24104415336587
0.955102755977404 -1.25012728879483
0.955703449534643 -1.25619512106064
0.956304143091796 -1.25024617171438
0.956904836649034 -1.25629238890389
0.957505530206273 -1.25031822196865
0.958106223763511 -1.2533395293079
0.958706917320664 -1.25634762743218
0.959307610877903 -1.25634882826976
0.959908304435141 -1.26235781948788
0.960508997992379 -1.24735455483122
0.961109691549618 -1.26236982786367
0.961710385106771 -1.25638245172192
0.962311078664009 -1.27141813896796
0.962911772221248 -1.27746555697169
0.963512465778486 -1.25651574469273
0.964113159335639 -1.27460276020564
0.964713852892877 -1.26269765652155
0.965314546450116 -1.25681355241119
0.965915240007354 -1.23892947838792
0.966515933564507 -1.25707293332731
0.967116627121746 -1.25120924344903
0.967717320678984 -1.23034469053212
0.968318014236223 -1.23949267121049
0.968918707793461 -1.24863344684827
0.969519401350614 -1.24276975695989
0.970120094907852 -1.24591354973685
0.970720788465091 -1.23705256924893
0.971321482022329 -1.24920024218353
0.971922175579482 -1.24333775313274
0.972522869136721 -1.24048096053447
0.973123562693959 -1.240617856018
0.973724256251198 -1.23774665336715
0.97432494980835 -1.23786793796218
0.974925643365589 -1.23797241083113
0.975526336922827 -1.24106216592053
0.976127030480066 -1.23212673349281
0.976727724037219 -1.25018492899453
0.977328417594457 -1.24121106977953
0.977929111151696 -1.25324346230015
0.978529804708934 -1.25025818008632
0.979130498266172 -1.24125790244468
0.979731191823325 -1.24424558633851
0.980331885380564 -1.25321824471071
0.980932578937802 -1.25317381372035
0.981533272495041 -1.25011047706418
0.982133966052194 -1.24704113621846
0.982734659609432 -1.25596696192023
0.983335353166671 -1.24988111708719
0.983936046723909 -1.24979705845688
0.984536740281062 -1.24970579480113
0.9851374338383 -1.25260101419675
0.985738127395539 -1.26149201559885
0.986338820952777 -1.25237405589512
0.986939514510016 -1.25225517297522
0.987540208067169 -1.24913059360281
0.988140901624407 -1.25500509102263
0.988741595181646 -1.24886761017395
0.989342288738884 -1.25173040695507
0.989942982296037 -1.24858421250631
0.990543675853275 -1.23942422346731
0.991144369410514 -1.24526149493238
0.991745062967752 -1.24208287786573
0.992345756524905 -1.24189674804161
0.992946450082144 -1.25070128915342
0.993547143639382 -1.24448575385901
0.994147837196621 -1.23826181269485
0.994748530753774 -1.24703273035961
0.995349224311012 -1.24678535781921
0.99594991786825 -1.24353108798703
0.996550611425489 -1.24627260017478
0.997151304982727 -1.23999822383585
0.99775199853988 -1.24271571927377
0.998352692097119 -1.24543081303489
0.998953385654357 -1.24214171891308
0.999554079211596 -1.24185111622001
1.00015477276875 -1.24456741081871
1.00075546632599 -1.24428761566384
1.00135615988323 -1.24701952114937
1.00195685344046 -1.24076195653999
1.00255754699762 -1.25852834846091
1.00315824055486 -1.25230080480438
1.00375893411209 -1.24309158144016
1.00435962766933 -1.25190813091793
1.00496032122657 -1.25774300068801
1.00556101478372 -1.26360669055323
1.00616170834096 -1.27250489695097
1.0067624018982 -1.27243765004721
1.00736309545544 -1.23637649771348
1.00796378901259 -1.26035962575993
1.00856448256983 -1.26334730963917
1.00916517612707 -1.25734792512879
1.00976586968431 -1.26037043329937
1.01036656324146 -1.2634109540319
1.0109672567987 -1.26647188900151
1.01156795035594 -1.25754366165514
1.01216864391318 -1.26063942091777
1.01276933747033 -1.2547457101106
1.01337003102757 -1.24285621728185
1.01397072458481 -1.26098886465325
1.01457141814204 -1.28813740041869
1.01517211169928 -1.26728605687993
1.01577280525644 -1.24944881557275
1.01637349881367 -1.2646334066867
1.01697419237091 -1.24981266935844
1.01757488592815 -1.25901108517491
1.0181755794853 -1.25921162505015
1.01877627304254 -1.25040948563388
1.01937696659978 -1.25361692279585
1.01997766015702 -1.25382827020927
1.02057835371417 -1.26005101051595
1.02117904727141 -1.24826839223794
1.02177974082865 -1.2484929488647
1.02238043438589 -1.24871870632904
1.02298112794313 -1.2459471732039
1.02358182150028 -1.25217471687099
1.02418251505752 -1.24038729522255
1.02478320861476 -1.26161209936518
1.02538390217199 -1.24982227606175
1.02598459572915 -1.2710482810067
1.02658528928639 -1.26226415416921
1.02718598284362 -1.26849049698197
1.02778667640086 -1.26571896386695
1.02838736995802 -1.25694804623274
1.02898806351525 -1.25117081666022
1.02958875707249 -1.23638130105866
1.03018945062973 -1.23658304177161
1.03079014418688 -1.23676436824578
1.03139083774412 -1.21291333219892
1.03199153130136 -1.23105678722928
1.0325922248586 -1.23116846512392
1.03319291841584 -1.22525073752468
1.03379361197299 -1.22831287335672
1.03439430553023 -1.22835009932156
1.03499499908747 -1.21935462499498
1.03559569264471 -1.21932820656821
1.03619638620186 -1.22526394673773
1.0367970797591 -1.23116246093567
1.03739777331634 -1.24003184729643
1.03799846687357 -1.2338823580549
1.03859916043073 -1.24271812095848
1.03919985398796 -1.24853017483081
1.0398005475452 -1.24532273766376
1.04040124110244 -1.23609550171522
1.04100193465959 -1.24485681268412
1.04160262821683 -1.23859084220453
1.04220332177407 -1.24431043158696
1.04280401533131 -1.24401382470566
1.04340470888855 -1.24371001279892
1.0440054024457 -1.25841066639482
1.04460609600294 -1.25209426075388
1.04520678956018 -1.26077751725024
1.04580748311742 -1.24844491536244
1.04640817667457 -1.24511619360206
1.04700887023181 -1.24777724967035
1.04760956378905 -1.25343799799824
1.04821025734629 -1.259099947157
1.04881095090344 -1.25275352058012
1.04941164446068 -1.2434025983816
1.05001233801791 -1.24304234710893
1.05061303157515 -1.26368474500376
1.05121372513239 -1.25430860523633
1.05181441868954 -1.25093665332833
1.05241511224678 -1.24155571019047
1.05301580580402 -1.2561807110109
1.05361649936126 -1.26180543419817
1.05421719291841 -1.26443406764024
1.05481788647565 -1.24906334671064
1.05541858003289 -1.26370035588165
1.05601927359013 -1.26334010460901
1.05661996714728 -1.26898764370012
1.05722066070452 -1.26564211022881
1.05782135426176 -1.26530707654518
1.058422047819 -1.27699482860104
1.05902274137615 -1.261684149592
1.05962343493339 -1.26440284585031
1.06022412849063 -1.26414346493375
1.06082482204786 -1.25189732337803
1.0614255156051 -1.24866947198049
1.06202620916226 -1.25146742352549
1.06262690271949 -1.248279199768
1.06322759627673 -1.24510418522217
1.06382828983397 -1.25094866169226
1.06442898339112 -1.25080576202061
1.06502967694836 -1.25368056716884
1.0656303705056 -1.25957547880709
1.06623106406284 -1.25048393755
1.06683175761999 -1.2474206009005
1.06743245117723 -1.24436807178752
1.06803314473447 -1.25033383285286
1.06863383829171 -1.25631400396239
1.06923453184895 -1.25330230333201
1.0698352254061 -1.25029780772539
1.07043591896334 -1.25030621358833
1.07103661252058 -1.24732573473153
1.07163730607781 -1.2593653322306
1.07223799963497 -1.24140440465286
1.07283869319221 -1.23545425446575
1.07343938674944 -1.24451337313328
1.07404008030668 -1.24757550894668
1.07464077386384 -1.22962538886682
1.07524146742107 -1.24468749458137
1.07584216097831 -1.2417310324727
1.07644285453555 -1.25078534777984
1.0770435480927 -1.24183910785426
1.07764424164994 -1.23589496185502
1.07824493520718 -1.2509558667152
1.07884562876442 -1.25401199833737
1.07944632232166 -1.26607921508721
1.08004701587881 -1.25715579110067
1.08064770943605 -1.25725425978166
1.08124840299329 -1.25736113432566
1.08184909655053 -1.26348540593736
1.08244979010768 -1.26062140833191
1.08305048366492 -1.25177723961518
1.08365117722216 -1.25794714306139
1.08425187077939 -1.2581224653471
1.08485256433655 -1.27331786395678
1.08545325789379 -1.24950885743941
1.08605395145102 -1.2527162945975
1.08665464500826 -1.24991714221432
1.0872553385655 -1.25011287873877
1.08785603212265 -1.23829183365116
1.08845672567989 -1.25647731787524
1.08905741923713 -1.24163616629937
1.08965811279437 -1.24479316828447
1.09025880635152 -1.25093905498932
1.09085949990876 -1.25107474963515
1.091460193466 -1.24520745724738
1.09206088702324 -1.24233985711752
1.09266158058039 -1.24846773126214
1.09326227413763 -1.24859021669465
1.09386296769487 -1.24870789877687
1.09446366125211 -1.25182287144354
1.09506435480926 -1.26094563448236
1.0956650483665 -1.25806602598517
1.09626574192374 -1.23416695656927
1.09686643548097 -1.25527888197947
1.09746712903821 -1.23735638117391
1.09806782259537 -1.24943680718412
1.0986685161526 -1.25249894299758
1.09926920970984 -1.25855476687775
1.09986990326708 -1.2465992279954
1.10047059682423 -1.24965055627238
1.10107129038147 -1.24369440190083
1.10167198393871 -1.24675053352982
1.10227267749595 -1.24980546431958
1.1028733710531 -1.24686461309952
1.10347406461034 -1.24393577025355
1.10407475816758 -1.24701351695895
1.10467545172482 -1.25009726785056
1.10527614528197 -1.25920442000619
1.10587683883921 -1.24431523492767
1.10647753239645 -1.24144163060858
1.10707822595369 -1.2505764020436
1.10767891951092 -1.25672108790789
1.10827961306808 -1.24787691917651
1.10888030662532 -1.25705251907908
1.10948100018255 -1.24221737168316
1.11008169373979 -1.24538518120858
1.11068238729695 -1.24254159782899
1.11128308085418 -1.23968840774713
1.11188377441142 -1.24282499549729
1.11248446796866 -1.23093670347918
1.11308516152581 -1.24904773581446
1.11368585508305 -1.24013752100142
1.11428654864029 -1.2372170840137
1.11488724219753 -1.24929390751829
1.11548793575477 -1.24934914604709
1.11608862931192 -1.25540256825919
1.11668932286916 -1.2554530034377
1.1172900164264 -1.26151363066854
1.11789070998364 -1.25257099326116
1.11849140354079 -1.24963734706686
1.11909209709803 -1.26170816635674
1.11969279065527 -1.26178141744916
1.1202934842125 -1.25586128821528
1.12089417776966 -1.24994235981227
1.1214948713269 -1.25002041425498
1.12209556488413 -1.2621080452709
1.12269625844137 -1.25319182629015
1.12329695199853 -1.26529266651266
1.12389764555576 -1.25939175068332
1.124498339113 -1.2444917580584
1.12509903267024 -1.25360371357962
1.12569972622748 -1.26871985694347
1.12630041978463 -1.26884114153885
1.12690111334187 -1.28099601941863
1.12750180689911 -1.27515994883505
1.12810250045635 -1.27835297593265
1.1287031940135 -1.26955083654652
1.12930388757074 -1.26075830384586
1.12990458112798 -1.25196697196766
1.13050527468522 -1.25217831938098
1.13110596824237 -1.22536962045331
1.13170666179961 -1.23756652774875
1.13230735535685 -1.23774305087233
1.13290804891408 -1.22890008293801
1.13350874247132 -1.23805046529156
1.13410943602848 -1.23217836953011
1.13471012958571 -1.2232933722705
1.13531082314295 -1.22339544346428
1.13591151670019 -1.22948248916159
1.13651221025734 -1.23256263755369
1.13711290381458 -1.22963379469575
1.13771359737182 -1.22368964866955
1.13831429092906 -1.22673016942494
1.13891498448621 -1.24477035237298
1.13951567804345 -1.24179467685624
1.14011637160069 -1.25082857794463
1.14071706515793 -1.25086340223408
1.14131775871508 -1.25691322193627
1.14191845227232 -1.25697326381485
1.14251914582956 -1.25404562180792
1.1431198393868 -1.25113359068782
1.14372053294403 -1.25723504640582
1.14432122650119 -1.24834164332347
1.14492192005843 -1.2574752139207
1.14552261361566 -1.26361989978479
1.1461233071729 -1.2547697268653
1.14672400073006 -1.24592675895617
1.14732469428729 -1.25509755552335
1.14792538784453 -1.25526927529666
1.14852608140177 -1.25845149486944
1.14912677495892 -1.2556379324324
1.14972746851616 -1.25282917334401
1.1503281620734 -1.25902669606828
1.15092885563064 -1.26823712025541
1.15152954918788 -1.25345000637082
1.15213024274503 -1.25666825107263
1.15273093630227 -1.25388110706065
1.15333162985951 -1.25710175343763
1.15393232341675 -1.25431941277599
1.1545330169739 -1.2515358712751
1.15513371053114 -1.24875473144769
1.15573440408838 -1.24296789516104
1.15633509764561 -1.24317203754905
1.15693579120277 -1.25537374816811
1.15753648476001 -1.25856077109308
1.15813717831724 -1.27675105864788
1.15873787187448 -1.26493481693804
1.15933856543164 -1.26212605785325
1.15993925898887 -1.26833078559648
1.16053995254611 -1.25953825288098
1.16114064610335 -1.26276130093162
1.16174133966059 -1.26000177618579
1.16234203321774 -1.26025755458973
1.16294272677498 -1.26052654220702
1.16354342033222 -1.26381683716197
1.16414411388946 -1.24610928626282
1.16474480744661 -1.24642390570806
1.16534550100385 -1.23773944833423
1.16594619456109 -1.22905619178285
1.16654688811833 -1.23837589225018
1.16714758167548 -1.24468629373041
1.16774827523272 -1.24799940460941
1.16834896878996 -1.23631165244645
1.16894966234719 -1.23962956668082
1.16955035590443 -1.24294027588803
1.17015104946159 -1.24324408779506
1.17075174301882 -1.23753770761279
1.17135243657606 -1.24383249820788
1.1719531301333 -1.24111140025108
1.17255382369045 -1.24438128098066
1.17315451724769 -1.24163736710989
1.17375521080493 -1.24188714132593
1.17435590436217 -1.23011533051236
1.17495659791932 -1.23933776314091
1.17555729147656 -1.24554008924248
1.1761579850338 -1.24273012930492
1.17675867859104 -1.23990575931474
1.17735937214819 -1.23707178262225
1.17796006570543 -1.24322367354891
1.17856075926267 -1.25235964585169
1.17916145281991 -1.24347945195265
1.17976214637714 -1.24959771942043
1.1803628399343 -1.24069951295267
1.18096353349154 -1.24379287055997
1.18156422704877 -1.27989004810199
1.18216492060601 -1.25896065001484
1.18276561416317 -1.25003482429789
1.1833663077204 -1.25010687455238
1.18396700127764 -1.25617350599757
1.18456769483488 -1.2562275436884
1.18516838839203 -1.25627437635378
1.18576908194927 -1.25331311088644
1.18636977550651 -1.24734734979409
1.18697046906375 -1.25338275946565
1.1875711626209 -1.26241425888406
1.18817185617814 -1.24142361800993
1.18877254973538 -1.25943618169387
1.18937324329262 -1.24742540423594
1.18997393684986 -1.25341638291716
1.19057463040701 -1.25038306719355
1.19117532396425 -1.24733654225492
1.19177601752149 -1.2502809959993
1.19237671107872 -1.25021134741972
1.19297740463588 -1.24412670340391
1.19357809819312 -1.24703393118506
1.19417879175035 -1.23491387748074
1.19477948530759 -1.24979705845513
1.19538017886474 -1.2466688765612
1.19598087242198 -1.24952927167517
1.19658156597922 -1.25838905132514
1.19718225953646 -1.24322727605785
1.1977829530937 -1.2430555562843
1.19838364665085 -1.25186369992865
1.19898434020809 -1.24565176713319
1.19958503376533 -1.24843170612971
1.20018572732257 -1.24220055992968
1.20078642087972 -1.23296131558013
1.20138711443696 -1.24472111801127
1.2019878079942 -1.24746503188044
1.20258850155144 -1.24720445012628
1.20318919510859 -1.24093487712376
1.20378988866583 -1.24666887656702
1.20439058222306 -1.24940198289631
1.2049912757803 -1.25214109341184
1.20559196933746 -1.22786976423995
1.20619266289469 -1.25161752822837
1.20679335645193 -1.24234706212196
1.20739405000917 -1.25409125363772
1.20799474356641 -1.25983726143997
1.20859543712356 -1.2385752312854
1.2091961306808 -1.24431883742929
1.20979682423804 -1.24405465316241
1.21039751779528 -1.24678775949172
1.21099821135243 -1.24952086581936
1.21159890490967 -1.2552560660868
1.21219959846691 -1.25498107428175
1.21280029202415 -1.24869829207938
1.2134009855813 -1.24841249273617
1.21400167913854 -1.26012306077974
1.21460237269578 -1.25982044971053
1.21520306625301 -1.25951423612862
1.21580375981025 -1.25019693737709
1.21640445336741 -1.24987871541947
1.21700514692464 -1.24655119449328
1.21760584048188 -1.24921465224007
1.21820653403912 -1.2458595120497
1.21880722759627 -1.23949026953545
1.21940792115351 -1.23910119816105
1.22000861471075 -1.26271206658562
1.22060930826799 -1.25329629916324
1.22121000182514 -1.24387572837548
1.22181069538238 -1.249453618921
1.22241138893962 -1.24601442010233
1.22301208249686 -1.24256321290627
1.22361277605401 -1.25110236891421
1.22421346961125 -1.24162175624797
1.22481416316849 -1.22912824207865
1.22541485672573 -1.27365409853152
1.22601555028296 -1.26114977689794
1.22661624384012 -1.26966011276903
1.22721693739736 -1.27217586747794
1.22781763095459 -1.28371711735033
1.22841832451183 -1.2712668334345
1.22901901806899 -1.26784204468212
1.22961971162622 -1.24642150405067
1.23022040518346 -1.2370057366136
1.2308210987407 -1.24859502006286
1.23142179229785 -1.2511828250364
1.23202248585509 -1.24176465593438
1.23262317941233 -1.24434885839862
1.23322387296957 -1.23492108258598
1.23382456652681 -1.23148668711477
1.23442526008396 -1.2370513684509
1.2350259536412 -1.2275923708513
1.23562664719844 -1.23012974065692
1.23622734075568 -1.23265870459788
1.23682803431283 -1.22917027143589
1.23742872787007 -1.24068750463764
1.23802942142731 -1.23418977251378
1.23863011498454 -1.24268810003963
1.2392308085417 -1.23918045348321
1.23983150209894 -1.23567160608755
1.24043219565617 -1.23816694657147
1.24103288921341 -1.24066228705373
1.24163358277057 -1.23114685010339
1.2422342763278 -1.24563495544962
1.24283496988504 -1.25111677896979
1.24343566344228 -1.2626111961973
1.24403635699952 -1.26211404944206
1.24463705055667 -1.25862081295003
1.24523774411391 -1.26114137100792
1.24583843767115 -1.25166436090022
1.24643913122839 -1.25720862796414
1.24703982478554 -1.2597580061238
1.24764051834278 -1.2593148970594
1.24824121190002 -1.26789007813469
1.24884190545726 -1.26748299419746
1.24944259901441 -1.26109934168343
1.25004329257165 -1.26974897468317
1.25064398612889 -1.25740076196805
1.25124467968612 -1.26008463393415
1.25184537324336 -1.26579701824481
1.25244606680052 -1.26252713754629
1.25304676035775 -1.2772926362627
1.25364745391499 -1.26507651570059
1.25424814747223 -1.26789488146964
1.25484884102938 -1.25272830297828
1.25544953458662 -1.2706075735303
1.25605022814386 -1.26748659669398
1.2566509217011 -1.25237405589332
1.25725161525825 -1.24927469412318
1.25785230881549 -1.25818731056614
1.25845300237273 -1.24007867999679
1.25905369592997 -1.24597599331354
1.25965438948712 -1.25186970411087
1.26025508304436 -1.25476732516637
1.2608557766016 -1.25167516842339
1.26145647015884 -1.25158750728026
1.26205716371607 -1.25149984613715
1.26265785727323 -1.25141818918193
1.26325855083047 -1.25734792509982
1.2638592443877 -1.2362732257247
1.26445993794494 -1.26023113610095
1.2650606315021 -1.23616755201785
1.26566132505933 -1.25713297517343
1.26626201861657 -1.25109876638628
1.26686271217381 -1.23306578856411
1.26746340573096 -1.23904235716767
1.2680640992882 -1.2510195111062
1.26866479284544 -1.24799820377863
1.26926548640268 -1.24498530231239
1.26986617995983 -1.23597181549275
1.27046687351707 -1.23896310188764
1.27106756707431 -1.2479585761386
1.27166826063155 -1.25096067006494
1.27226895418879 -1.24797418702702
1.27286964774594 -1.24499010566257
1.27347034130318 -1.24801141299176
1.27407103486042 -1.26304710019577
1.27467172841765 -1.24807385654551
1.27527242197481 -1.25111557811173
1.27587311553205 -1.24215372731779
1.27647380908928 -1.26321401661825
1.27707450264652 -1.26627855408992
1.27767519620368 -1.25735633096099
1.27827588976091 -1.24844731703025
1.27887658331815 -1.24554489262067
1.27947727687539 -1.24564336130156
1.28007797043263 -1.25475171427425
1.28067866398978 -1.22783854259812
1.28127935754702 -1.23093550270443
1.28188005110426 -1.24302793707012
1.2824807446615 -1.24310719234992
1.28308143821865 -1.2401867553735
1.28368213177589 -1.24025520311522
1.28428282533313 -1.24631823201748
1.28488351889037 -1.24036928268484
1.28548421244752 -1.25243409776638
1.28608490600476 -1.25249413964518
1.286685599562 -1.24354669890233
1.28728629311923 -1.23759534789126
1.28788698667639 -1.25866284224088
1.28848768023363 -1.25572079019671
1.28908837379086 -1.25278954568899
1.2896890673481 -1.26187388190037
1.29028976090534 -1.25596335938688
1.29089045446249 -1.26807860961291
1.29149114801973 -1.27120799231201
1.29209184157697 -1.26535511001198
1.29269253513421 -1.25952024026879
1.29329322869136 -1.26270606233874
1.2938939222486 -1.25690361520665
1.29449461580584 -1.27213744059339
1.29509530936308 -1.2693863217298
1.29569600292023 -1.25465444644003
1.29629669647747 -1.26394532671371
1.29689739003471 -1.27324941618557
1.29749808359195 -1.26456976225133
1.29809877714918 -1.25590812086556
1.29869947070634 -1.25025337674467
1.29930016426358 -1.25961630728267
1.29990085782081 -1.26299066085305
1.30050155137805 -1.2573839502418
1.30110224493521 -1.24579586767664
1.30170293849244 -1.24922545978383
1.30230363204968 -1.26167694455692
1.30290432560692 -1.25313298524336
1.30350501916407 -1.23559955583149
1.30410571272131 -1.25108075383378
1.30470640627855 -1.2485541915813
1.30530709983579 -1.24603603519018
1.30590779339294 -1.24652477608246
1.30650848695018 -1.24401862806546
1.30710918050742 -1.23550228798106
1.30770987406466 -1.23897871276233
1.3083105676219 -1.23944583857841
1.30891126117905 -1.24291505833262
1.30951195473629 -1.23737319292055
1.31011264829353 -1.24683219050009
1.31071334185076 -1.24127231252778
1.31131403540792 -1.24472111804326
1.31191472896516 -1.24817592774495
1.31251542252239 -1.23361457129856
1.31311611607963 -1.25206303897144
1.31371680963679 -1.25550944280675
1.31431750319402 -1.24995316735391
1.31491819675126 -1.24139719962972
1.3155188903085 -1.24183550534411
1.31611958386574 -1.25727587487762
1.31672027742289 -1.26671325735572
1.31732097098013 -1.24313721327401
1.31792166453737 -1.25858238615781
1.31852235809461 -1.26200837575274
1.31912305165176 -1.25943257916004
1.319723745209 -1.25085739804481
1.32032443876624 -1.24227381105149
1.32092513232348 -1.25168477513326
1.32152582588063 -1.24907655591945
1.32212651943787 -1.25245691369343
1.32272721299511 -1.24982347689065
1.32332790655234 -1.24117864717616
1.3239286001095 -1.24151968504732
1.32452929366673 -1.23283762935293
1.32512998722397 -1.25114920157292
1.32573068078121 -1.25443949652899
1.32633137433845 -1.2607246803927
1.3269320678956 -1.25800238161295
1.32753276145284 -1.26127946735247
1.32813345501008 -1.26455174974004
1.32873414856732 -1.24981266935
1.32933484212447 -1.25007685361665
1.32993553568171 -1.24132394851571
1.33053622923895 -1.23254822748574
1.33113692279619 -1.23875295525898
1.33173761635334 -1.22092051718106
1.33233830991058 -1.23907718140443
1.33293900346782 -1.23018497912452
1.33353969702506 -1.25428458848254
1.33414039058221 -1.23635368177375
1.33474108413945 -1.23641612532765
1.33534177769668 -1.2364557529676
1.33594247125392 -1.23947706031692
1.33654316481116 -1.2454848507209
1.33714385836831 -1.2484797396385
1.33774455192555 -1.24246354337469
1.33834524548279 -1.23343564645368
1.33894593904003 -1.2544118772649
1.33954663259718 -1.25437585213751
1.34014732615442 -1.26034881823495
1.34074801971166 -1.24831642572754
1.3413487132689 -1.24229182360068
1.34194940682605 -1.26028157133039
1.34255010038329 -1.25426897759276
1.34315079394053 -1.2392633112273
1.34375148749777 -1.25727347320593
1.34435218105501 -1.24226300349858
1.34495287461216 -1.26627615249739
1.3455535681694 -1.24528190916944
1.34615426172663 -1.25131131464317
1.34675495528387 -1.25734312178535
1.34735564884103 -1.25437345046188
1.34795634239826 -1.27542893647104
1.3485570359555 -1.25147462855381
1.34915772951274 -1.24252958944086
1.34975842306989 -1.2485854133447
1.35035911662713 -1.26064422427878
1.35095981018437 -1.24869829207706
1.35156050374161 -1.25176042789743
1.35216119729876 -1.24882438002277
1.352761890856 -1.24288623820161
1.35336258441324 -1.25495345501218
1.35396327797048 -1.25201980881436
1.35456397152772 -1.24008468413069
1.35516466508487 -1.24315882833189
1.35576535864211 -1.25523685268065
1.35636605219935 -1.24330172800371
1.35696674575658 -1.23736718868858
1.35756743931374 -1.25243409777891
1.35816813287098 -1.2524869346324
1.35876882642821 -1.24953527586928
1.35936951998545 -1.24958931356037
1.35997021354261 -1.25864843223323
1.36057090709984 -1.26471866617126
1.36117160065708 -1.26480872898965
1.36177229421432 -1.26491920604684
1.36237298777156 -1.27405998164974
1.36297368132871 -1.26821550518646
1.36357437488595 -1.25939295153156
1.36417506844319 -1.25358329934121
1.36477576200043 -1.26579941999117
1.36537645555758 -1.26302548519612
1.36597714911482 -1.25726506734978
1.36657784267206 -1.26052173885428
1.3671785362293 -1.26078352144612
1.36777922978645 -1.2580564193132
1.36837992334369 -1.25834582116933
1.36898061690093 -1.24963974873926
1.36958131045816 -1.24993875729601
1.37018200401532 -1.24723567190794
1.37078269757256 -1.23851879191953
1.37138339112979 -1.23879378372474
1.37198408468703 -1.23005528864479
1.37258477824427 -1.23630564825623
1.37318547180142 -1.23953950386014
1.37378616535866 -1.24877394484432
1.3743868589159 -1.23999221962666
1.37498755247314 -1.22819759289909
1.37558824603029 -1.23438911147254
1.37618893958753 -1.23756652771193
1.37678963314477 -1.23473014934423
1.37739032670201 -1.24388293338314
1.37799102025916 -1.23801684180295
1.3785917138164 -1.24413631011163
1.37919240737364 -1.25024857338811
1.37979310093088 -1.25035424709476
1.38039379448811 -1.25045631828867
1.38099448804527 -1.25354607337648
1.38159518160251 -1.24162415789253
1.38219587515974 -1.24770159688263
1.38279656871698 -1.25677632645884
1.38339726227414 -1.24784089404127
1.38399795583137 -1.25390872632403
1.38459864938861 -1.25396756736515
1.38519934294585 -1.24502252824192
1.385800036503 -1.25107955298985
1.38640073006024 -1.23911440734637
1.38700142361748 -1.25415729970169
1.38760211717472 -1.25719301709682
1.38820281073187 -1.25122245266084
1.38880350428911 -1.24524468319268
1.38940419784635 -1.25726746902608
1.39000489140359 -1.2482731955672
1.39060558496083 -1.24226300348109
1.39120627851798 -1.24523507649137
1.39180697207522 -1.25418852147734
1.39240766563246 -1.25111797979049
1.39300835918969 -1.25103272032241
1.39360905274685 -1.24192796979644
1.39420974630409 -1.24181148855136
1.39481043986132 -1.24767878096551
1.39541113341856 -1.25352325745901
1.39601182697572 -1.25035064457817
1.39661252053295 -1.25916479239524
1.39721321409019 -1.24094568465802
1.39781390764743 -1.23770462402872
1.39841460120467 -1.25544459758292
1.39901529476182 -1.24614531137984
1.39961598831906 -1.24282739714916
1.4002166818763 -1.25449833757295
1.40081737543354 -1.26016148758263
1.40141806899069 -1.24781447561701
1.40201876254793 -1.24746983523274
1.40261945610517 -1.24712279317335
1.40322014966241 -1.24077276405685
1.40382084321956 -1.24041971780959
1.4044215367768 -1.25506993626097
1.40502223033404 -1.24571781320974
1.40562292389127 -1.24237468139177
1.40622361744843 -1.23602825478469
1.40682431100567 -1.24768718683958
1.4074250045629 -1.24133835856408
1.40802569812014 -1.24399581212641
1.40862639167738 -1.24064427444545
1.40922708523453 -1.24929751003273
1.40982777879177 -1.2459423698424
1.41042847234901 -1.2606021949693
1.41102916590625 -1.24525188823653
1.4116298594634 -1.2479153459834
1.41223055302064 -1.24157492357433
1.41283124657788 -1.24723927442847
1.41343194013512 -1.24089524950667
1.41403263369227 -1.24955569011439
1.41463332724951 -1.2432044601705
1.41523402080675 -1.24885560180795
1.41583471436399 -1.25150825201331
1.41643540792114 -1.24215492812965
1.41703610147838 -1.24780967227986
1.41763679503562 -1.24145363898571
1.41823748859285 -1.24709637476017
1.41883818215009 -1.24974061910254
1.41943887570725 -1.2493851711803
1.42003956926448 -1.26103209481254
1.42064026282172 -1.25767935630755
1.42124095637896 -1.26033200650633
1.42184164993611 -1.25999216947266
1.42244234349335 -1.24764996088452
1.42304303705059 -1.24431523493653
1.42364373060783 -1.24697869268026
1.42424442416498 -1.25865443641444
1.42484511772222 -1.26433920148072
1.42544581127946 -1.24901531320846
1.4260465048367 -1.27572194080653
1.42664719839394 -1.27243164586566
1.42724789195109 -1.28117014085047
1.42784858550833 -1.28093597752337
1.42844927906557 -1.28373873240385
1.4290499726228 -1.28056852122526
1.42965066617996 -1.27142654481513
1.4302513597372 -1.25330110250963
1.43085205329443 -1.25920201834242
1.43145274685167 -1.25610866075509
1.43205344040883 -1.25603060631249
1.43265413396606 -1.24095529140107
1.4332548275233 -1.24689703572484
1.43385552108054 -1.23783311370168
1.43445621463769 -1.22276140125264
1.43505690819493 -1.24068990629615
1.43565760175217 -1.24360553993033
1.43625829530941 -1.2435202804623
1.43685898886665 -1.24043773040482
1.4374596824238 -1.23135219329526
1.43806037598104 -1.25529089036428
1.43866106953828 -1.2402167762905
1.43926176309552 -1.24316483253927
1.43986245665267 -1.23110722242933
1.44046315020991 -1.24006186824289
1.44106384376715 -1.23100274956001
1.44166453732438 -1.24595798073873
1.44226523088154 -1.2429066524599
1.44286592443878 -1.23685923442582
1.44346661799601 -1.24882798254149
1.44406731155325 -1.24880036327715
1.44466800511049 -1.2487883549013
1.44526869866764 -1.24579226515269
1.44586939222488 -1.24880876913996
1.44647008578212 -1.25483697375923
1.44707077933936 -1.25187810997882
1.44767147289651 -1.25493904495304
1.44827216645375 -1.24000542887569
1.44887286001099 -1.2550987563505
1.44947355356823 -1.26420470765836
1.45007424712538 -1.25532091130187
1.45067494068262 -1.27947575902713
1.45127563423986 -1.26163851777005
1.4518763277971 -1.26183785680752
1.45247702135425 -1.25304772577688
1.45307771491149 -1.26528546147594
1.45367840846873 -1.2505247660346
1.45427910202596 -1.25678353146833
1.4548797955832 -1.28105846295107
1.45548048914036 -1.25732030586429
1.45608118269759 -1.2576001010192
1.45668187625483 -1.25187330663117
1.45728256981207 -1.25514678985785
1.45788326336922 -1.25541217496194
1.45848395692646 -1.2526718636186
1.4590846504837 -1.25292403950946
1.45968534404094 -1.2621824971996
1.46028603759809 -1.24743020760468
1.46088673115533 -1.24768958852109
1.46148742471257 -1.25094866170046
1.46208811826981 -1.25120684177931
1.46268881182705 -1.24845812456976
1.4632895053842 -1.26072588122854
1.46389019894144 -1.26399816361454
1.46449089249868 -1.26729086023764
1.46509158605591 -1.26160129182143
1.46569227961307 -1.26193392382995
1.46629297317031 -1.25928487614421
1.46689366672754 -1.25064845230834
1.46749436028478 -1.23901353702525
1.46809505384194 -1.25140017663091
1.46869574739917 -1.23677517577713
1.46929644095641 -1.24616692647355
1.46989713451365 -1.24355750641784
1.4704978280708 -1.24395498365559
1.47109852162804 -1.24435726424366
1.47169921518528 -1.2507661343915
1.47229990874252 -1.25117321832989
1.47290060229976 -1.23957192649234
1.47350129585691 -1.24897568556458
1.47410198941415 -1.2313545949304
1.47470268297139 -1.23172445290389
1.47530337652863 -1.2440798707595
1.47590407008578 -1.24441490444324
1.47650476364302 -1.24173703664229
1.47710545720026 -1.23904115627602
1.47770615075749 -1.24533354518896
1.47830684431465 -1.23959714407375
1.47890753787189 -1.23984691828957
1.47950823142912 -1.24306996635176
1.48010892498636 -1.23125732707387
1.48070961854351 -1.22841974786688
1.48131031210075 -1.22253684454721
1.48191100565799 -1.24063346690187
1.48251169921523 -1.24369079937849
1.48311239277247 -1.25272950382747
1.48371308632962 -1.25873849505905
1.48431377988686 -1.26172737978391
1.4849144734441 -1.26170216219494
1.48551516700134 -1.27666579919501
1.48611586055849 -1.25861000543901
1.48671655411573 -1.25855116439801
1.48731724767297 -1.25548302439178
1.48791794123021 -1.24939717955227
1.48851863478736 -1.25531010378136
1.4891193283446 -1.23419217412458
1.48972002190183 -1.24606965862515
1.49032071545907 -1.24591835309084
1.49092140901631 -1.24875473145044
1.49152210257346 -1.24857580665189
1.4921227961307 -1.26339294150136
1.49272348968794 -1.24518704300816
1.49332418324518 -1.25098468683333
1.49392487680233 -1.24175865172274
1.49452557035957 -1.25352445830862
1.49512626391681 -1.23825700934355
1.49572695747405 -1.22896853065887
1.4963276510312 -1.23165240265476
1.49692834458844 -1.24931071925421
1.49752903814568 -1.23092469508438
1.49812973170292 -1.22452423077652
1.49873042526007 -1.22709522404196
1.49933111881731 -1.22363080762064
1.49993181237455 -1.23514323751162
1.50053250593178 -1.22562539884993
1.50113319948902 -1.24010269671578
1.50173389304618 -1.23655902502277
1.50233458660341 -1.24500931905982
1.50293528016065 -1.25044911328062
1.50353597371789 -1.24688862986827
1.50413666727504 -1.24933113349791
1.50473736083228 -1.25178204298893
1.50533805438952 -1.25124286691762
1.50593874794676 -1.24470670799387
1.50653944150391 -1.25017892482591
1.50714013506115 -1.2466484623547
1.50774082861839 -1.26113176433292
1.50834152217563 -1.25761691275692
1.50894221573287 -1.2691269408787
1.50954290929002 -1.25664663599614
1.51014360284726 -1.25618551436725
1.5107442964045 -1.25574240530201
1.51134498996173 -1.24631222783376
1.51194568351889 -1.2609156135612
1.51254637707613 -1.2605277430245
1.51314707063336 -1.27816684608171
1.5137477641906 -1.28082189794044
1.51434845774776 -1.2654944072139
1.51494915130499 -1.26518939446967
1.51554984486223 -1.25589130915464
1.51615053841947 -1.26759947546948
1.51675123197662 -1.25230200564868
1.51735192553386 -1.26402818453383
1.5179526190911 -1.23674275319432
1.51855331264834 -1.25748962395808
1.51915400620558 -1.25422814911192
1.51975469976273 -1.25098108431501
1.52035539331997 -1.25074572015009
1.52095608687721 -1.25352325745473
1.52155678043445 -1.25331311087888
1.5221574739916 -1.24711078481432
1.52275816754884 -1.24692105247725
1.52335886110608 -1.24674212767835
1.52395955466331 -1.24957490351312
1.52456024822047 -1.24941999546573
1.52516094177771 -1.25227558721274
1.52576163533494 -1.26115097770095
1.52636232889218 -1.2700479832504
1.52696302244942 -1.27297082188985
1.52756371600657 -1.25790871625882
1.52816440956381 -1.26388408400773
1.52876510312105 -1.27589005801418
1.52936579667829 -1.26691739970699
1.52996649023544 -1.24896607885978
1.53056718379268 -1.24603843685599
1.53116787734992 -1.24312760657661
1.53176857090716 -1.24622456667945
1.53236926446431 -1.24932753096851
1.53296995802155 -1.23742602977004
1.53357065157879 -1.24052899406414
1.53417134513603 -1.24062866358257
1.53477203869318 -1.23772383748774
1.53537273225042 -1.23780669528016
1.53597342580766 -1.24388293340895
1.53657411936489 -1.24995436818074
1.53717481292213 -1.25302490985369
1.53777550647929 -1.24409067830877
1.53837620003652 -1.24415432270004
1.53897689359376 -1.23820777502892
1.539577587151 -1.25025577841107
1.54017828070815 -1.24428881650792
1.54077897426539 -1.24431763660958
1.54137966782263 -1.23833146129855
1.54198036137987 -1.24434285419843
1.54258105493702 -1.25335153767269
1.54318174849426 -1.25035664876665
1.5437824420515 -1.2413527686375
1.54438313560874 -1.25334553348464
1.54498382916598 -1.2503266278272
1.54558452272313 -1.27132207191048
1.54618521628037 -1.25931609789024
1.54678590983761 -1.25032062363923
1.54738660339484 -1.2503338328525
1.547987296952 -1.24434405503554
1.54858799050924 -1.25637284500318
1.54918868406647 -1.25640646845524
1.54978937762371 -1.25044310907164
1.55039007118087 -1.24748664696637
1.5509907647381 -1.24153049259814
1.55159145829534 -1.24757911145953
1.55219215185258 -1.22960857714094
1.55279284540973 -1.24164697384276
1.55339353896697 -1.23867129833125
1.55399423252421 -1.24168900315779
1.55459492608145 -1.24470310546993
1.55519561963869 -1.24771480610524
1.55579631319584 -1.259732788528
1.55639700675308 -1.2537394082084
1.55699770031032 -1.24774122453181
1.55759839386756 -1.24773401950639
1.55819908742471 -1.25672469041213
1.55879978098195 -1.25370338308129
1.55940047453919 -1.25967995167491
1.56000116809642 -1.24764515752617
1.56060186165358 -1.24161335039089
1.56120255521082 -1.25359290602483
1.56180324876805 -1.25657218404072
1.56240394232529 -1.25355688089777
1.56300463588245 -1.25355087670998
1.56360532943968 -1.25055478696653
1.56420602299692 -1.25057279953022
1.56480671655416 -1.27161867879171
1.5654074101114 -1.26267003722633
1.56600810366855 -1.26574898475577
1.56660879722579 -1.25684237249536
1.56720949078303 -1.25995854599294
1.56781018434027 -1.25708614252292
1.56841087789742 -1.25423175161483
1.56901157145466 -1.26039685170752
1.5696122650119 -1.25757608425319
1.57021295856914 -1.26077391470582
1.57081365212629 -1.26699065080747
1.57141434568353 -1.26422632272246
1.57201503924077 -1.24647554173031
1.572615732798 -1.24073673895964
1.57321642635524 -1.24099732071321
1.5738171199124 -1.25326267569641
1.57441781346963 -1.25052596686721
1.57501850702687 -1.24779165971149
1.57561920058411 -1.23905556635135
1.57621989414126 -1.23631285332593
1.5768205876985 -1.24857220413475
1.57742128125574 -1.23981929904862
1.57802197481298 -1.24306276134085
1.57862266837013 -1.22828885662727
1.57922336192737 -1.24651877188203
1.57982405548461 -1.24372802535699
1.58042474904185 -1.24393096690703
1.581025442599 -1.24412310091891
1.58162613615624 -1.25331551255219
1.58222682971348 -1.24749985618017
1.58282752327072 -1.25069168245334
1.58342821682795 -1.26288858968142
1.58402891038511 -1.24807145486554
1.58462960394235 -1.25125727695086
1.58523029749958 -1.24843410781303
1.58583099105682 -1.26061180164666
1.58643168461398 -1.2547733293675
1.58703237817121 -1.26093482695425
1.58763307172845 -1.26409302976868
1.58823376528569 -1.26425514284126
1.58883445884284 -1.25841546972789
1.58943515240008 -1.2555718863547
1.59003584595732 -1.25572319188913
1.59063653951456 -1.24686461310157
1.5912372330718 -1.25600899123198
1.59183792662895 -1.25013329298136
1.59243862018619 -1.24724527861293
1.59303931374343 -1.24734855064445
1.59364000730067 -1.2384395366637
1.59424070085782 -1.23552510386192
1.59484139441506 -1.24760913239841
1.5954420879723 -1.24766917427725
1.59604278152953 -1.23870852428082
1.59664347508669 -1.23572564373733
1.59724416864393 -1.2357196395496
1.59784486220116 -1.23268512298872
1.5984455557584 -1.23862206397603
1.59904624931556 -1.23853080032053
1.59964694287279 -1.23542063099417
1.60024763643003 -1.24129512842424
1.60084832998727 -1.23214234440582
1.60144902354451 -1.23497632109204
1.60204971710166 -1.24379647309756
1.6026504106589 -1.24361154411123
1.60325110421614 -1.24342661512491
1.60385179777338 -1.2462473825911
1.60445249133053 -1.24305795798985
1.60505318488777 -1.23986613171178
1.60565387844501 -1.23367461316237
1.60625457200225 -1.23348848333852
1.6068552655594 -1.23930053721475
1.60745595911664 -1.25711856515146
1.60805665267388 -1.2509378541604
1.60865734623111 -1.2447679507008
1.60925803978835 -1.2476115340793
1.60985873334551 -1.25345961306602
1.61045942690274 -1.26232059351392
1.61106012045998 -1.25618911687016
1.61166081401722 -1.24706995633416
1.61226150757437 -1.25596456024422
1.61286220113161 -1.25586368988821
1.61346289468885 -1.26778080194828
1.61406358824609 -1.27070243975569
1.61466428180324 -1.26163851777325
1.61526497536048 -1.26459978322394
1.61586566891772 -1.26157727505733
1.61646636247496 -1.26757305704887
1.61706705603211 -1.26758746709994
1.61766774958935 -1.25561271483671
1.61826844314659 -1.25565354331443
1.61886913670383 -1.26770274750762
1.61946983026106 -1.25875650760242
1.62007052381822 -1.26183425429951
1.62067121737546 -1.2649264110458
1.62127191093269 -1.271043477629
1.62187260448993 -1.26817948002555
1.62247329804709 -1.2563368198955
1.62307399160432 -1.24451697565256
1.62367468516156 -1.23870492178345
1.6242753787188 -1.23890305998347
1.62487607227595 -1.25111677896474
1.62547676583319 -1.25733471592108
1.62607745939043 -1.2665655543369
1.62667815294767 -1.26681172603993
1.62727884650491 -1.26708551700717
1.62787954006206 -1.28539828993399
1.6284802336193 -1.27373335379858
1.62908092717654 -1.25008766116488
1.62968162073378 -1.25947460848043
1.63028231429093 -1.25687599597261
1.63088300784817 -1.24528551169971
1.63148370140541 -1.24570940736375
1.63208439496264 -1.23412612808945
1.6326850885198 -1.24355390391281
1.63328578207704 -1.23497151774239
1.63388647563427 -1.25340077203481
1.63448716919151 -1.24181989444909
1.63508786274866 -1.2272345212098
1.6356885563059 -1.22765121184837
1.63628924986314 -1.24907775676216
1.63688994342038 -1.24049777227193
1.63749063697762 -1.23492348422918
1.63809133053477 -1.23835067467904
1.63869202409201 -1.25078054444394
1.63929271764925 -1.25121284597111
1.63989341120649 -1.24565296798949
1.64049410476364 -1.24609727789251
1.64109479832088 -1.24353469050042
1.64169549187812 -1.24997478242843
1.64229618543536 -1.25041308814363
1.64289687899251 -1.25085019302127
1.64349757254975 -1.26029117804313
1.64409826610698 -1.25172680445181
1.64469895966422 -1.24616332395437
1.64529965322138 -1.24659802715705
1.64590034677861 -1.25002641844155
1.64650104033585 -1.24143922891627
1.64710173389309 -1.24484600512781
1.64770242745033 -1.24824197379952
1.64830312100748 -1.26664480965577
1.64890381456472 -1.24903332576273
1.64950450812196 -1.24341580756786
1.6501052016792 -1.25279795156902
1.65070589523635 -1.24716602332664
1.65130658879359 -1.24452538148925
1.65190728235083 -1.23886223145985
1.65250797590807 -1.23017297071562
1.65310866946522 -1.25448032501502
1.65370936302246 -1.24576344503168
1.6543100565797 -1.24604564186239
1.65491075013693 -1.25532571466957
1.65551144369417 -1.26159889017154
1.65611213725133 -1.26186427527618
1.65671283080856 -1.25011287874187
1.6573135243658 -1.25335393936637
1.65791421792304 -1.25057880372212
1.65851491148019 -1.25978322375707
1.65911560503743 -1.256972062989
1.65971629859467 -1.24515341953712
1.66031699215191 -1.25433262199309
1.66091768570906 -1.26050012379187
1.6615183792663 -1.26967692454751
1.66211907282354 -1.24883758923209
1.66271976638078 -1.2520126037917
1.66332045993793 -1.25818490894415
1.66392115349517 -1.24634825292863
1.66452184705241 -1.2585151392785
1.66512254060965 -1.24666767572477
1.66572323416688 -1.24382769484646
1.66632392772404 -1.23797841498609
1.66692462128128 -1.24111860526264
1.66752531483851 -1.23223841133872
1.66812600839575 -1.24135396942819
1.66872670195291 -1.23544584852302
1.66932739551014 -1.22951851420985
1.66992808906738 -1.24157732521784
1.67052878262462 -1.24461544429838
1.67112947618177 -1.24163856793426
1.67173016973901 -1.24765476421476
1.67233086329625 -1.24765356337712
1.67293155685349 -1.25064244811356
1.67353225041073 -1.23261667517576
1.67413294396788 -1.23257464586044
1.67473363752512 -1.24151488166327
1.67533433108236 -1.24444132284893
1.6759350246396 -1.25036265295729
1.67653571819675 -1.2442720047501
1.67713641175399 -1.24117624546561
1.67773710531123 -1.24107297343371
1.67833779886846 -1.24096009470116
1.67893849242562 -1.25583847231668
1.67953918598286 -1.24370040606194
1.68013987954009 -1.24056141662459
1.68074057309733 -1.24340740169243
1.68134126665449 -1.2552560660904
1.68194196021172 -1.25510355971776
1.68254265376896 -1.25495945920816
1.6831433473262 -1.25182887564061
1.68374404088344 -1.25470488164124
1.68434473444059 -1.25759049434082
1.68494542799783 -1.25448993171447
1.68554612155507 -1.25740196284084
1.68614681511231 -1.26032119899101
1.68674750866946 -1.26030438726583
1.6873482022267 -1.25152746542323
1.68794889578394 -1.27014885377793
1.68854958934118 -1.2471948435772
1.68915028289833 -1.25171119385768
1.68975097645557 -1.25968715725088
1.69035167001281 -1.26511013999521
1.69095236357004 -1.24994596332092
1.69155305712728 -1.27718456244173
1.69215375068444 -1.26873667043165
1.69275444424167 -1.27558024415583
1.69335513779891 -1.27965348559857
1.69395583135615 -1.28389724598432
1.6945565249133 -1.28524938948343
1.69515721847054 -1.28366668593656
1.69575791202778 -1.30312746012238
1.69635860558502 -1.29858229027941
1.69695929914217 -1.30602388114118
1.69755999269941 -1.31042375041686
1.69816068625665 -1.32077617156553
1.69876137981389 -1.31605688027649
1.69936207337104 -1.32627720929751
1.69996276692828 -1.33042130017424
1.70056346048552 -1.33149004601542
1.70116415404276 -1.3384861261428
1.70176484759999 -1.34841945498199
1.70236554115715 -1.34928646011736
1.70296623471439 -1.32908236823679
1.70356692827162 -1.35984182322821
1.70416762182886 -1.36054431361782
1.70476831538602 -1.3522093003897
1.70536900894325 -1.355841834467
1.70596970250049 -1.35943594174214
1.70657039605773 -1.36899581010976
1.70717108961488 -1.36952658072239
1.70777178317212 -1.37003333458195
1.70837247672936 -1.37952475520811
1.7089731702866 -1.37699459083162
1.70957386384375 -1.38645118716817
1.71017455740099 -1.40490926196706
1.71077525095823 -1.38134402574313
1.71137594451547 -1.38477962245898
1.71197663807271 -1.3911993005627
1.71257733162986 -1.38559739364185
1.7131780251871 -1.39197984578401
1.71377871874434 -1.3923388966151
1.71437941230157 -1.38066795652494
1.71498010585873 -1.39298134550472
1.71558079941597 -1.3992653289687
1.7161814929732 -1.26142238218961
1.71678218653044 -0.826236411225912
1.7173828800876 -0.474613104233173
1.71798357364483 -0.329364565839803
1.71858426720207 -0.279288427317806
1.71918496075931 -0.273317861680406
1.71978565431655 -0.317449853216811
1.7203863478737 -0.366683003512862
1.72098704143094 -0.457086877460015
1.72158773498818 -0.579730842336915
1.72218842854542 -0.716699597606548
1.72278912210257 -0.838087479876313
1.72338981565981 -0.980021691809052
1.72399050921705 -1.13661812724999
1.72459120277429 -1.22094694955529
1.72519189633144 -1.31112745195217
1.72579258988868 -1.38322694122871
1.72639328344592 -1.44630693843745
1.72699397700315 -1.4884167086167
1.72759467056031 -1.52159945207347
1.72819536411755 -1.54288669861106
1.72879605767478 -1.54929556797323
1.72939675123202 -1.56485722097817
1.72999744478926 -1.55056485208743
1.73059813834641 -1.54543487356645
1.73119883190365 -1.51945355208994
1.73179952546089 -1.50862199694289
1.73240021901813 -1.4889186540377
1.73300091257528 -1.47233989038439
1.73360160613252 -1.4498758218825
1.73420229968976 -1.42750661948775
1.734802993247 -1.41422655649302
1.73540368680415 -1.40103055211287
1.73600438036139 -1.3909146960557
1.73660507391863 -1.36585201486856
1.73720576747587 -1.36185082365498
1.7378064610331 -1.34589169197768
1.73840715459026 -1.33297908518334
1.7390078481475 -1.32310339658649
1.73960854170473 -1.30125175488194
1.74020923526197 -1.30343367632769
1.74080992881913 -1.30262911472883
1.74141062237636 -1.28684170274398
1.7420113159336 -1.27706928614835
1.74261200949084 -1.28232174927906
1.74321270304799 -1.27559465677431
1.74381339660523 -1.26889158101942
1.74441409016247 -1.25920802640115
1.74501478371971 -1.25855116783437
1.74561547727686 -1.2609228216274
1.7462161708341 -1.24531073190205
1.74681686439134 -1.26579942216543
1.74741755794858 -1.24753107976916
1.74801825150582 -1.24467188514005
1.74861894506297 -1.24226540632363
1.74921963862021 -1.24334015568572
1.74982033217745 -1.25090062882666
1.75042102573468 -1.23791357030911
1.75102171929184 -1.25238246209839
1.75162241284908 -1.23724470357356
1.75222310640631 -1.24348065303611
1.75282379996355 -1.23800843617607
1.75342449352071 -1.23277638683739
1.75402518707794 -1.23072415540193
1.75462588063518 -1.25280155418451
1.75522657419242 -1.24194838418957
1.75582726774966 -1.24614531149861
1.75642796130681 -1.25035544801931
1.75702865486405 -1.25755567009238
1.75762934842129 -1.25272229885453
1.75823004197853 -1.25384388113791
1.75883073553568 -1.25191053263594
1.75943142909292 -1.23790636482379
1.76003212265016 -1.24783849240546
1.7606328162074 -1.23368662155761
1.76123350976455 -1.24947523400821
1.76183420332179 -1.24418674532076
1.76243489687903 -1.24783969322292
1.76303559043626 -1.25743798795421
1.76363628399342 -1.25498467678946
1.76423697755066 -1.25249173798358
1.76483767110789 -1.24396098784304
1.76543836466513 -1.24140560547727
1.76603905822237 -1.26583544510091
1.76663975177952 -1.26023353782402
1.76724044533676 -1.25462322467751
1.767841138894 -1.24899850147351
1.76844183245124 -1.24936355609657
1.76904252600839 -1.24972020485667
1.76964321956563 -1.24706515297473
1.77024391312287 -1.24740619084639
1.77084460668011 -1.2507409167965
1.77144530023726 -1.2690801082308
1.7720459937945 -1.24540439460436
1.77264668735174 -1.23673314644865
1.77324738090898 -1.24005346235457
1.77384807446621 -1.24336056904545
1.77444876802337 -1.24965776130204
1.7750494615806 -1.23193339863629
1.77565015513784 -1.23520327936732
1.77625084869508 -1.23545185274557
1.77685154225223 -1.23568361439773
1.77745223580947 -1.23889345324822
1.77805292936671 -1.25109396304301
1.77865362292395 -1.23626842229716
1.7792543164811 -1.24243832578064
1.77985501003834 -1.25159591314962
1.78045570359558 -1.25173641114596
1.78105639715282 -1.24587031957918
1.78165709070997 -1.22797183544464
1.78225778426721 -1.24607566280457
1.78285847782445 -1.25815849050342
1.78345917138169 -1.25523204933085
1.78405986493893 -1.24930231337588
1.78466055849608 -1.2523716542232
1.78526125205332 -1.26443646934499
1.78586194561055 -1.25849232334919
1.78646263916779 -1.25854756187763
1.78706333272495 -1.2555947022784
1.78766402628218 -1.26464421424542
1.78826471983942 -1.24667127824165
1.78886541339666 -1.25269948288111
1.78946610695381 -1.24670730336888
1.79006680051105 -1.24070551714932
1.79066749406829 -1.24368959853382
1.79126818762553 -1.24966736799843
1.79186888118268 -1.24962894119596
1.79246957473992 -1.25558869809021
1.79307026829716 -1.24653318192011
1.7936709618544 -1.24947163147336
1.79427165541164 -1.24639148308605
1.79487234896879 -1.22527955758155
1.79547304252603 -1.24016754191483
1.79607373608327 -1.23703215499391
1.7966744296405 -1.23987573838361
1.79727512319766 -1.24269770669525
1.7978758167549 -1.24250197017021
1.79847651031213 -1.23628403318349
1.79907720386937 -1.24506095505085
1.79967789742653 -1.24782288148029
1.80027859098376 -1.24757911145217
1.800879284541 -1.24433684999197
1.80147997809824 -1.24109098601736
1.80208067165548 -1.24984509196071
1.80268136521263 -1.24960132193264
1.80328205876987 -1.2493731627931
1.80388275232711 -1.25515879823544
1.80448344588435 -1.25495705752262
1.8050841394415 -1.25476972686075
1.80568483299874 -1.25160191733551
1.80628552655598 -1.25746200470437
1.80688622011322 -1.25133052804354
1.80748691367037 -1.25121524763638
1.80808760722761 -1.25411647121994
1.80868830078485 -1.25402520756433
1.80928899434208 -1.25094265750714
1.80988968789924 -1.25087060725278
1.81049038145648 -1.24180188186961
1.81109107501371 -1.2687594845964
1.81169176857095 -1.24470790880879
1.81229246212819 -1.25969436175645
1.81289315568534 -1.24466948200687
1.81349384924258 -1.25065805900324
1.81409454279982 -1.25664903766806
1.81469523635706 -1.2506412472777
1.81529592991421 -1.25063764476523
1.81589662347145 -1.25663823013066
1.81649731702869 -1.25664183264365
1.81709801058593 -1.24464546525719
1.81769870414308 -1.26266523391659
1.81829939770032 -1.25667065274629
1.81890009125756 -1.26269405401894
1.8195007848148 -1.25972198102386
1.82010147837203 -1.26575739066893
1.82070217192919 -1.256799142368
1.82130286548643 -1.26285976960552
1.82190355904366 -1.25391352967533
1.8225042526009 -1.25997896026653
1.82310494615806 -1.25704051072192
1.82370563971529 -1.26611163775557
1.82430633327253 -1.27519117063713
1.82490702682977 -1.25727467405011
1.82550772038692 -1.25438545884444
1.82610841394416 -1.26050492712658
1.8267091075014 -1.26363430984471
1.82730980105864 -1.2607715130691
1.82791049461579 -1.2729323951705
1.82851118817303 -1.25509155134073
1.82911188173027 -1.26127106150168
1.82971257528751 -1.25244250364896
1.83031326884475 -1.2346016597487
1.8309139624019 -1.24376164880332
1.83151465595914 -1.23189497184154
1.83211534951638 -1.23201265392434
1.83271604307361 -1.22309403320303
1.83331673663077 -1.23516125006081
1.83391743018801 -1.22619699751657
1.83451812374524 -1.22627385112243
1.83511881730248 -1.22655364629056
1.83571951085964 -1.2181609924599
1.83632020441687 -1.24317564020099
1.83692089797411 -1.24459863285648
1.83752159153135 -1.23744164104662
1.83812228508859 -1.24569499794145
1.83872297864574 -1.26033320826564
1.83932367220298 -1.25731910622318
1.83992436576022 -1.24862023909289
1.84052505931746 -1.25520082934644
1.84112575287461 -1.25601019420059
1.84172644643185 -1.26900806050205
1.84232713998909 -1.28816021937244
1.84292783354633 -1.27741032173482
1.84352852710348 -1.28775553782363
1.84412922066072 -1.29214940287524
1.84472991421796 -1.30557596817818
1.84533060777519 -1.29800949096398
1.84593130133235 -1.30244298365595
1.84653199488959 -1.30385276732507
1.84713268844682 -1.32024660228999
1.84773338200406 -1.33362033072975
1.8483340755613 -1.32595898736074
1.84893476911845 -1.33327449023703
1.84953546267569 -1.3615674246785
1.85013615623293 -1.34481213839137
1.85073684979017 -1.34903188199602
1.85133754334732 -1.37122576240201
1.85193823690456 -1.36337828923706
1.8525389304618 -1.37051726898446
1.85313962401904 -1.38063312507268
1.85374031757619 -1.38172588763916
1.85434101113343 -1.37078745854113
1.85494170469067 -1.37481987148545
1.85554239824791 -1.39383393401024
1.85614309180506 -1.38881443332274
1.8567437853623 -1.39577929162454
1.85734447891954 -1.38771326599545
1.85794517247677 -1.40063547951492
1.85854586603401 -1.41353127459274
1.85914655959117 -1.42341777070201
1.8597472531484 -1.42728927141211
1.86034794670564 -1.42515058007331
1.86094864026288 -1.43501906361922
1.86154933382003 -1.44788723940804
1.86215002737727 -1.45777253466332
1.86275072093451 -1.44066059966616
1.86335141449175 -1.43856153596094
1.8639521080489 -1.28935746554675
1.86455280160614 -0.872845723855862
1.86515349516338 -0.548943759917109
1.86575418872062 -0.410452337738317
1.86635488227786 -0.352188887515082
1.86695557583501 -0.35608440534176
1.86755626939225 -0.404131127301931
1.86815696294949 -0.460348349289612
1.86875765650672 -0.533781982034499
1.86935835006388 -0.624490865815835
1.86995904362112 -0.723546771108671
1.87055973717835 -0.825033169983401
1.87116043073559 -0.920026637392883
1.87176112429275 -1.03262558399188
1.87236181784998 -1.12089315573284
1.87296251140722 -1.19690617789597
1.87356320496446 -1.26673848766076
1.87416389852161 -1.32144384520781
1.87476459207885 -1.35206280181523
1.87536528563609 -1.39765139941844
1.87596597919333 -1.41922924938716
1.87656667275057 -1.41981645856917
1.87716736630772 -1.42943756875245
1.87776805986496 -1.43009082397739
1.8783687534222 -1.43979239021914
1.87896944697944 -1.44354740883497
1.87957014053659 -1.43835979014833
1.88017083409383 -1.44223249083059
1.88077152765107 -1.44317394702805
1.8813722212083 -1.42317639875922
1.88197291476546 -1.41224397319282
1.8825736083227 -1.41037787119666
1.88317430187993 -1.39956552938368
1.88377499543717 -1.39481501557134
1.88437568899441 -1.39312423586181
1.88497638255156 -1.37948872494032
1.8855770761088 -1.37791802899102
1.88617776966604 -1.36739148650931
1.88677846322328 -1.3569153791988
1.88737915678043 -1.34648490370924
1.88797985033767 -1.3481108373642
1.88858054389491 -1.3317710402152
1.88918123745215 -1.34247890837252
1.8897819310093 -1.33521384070544
1.89038262456654 -1.3249875076028
1.89098331812378 -1.32680797694408
1.89158401168102 -1.29864353226802
1.89218470523817 -1.30050963345705
1.89278539879541 -1.31139762726659
1.89338609235265 -1.29530160013752
1.89398678590988 -1.29124637127796
1.89458747946712 -1.28127701739966
1.89518817302428 -1.28356821509941
1.89578886658151 -1.28024069385328
1.89638956013875 -1.27435178611966
1.89699025369599 -1.26591950446202
1.89759094725314 -1.25794354112127
1.89819164081038 -1.26540914812784
1.89879233436762 -1.25527407892147
1.89939302792486 -1.25151545723745
1.89999372148201 -1.24809667261083
1.90059441503925 -1.24797658881269
1.90119510859649 -1.24511499285278
1.90179580215373 -1.2394770604322
1.90239649571097 -1.24001503565526
1.90299718926812 -1.24368359443541
1.90359788282536 -1.238449143448
1.9041985763826 -1.24229302451852
1.90479926993983 -1.23418136669864
1.90539996349699 -1.23209911433744
1.90600065705423 -1.2420336435934
1.90660135061146 -1.24896848057805
1.9072020441687 -1.24090365542891
1.90780273772586 -1.2358313175056
1.90840343128309 -1.23974724883646
1.90900412484033 -1.24064427450167
1.90960481839757 -1.24152328760352
1.91020551195472 -1.23938579671498
1.91080620551196 -1.24022278050228
1.9114068990692 -1.23502195295318
1.91200759262644 -1.23279560007988
1.91260828618368 -1.23654821750737
1.91320897974083 -1.22526034426148
1.91380967329807 -1.22894691562772
1.91441036685531 -1.23560195748685
1.91501106041255 -1.23621918799935
1.9156117539697 -1.24281058546058
1.91621244752694 -1.24037168433936
1.91681314108418 -1.23790876646508
1.91741383464141 -1.23241733621438
1.91801452819857 -1.23890666248889
1.91861522175581 -1.25137495904895
1.91921591531304 -1.24882077752432
1.91981660887028 -1.24024079303381
1.92041730242752 -1.24063586859586
1.92101799598467 -1.25302010652602
1.92161868954191 -1.26238423793271
1.92221938309915 -1.253729801533
1.92282007665639 -1.25707173250497
1.92342077021354 -1.24538758288795
1.92402146377078 -1.25469647578151
1.92462215732802 -1.25798556990036
1.92522285088526 -1.26426474957656
1.92582354444241 -1.2675370319644
1.92642423799965 -1.27681470304594
1.92702493155689 -1.26808221222439
1.92762562511413 -1.27135089209793
1.92822631867128 -1.28062736233691
1.92882701222852 -1.28690293947704
1.92942770578575 -1.26917497441964
1.93002839934299 -1.26946077376297
1.93062909290023 -1.25473610342417
1.93122978645738 -1.23699492904263
1.93183048001462 -1.24324408780644
1.93243117357186 -1.2584803149867
1.9330318671291 -1.24669169249414
1.93363256068625 -1.23787994633719
1.93423325424349 -1.23204627736848
1.93483394780073 -1.24719604427686
1.93543464135797 -1.23230805996053
1.93603533491512 -1.23842152408493
1.93663602847236 -1.22349871545363
1.9372367220296 -1.24156051351875
1.93783741558684 -1.24459623091916
1.93843810914399 -1.23261187186794
1.93903880270123 -1.22661368814437
1.93963949625847 -1.21758579118812
1.9402401898157 -1.23554311640403
1.94084088337294 -1.244471343811
1.9414415769301 -1.23237050351464
1.94204227048733 -1.22625343687077
1.94264296404457 -1.24112941282808
1.94324365760181 -1.2379772141809
1.94384435115896 -1.23781870362054
1.9444450447162 -1.24665806904169
1.94504573827344 -1.24648755010555
1.94564643183068 -1.24030563824926
1.94624712538783 -1.24011350423673
1.94684781894507 -1.24591835309342
1.94744851250231 -1.24272052262166
1.94804920605955 -1.24252358525882
1.94864989961679 -1.2453227376546
1.94925059317394 -1.24811828753597
1.94985128673118 -1.25691442278417
1.95045198028842 -1.23270073385602
1.95105267384565 -1.24750465953348
1.95165336740281 -1.25930048704462
1.95225406096005 -1.25008285781149
1.95285475451728 -1.2498727112353
1.95345544807452 -1.252663457763
1.95405614163168 -1.25545540512659
1.95465683518891 -1.25825095500124
1.95525752874615 -1.24603723601286
1.95585822230339 -1.23681840592201
1.95645891586054 -1.25460040877093
1.95705960941778 -1.26636741616012
1.95766030297502 -1.25112398398786
1.95826099653226 -1.26589188447927
1.9588616900895 -1.25664543515948
1.95946238364665 -1.25339356700524
1.96006307720389 -1.2591455789885
1.96066377076113 -1.26490479599051
1.96126446431837 -1.26167094040496
1.96186515787552 -1.26145599047854
1.96246585143276 -1.25824735248042
1.96306654499 -1.27905546592501
1.96366723854723 -1.26386847316083
1.96426793210439 -1.26671085569425
1.96486862566163 -1.26957245162721
1.96546931921886 -1.23342363808916
1.9660700127761 -1.25731310084417
1.96667070633334 -1.26320440997947
1.96727139989049 -1.2511059714186
1.96787209344773 -1.24801861801059
1.96847278700497 -1.2419327731705
1.96907348056221 -1.25386549616542
1.96967417411936 -1.25079975783553
1.9702748676766 -1.26276010007464
1.97087556123384 -1.25972798520198
1.97147625479108 -1.2567078787034
1.97207694834823 -1.25069648580325
1.97267764190547 -1.26270726322063
1.97327833546271 -1.2507120966915
1.97387902901995 -1.24772801531525
1.9744797225771 -1.24774362620367
1.97508041613434 -1.25676071555612
1.97568110969158 -1.25677392476942
1.97628180324881 -1.24177906595898
1.97688249680605 -1.22978149770779
1.97748319036321 -1.24178386930928
1.97808388392044 -1.2477772496557
1.97868457747768 -1.23575446382887
1.97928527103492 -1.24473192556155
1.97988596459207 -1.22968663153935
1.98048665814931 -1.23863647401785
1.98108735170655 -1.24757670978065
1.98168804526379 -1.24450136474712
1.98228873882094 -1.23541222511998
1.98288943237818 -1.23831585038532
1.98349012593542 -1.25021254826005
1.98409081949266 -1.24109338770359
1.9846915130499 -1.24997598325773
1.98529220660705 -1.24084361348794
1.98589290016429 -1.2467097050514
1.98649359372153 -1.2555874972452
1.98709428727876 -1.24045814462636
1.98769498083592 -1.25233082574289
1.98829567439316 -1.24318644760243
1.98889636795039 -1.2490369282741
1.98949706150763 -1.24286942648268
1.99009775506479 -1.23068692925168
1.99069844862202 -1.24249476515933
1.99129914217926 -1.24528070833731
1.9918998357365 -1.26006542055536
1.99250052929365 -1.25984086392886
1.99310122285089 -1.23860285057319
1.99370191640813 -1.2503626529577
1.99430260996537 -1.25610745991273
1.99490330352261 -1.25284478422427
1.99550399707976 -1.24657521124573
1.996104690637 -1.24330893303954
1.99670538419424 -1.24903812911284
1.99730607775148 -1.2517556245441
1.99790677130863 -1.2454668381644
1.99850746486587 -1.23917084675255
1.99910815842311 -1.25387870537431
1.99970885198034 -1.24757190643438
2.0003095455375 -1.24726689369047
2.00091023909474 -1.24695827843385
2.00151093265197 -1.25565594498146
2.00211162620921 -1.25235244081721
2.00271231976645 -1.25806602598867
2.0033130133236 -1.25178204296938
2.00391370688084 -1.2635226319125
2.00451440043808 -1.26027316544414
2.00511509399532 -1.2600402029547
2.00571578755247 -1.26582343669538
2.00631648110971 -1.25361572194252
2.00691717466695 -1.25342959211846
2.00751786822419 -1.25025818008739
2.00811856178134 -1.25910354964659
2.00871925533858 -1.25895224411221
2.00931994889582 -1.25281356244278
2.00992064245306 -1.25268387198475
2.01052133601021 -1.26457216394284
2.01112202956745 -1.26146919966026
2.01172272312469 -1.24937076112
2.01232341668192 -1.25528968951669
2.01292411023916 -1.2552116350744
2.01352480379632 -1.24613450385837
2.01412549735355 -1.24906694921387
2.01472619091079 -1.24299671527618
2.01532688446803 -1.26093602777761
2.01592757802518 -1.2278445467353
2.01652827158242 -1.22775808643006
2.01712896513966 -1.25166316004732
2.0177296586969 -1.25455477692202
2.01833035225405 -1.25444069735263
2.01893104581129 -1.26033200647858
2.01953173936853 -1.25421974323935
2.02013243292577 -1.26311794964199
2.02073312648292 -1.25401560085222
2.02133382004016 -1.24791054263185
2.0219345135974 -1.25080576202117
2.02253520715464 -1.25369377638339
2.02313590071187 -1.25657338488095
2.02373659426903 -1.25945539505201
2.02433728782627 -1.24432364080055
2.0249379813835 -1.24418194196737
2.02553867494074 -1.25303091404497
2.0261393684979 -1.25286760013556
2.02674006205513 -1.25570157680561
2.02734075561237 -1.24951846414679
2.02794144916961 -1.25833501360007
2.02854214272676 -1.26114977686575
2.029142836284 -1.25195856609618
2.02974352984124 -1.2487607356412
2.03034422339848 -1.23954790977527
2.03094491695572 -1.23331916527214
2.03154561051287 -1.2360750875104
2.03214630407011 -1.22680462142089
2.03274699762735 -1.2265128178916
2.03334769118459 -1.22318889947817
2.03394838474174 -1.2288448444709
2.03454907829898 -1.23747886664354
2.03514977185622 -1.23408890217028
2.03575046541345 -1.22167584413989
2.03635115897061 -1.23325071754615
2.03695185252785 -1.23580609990798
2.03755254608508 -1.23835067472998
2.03815323964232 -1.24689223238932
2.03875393319947 -1.24041851703471
2.03935462675671 -1.24895527133873
2.03995532031395 -1.25149264112691
2.04055601387119 -1.24203244273607
2.04115670742843 -1.24757791064518
2.04175740098558 -1.2411150028321
2.04235809454282 -1.25567155587056
2.04295878810006 -1.25222995539505
2.0435594816573 -1.23679318840897
2.04416017521445 -1.24537077119045
2.04476086877169 -1.25094986254488
2.04536156232893 -1.26554484235208
2.04596225588617 -1.25014049802237
2.04656294944332 -1.25877211846942
2.04716364300056 -1.25542778584062
2.0477643365578 -1.26110414502495
2.04836503011503 -1.25779703836254
2.04896572367227 -1.25450914509957
2.04956641722942 -1.26024554616247
2.05016711078666 -1.25999817362311
2.0507678043439 -1.27177598847152
2.05136849790114 -1.25956947461074
2.05196919145829 -1.25338516113433
2.05256988501553 -1.26222452647108
2.05317057857277 -1.26207682345003
2.05377127213001 -1.26495042774637
2.05437196568716 -1.27685072801346
2.0549726592444 -1.26776879351278
2.05557335280164 -1.26771355498453
2.05617404635888 -1.26768113237008
2.05677473991603 -1.28268679856761
2.05737543347327 -1.26770514912125
2.05797612703051 -1.25875290506287
2.05857682058775 -1.27082852762839
2.05917751414498 -1.27091618877078
2.05977820770214 -1.27103627252754
2.06037890125937 -1.27118877889868
2.06097959481661 -1.26837401564641
2.06158028837385 -1.25659139744084
2.06218098193101 -1.26584745340909
2.06278167548824 -1.26613565442574
2.06338236904548 -1.25745359881564
2.06398306260272 -1.25180726056716
2.06458375615987 -1.25219032775202
2.06518444971711 -1.24959171525094
2.06578514327435 -1.25001681175086
2.06638583683159 -1.24746503191347
2.06698653038883 -1.24793095689088
2.06758722394598 -1.24841369359432
2.06818791750322 -1.25191533595014
2.06878861106046 -1.22841734632296
2.0693893046177 -1.24094448389597
2.06998999817485 -1.23247137397332
2.07059069173209 -1.24200842598403
2.07119138528932 -1.24555329849765
2.07179207884656 -1.2341069147455
2.07239277240372 -1.23467851342962
2.07299346596096 -1.23225041985085
2.07359415951819 -1.25084418883916
2.07419485307543 -1.25144340678766
2.07479554663258 -1.25506032955267
2.07539624018982 -1.23768060735993
2.07599693374706 -1.24731732888974
2.0765976273043 -1.23294570479622
2.07719832086154 -1.24858421252884
2.07779901441869 -1.2372098790249
2.07839970797593 -1.24083040431297
2.07900040153317 -1.23243895133091
2.07960109509041 -1.24505254922342
2.08020178864756 -1.24564456214687
2.0808024822048 -1.2402191779825
2.08140317576204 -1.25879493440772
2.08200386931927 -1.25636323832527
2.08260456287643 -1.25693243533498
2.08320525643367 -1.25449953841334
2.0838059499909 -1.25506273123525
2.08440664354814 -1.26462740249605
2.0850073371053 -1.27718936431283
2.08560803066253 -1.26273608332363
2.08620872421977 -1.25127769120349
2.08680941777701 -1.26381803797762
2.08741011133425 -1.2613347058799
2.0880108048914 -1.26484475410349
2.08861149844864 -1.26834999897513
2.08921219200588 -1.24783248819944
2.08981288556312 -1.25131011381706
2.09041357912027 -1.25476852603188
2.09101427267751 -1.24620175076998
2.09161496623475 -1.25562352238528
2.09221565979199 -1.24701952115866
2.09281635334914 -1.2534019728728
2.09341704690638 -1.24476074567643
2.09401774046362 -1.24810627916457
2.09461843402085 -1.2514301975747
2.09521912757809 -1.24573222327535
2.09581982113525 -1.24901651404725
2.09642051469248 -1.25528608702954
2.09702120824972 -1.2495316733676
2.09762190180696 -1.24675773856577
2.09822259536411 -1.23795439828189
2.09882328892135 -1.24412790427174
2.09942398247859 -1.2232681546703
2.10002467603583 -1.24440049440208
2.10062536959298 -1.2354974845944
2.10122606315022 -1.21756657782545
2.10182675670746 -1.22361879924354
2.1024274502647 -1.22664731162527
2.10302814382185 -1.21164404685949
2.10362883737909 -1.23563678175392
2.10422953093633 -1.2325914576513
2.10483022449357 -1.22652362535497
2.1054309180508 -1.22643476337429
2.10603161160796 -1.23232847422197
2.1066323051652 -1.24120386477061
2.10723299872243 -1.23206549079258
2.10783369227967 -1.25592733429701
2.10843438583683 -1.23475896948513
2.10903507939406 -1.23458724971161
2.1096357729513 -1.26142837122337
2.11023646650854 -1.26125545061226
2.11083716006569 -1.24307356888019
2.11143785362293 -1.23388596056652
2.11203854718017 -1.25469167243014
2.11263924073741 -1.24246354339108
2.11323993429465 -1.25123446105044
2.1138406278518 -1.24498770397871
2.11444132140904 -1.25072770759316
2.11504201496628 -1.26245748901781
2.11564270852352 -1.25916719406649
2.11624340208067 -1.26187628363102
2.11684409563791 -1.25858238616698
2.11744478919515 -1.26128547154364
2.11804548275238 -1.26098406131209
2.11864617630954 -1.25768055714747
2.11924686986678 -1.25436984795574
2.11984756342401 -1.25405883102362
2.12044825698125 -1.2537394082285
2.12104895053841 -1.25641487434269
2.12164964409564 -1.25909274213036
2.12225033765288 -1.25876731514739
2.12285103121012 -1.24343021764473
2.12345172476736 -1.25509995719753
2.12405241832451 -1.26676489337321
2.12465311188175 -1.25742718041329
2.12525380543899 -1.26910772747071
2.12585449899623 -1.25677632644749
2.12645519255338 -1.26846648020553
2.12705588611062 -1.27115755719821
2.12765657966786 -1.27385944172736
2.1282572732251 -1.27357124070926
2.12885796678225 -1.26129387739028
2.12945866033949 -1.26403538956442
2.13005935389673 -1.25778503000374
2.13066004745396 -1.24853497817677
2.1312607410112 -1.2392789221469
2.13186143456836 -1.23301895585899
2.13246212812559 -1.23274876740489
2.13306282168283 -1.23546746368068
2.13366351524007 -1.23517686098803
2.13426420879722 -1.23186855346384
2.13486490235446 -1.22854223337443
2.1354655959117 -1.23720987900844
2.13606628946894 -1.23686643946279
2.13666698302609 -1.22150292349248
2.13726767658333 -1.24213811642169
2.13786837014057 -1.24175625007379
2.13846906369781 -1.24436446928661
2.13906975725496 -1.22295713781035
2.1396704508122 -1.23755692107648
2.14027114436944 -1.2401303160014
2.14087183792668 -1.24869589041674
2.14147253148391 -1.2512632811471
2.14207322504107 -1.25384027857641
2.14267391859831 -1.24141040885982
2.14327461215554 -1.24099011570973
2.14387530571278 -1.26458537315303
2.14447599926994 -1.24917502460991
2.14507669282717 -1.24878114988642
2.14567738638441 -1.24538398039397
2.14627807994165 -1.2479909987643
2.1468787734988 -1.25059681629538
2.14747946705604 -1.24720084764218
2.14808016061328 -1.23780189195707
2.14868085417052 -1.24640469233221
2.14928154772776 -1.24900210400029
2.14988224128491 -1.260610600791
2.15048293484215 -1.25422094408285
2.15108362839939 -1.24483519762613
2.15168432195663 -1.25046112164882
2.15228501551378 -1.25909394293808
2.15288570907102 -1.24972500821743
2.15348640262826 -1.26438243158638
2.15408709618549 -1.24302913791846
2.15468778974265 -1.2426844975354
2.15528848329989 -1.26935750162175
2.15588917685712 -1.2420060243074
2.15648987041436 -1.25367936633365
2.15709056397152 -1.25635122992441
2.15769125752875 -1.26203119162098
2.15829195108599 -1.25271149125077
2.15889264464323 -1.24939958123255
2.15949333820047 -1.26110054250277
2.16009403175762 -1.25780544421556
2.16069472531486 -1.26953522556733
2.1612954188721 -1.26928545135227
2.16189611242934 -1.27207019366454
2.16249680598649 -1.26587987601316
2.16309749954373 -1.27173756165673
2.16369819310097 -1.26862739236208
2.16429888665821 -1.27155983769555
2.16489958021536 -1.26252233417453
2.1655002737726 -1.25651934717416
2.16610096732984 -1.26254995343801
2.16670166088707 -1.26560968755738
2.16730235444423 -1.25669947280889
2.16790304800147 -1.25682195824087
2.1685037415587 -1.25096667425511
2.16910443511594 -1.25714258187187
2.16970512867318 -1.26034881817842
2.17030582223033 -1.25157669974067
2.17090651578757 -1.24282619636413
2.17150720934481 -1.24909216680889
2.17210790290205 -1.24936595777498
2.1727085964592 -1.24364636842484
2.17330929001644 -1.24094208221269
2.17390998357368 -1.23824980437459
2.17451067713092 -1.24156531691204
2.17511137068807 -1.24789373091401
2.17571206424531 -1.24222457673865
2.17631275780255 -1.24856860162907
2.17691345135979 -1.24891684452476
2.17751414491702 -1.24326810458814
2.17811483847418 -1.25563793240589
2.17871553203142 -1.25301530315379
2.17931622558865 -1.24740018667255
2.17991691914589 -1.24779165972083
2.18051761270305 -1.25719061538576
2.18111830626028 -1.24858541335558
2.18171899981752 -1.24898889477959
2.18231969337476 -1.25239567096921
2.18292038693191 -1.2528003532308
2.18352108048915 -1.25921402669371
2.18412177404639 -1.25662502089365
2.18472246760363 -1.25404802346762
2.18532316116078 -1.26048811535713
2.18592385471802 -1.25793033133399
2.18652454827526 -1.25237885924413
2.1871252418325 -1.25283277584624
2.18772593538974 -1.25028579935622
2.18832662894689 -1.25073731428322
2.18892732250413 -1.2602011151822
2.18952801606137 -1.25166556172631
2.1901287096186 -1.2521338883794
2.19072940317576 -1.24959892026354
2.191330096733 -1.25005884105369
2.19193079029023 -1.26552082562102
2.19253148384747 -1.23295290979721
2.19313217740463 -1.24539718959178
2.19373287096186 -1.23981329486765
2.1943335645191 -1.24922545977649
2.19493425807634 -1.24961933450038
2.19553495163358 -1.24700391026413
2.19613564519073 -1.24437887932562
2.19673633874797 -1.24774482704669
2.19733703230521 -1.23908438645346
2.19793772586245 -1.23940861259824
2.1985384194196 -1.23371063829481
2.19913911297684 -1.24299431359862
2.19973980653408 -1.24025039973709
2.20034050009132 -1.24048696473903
2.20094119364847 -1.25271509376401
2.20154188720571 -1.24693666335665
2.20214258076295 -1.2471624208205
2.20274327432018 -1.24138038789375
2.20334396787734 -1.23859924806588
2.20394466143458 -1.22981151866987
2.20454535499181 -1.23302135751666
2.20514604854905 -1.24522787148555
2.20574674210629 -1.25142059085918
2.20634743566344 -1.25161632738375
2.20694812922068 -1.25181686725865
2.20754882277792 -1.24601682177178
2.20814951633516 -1.24922305809756
2.20875020989231 -1.25543138835644
2.20935090344955 -1.25864362886514
2.20995159700679 -1.24985830117472
2.21055229056403 -1.25608224232215
2.21115298412118 -1.26229897843744
2.21175367767842 -1.25951903945749
2.21235437123566 -1.25974839943439
2.2129550647929 -1.25697806715338
2.21355575835013 -1.25720502545515
2.21415645190729 -1.25142179169788
2.21475714546452 -1.24863464768583
2.21535783902176 -1.23983611076206
2.215958532579 -1.2610356973155
2.21655922613615 -1.25521403675926
2.21715991969339 -1.25239206845926
2.21776061325063 -1.2525625873951
2.21836130680787 -1.23772023494847
2.21896200036502 -1.24087123275279
2.21956269392226 -1.2500060041979
2.2201633874795 -1.2501308913059
2.22076408103674 -1.24724647944868
2.22136477459389 -1.25036025128315
2.22196546815113 -1.24746863440049
2.22256616170837 -1.24456260746526
2.22316685526561 -1.25365895210298
2.22376754882284 -1.24174183999642
2.22436824238 -1.25083097961372
2.22496893593724 -1.24790814095412
2.22556962949447 -1.25398678076189
2.22617032305171 -1.25105913875367
2.22677101660887 -1.26613805616941
2.2273717101661 -1.26621851228716
2.22797240372334 -1.25730589581903
2.22857309728058 -1.27842262452109
2.22917379083773 -1.26654514010819
2.22977448439497 -1.26369074919871
2.23037517795221 -1.26085076833844
2.23097587150945 -1.23700813826201
2.2315765650666 -1.23416695654904
2.23217725862384 -1.24331853973526
2.23277795218108 -1.23144585859198
2.23337864573832 -1.23156834402472
2.23397933929556 -1.23768300897972
2.23458003285271 -1.23779348603667
2.23518072640995 -1.25590571920926
2.23578141996719 -1.23199223968887
2.23638211352442 -1.23207990083185
2.23698280708158 -1.23515764754892
2.23758350063882 -1.23822218505095
2.23818419419605 -1.23226723149341
2.23878488775329 -1.23229845327025
2.23938558131045 -1.23231166248342
2.23998627486768 -1.24431403408474
2.24058696842492 -1.26231699101762
2.24118766198216 -1.24129753008864
2.2417883555394 -1.24128191919997
2.24238904909655 -1.25026658595287
2.24298974265379 -1.26225214578784
2.24359043621103 -1.25923804347719
2.24419112976827 -1.25022935998759
2.24479182332542 -1.25023536417537
2.24539251688266 -1.26526144474592
2.2459932104399 -1.25929568368047
2.24659390399714 -1.25334073014651
2.24719459755429 -1.26540554525491
2.24779529111153 -1.25047192917764
2.24839598466877 -1.26256556439463
2.248996678226 -1.26266523391346
2.24959737178316 -1.24777484798057
2.2501980653404 -1.25690361523271
2.25079875889763 -1.25103031865066
2.25139945245487 -1.24516302624977
2.25200014601211 -1.25730829749599
2.25260083956926 -1.26346259006425
2.2532015331265 -1.25161992990075
2.25380222668374 -1.25779103420178
2.25440292024098 -1.25496306171228
2.25500361379813 -1.25213869173383
2.25560430735537 -1.25531490712222
2.25620500091261 -1.26750220766348
2.25680569446985 -1.2496781755394
2.257406388027 -1.25585648486926
2.25800708158424 -1.25001681173603
2.25860777514148 -1.24717082667788
2.25920846869872 -1.24430562821686
2.25980916225595 -1.2474242034067
2.26040985581311 -1.24752387292567
2.26101054937035 -1.25060762382415
2.26161124292758 -1.25668506279774
2.26221193648482 -1.25976160866578
2.26281263004198 -1.25082977877638
2.26341332359921 -1.2509018290312
2.26401401715645 -1.24196519577641
2.26461471071369 -1.26604319001806
2.26521540427084 -1.25410686452384
2.26581609782808 -1.24817352605649
2.26641679138532 -1.23923809363425
2.26701748494256 -1.24830801986558
2.26761817849971 -1.26038364253263
2.26821887205695 -1.25746080387483
2.26881956561419 -1.25155028132483
2.26942025917143 -1.25164875000639
2.27002095272867 -1.24574783415031
2.27062164628582 -1.25485738801162
2.27122233984306 -1.24595798072682
2.2718230334003 -1.23706217593963
2.27242372695753 -1.24317203754473
2.27302442051469 -1.24027441646603
2.27362511407193 -1.23736838952261
2.27422580762916 -1.22844736713119
2.2748265011864 -1.2285122123606
2.27542719474356 -1.23456203209686
2.27602788830079 -1.23158755740811
2.27662858185803 -1.23459925806213
2.27722927541527 -1.2285986726669
2.27782996897251 -1.22857825842825
2.27843066252966 -1.25255658321809
2.2790313560869 -1.23450078938138
2.27963204964414 -1.24044373456647
2.28023274320138 -1.24337738077286
2.28083343675853 -1.24029723238227
2.28143413031577 -1.24021077207681
2.28203482387301 -1.2341117180069
2.28263551743025 -1.24301352698737
2.2832362109874 -1.24589673801383
2.28383690454464 -1.25478053441048
2.28443759810188 -1.24865266025552
2.28503829165911 -1.26354304619684
2.28563898521627 -1.24242151406233
2.28623967877351 -1.25732150672106
2.28684037233074 -1.26621851231094
2.28744106588798 -1.26611884279214
2.28804175944522 -1.26002219042761
2.28864245300237 -1.25994413598519
2.28924314655961 -1.26888677339793
2.28984384011685 -1.26884354324522
2.29044453367409 -1.27482611602998
2.29104522723124 -1.28083510723468
2.29164592078848 -1.27186244890269
2.29224661434572 -1.27191168324326
2.29284730790296 -1.27198013098504
2.29344800146011 -1.27207019380317
2.29404869501735 -1.26317679073604
2.29464938857459 -1.26331008370693
2.29525008213183 -1.2514422059475
2.29585077568906 -1.26059138743836
2.29645146924622 -1.26074509464805
2.29705216280346 -1.24890003279586
2.29765285636069 -1.24905494084314
2.29825354991793 -1.24319125094819
2.29885424347509 -1.25532571466958
2.29945493703232 -1.25544339675203
2.30005563058956 -1.24354669887066
2.3006563241468 -1.23464248821503
2.30125701770395 -1.23773464498475
2.30185771126119 -1.24082319924004
2.30245840481843 -1.23490787331923
2.30305909837567 -1.23498953027434
2.30365979193282 -1.23807087950583
2.30426048549006 -1.25315940368073
2.3048611790473 -1.25024857339333
2.30546187260454 -1.2443500592087
2.30606256616178 -1.24446413877846
2.30666325971893 -1.22658006468488
2.30726395327617 -1.24771120359062
2.30786464683341 -1.24783488986102
2.30846534039064 -1.25096787510173
2.3090660339478 -1.24809306994007
2.30966672750504 -1.2482275637487
2.31026742106227 -1.25136775401489
2.31086811461951 -1.24850855974175
2.31146880817667 -1.25466405316445
2.3120695017339 -1.23380550441221
2.31267019529114 -1.25797956571361
2.31327088884838 -1.24914620449533
2.31387158240553 -1.25532451383204
2.31447227596277 -1.2344887809938
2.31507296952001 -1.24366438094685
2.31567366307725 -1.24082199839479
2.31627435663449 -1.24697869266516
2.31687505019164 -1.26213326289016
2.31747574374888 -1.26227616256187
2.31807643730612 -1.2384011098307
2.31867713086336 -1.24152689005271
2.31927782442051 -1.24764155500786
2.31987851797775 -1.24172983160327
2.32047921153499 -1.24180068102035
2.32107990509222 -1.24484480428546
2.32168059864938 -1.25387029952627
2.32228129220662 -1.24187273127518
2.32288198576385 -1.24486041517422
2.32348267932109 -1.24182109525958
2.32408337287833 -1.23876016026687
2.32468406643548 -1.24769078934921
2.32528475999272 -1.24760552988134
2.32588545354996 -1.25051636017208
2.3264861471072 -1.26242386558492
2.32708684066435 -1.27432896929574
2.32768753422159 -1.27724460292166
2.32828822777883 -1.26816747170545
2.32888892133607 -1.28312030115873
2.32948961489322 -1.27707048147306
2.33009030845046 -1.26802457203379
2.3306910020077 -1.24697629099137
2.33129169556494 -1.24092767210299
2.33189238912209 -1.2408664293866
2.33249308267933 -1.24679376367977
2.33309377623657 -1.23770342319985
2.3336944697938 -1.24360794158243
2.33429516335104 -1.24649835763604
2.3348958569082 -1.23736118449067
2.33549655046543 -1.23420418249012
2.33609724402267 -1.2220192835367
2.33669793757991 -1.24882678170225
2.33729863113706 -1.2486106309385
2.3378993246943 -1.24837766844873
2.33850001825154 -1.25713897941263
2.33910071180878 -1.24187753463513
2.33970140536593 -1.24460944012872
2.34030209892317 -1.24431643576023
2.34090279248041 -1.23200064553801
2.34150348603765 -1.25268387200436
2.34210417959489 -1.22532879193433
2.34270487315204 -1.22797423713083
2.34330556670928 -1.2425992380266
2.34390626026652 -1.23619877372841
2.34450695382375 -1.23578328392704
2.34510764738091 -1.23836028137491
2.34570834093815 -1.24693426168698
2.34630903449538 -1.24651036602258
2.34690972805262 -1.24908736346375
2.34751042160977 -1.24865386109875
2.34811111516701 -1.24820955119557
2.34871180872425 -1.24176705759233
2.34931250228149 -1.2563332173965
2.34991319583864 -1.25289401858071
2.35051388939588 -1.26446889195812
2.35111458295312 -1.24904053079955
2.35171527651036 -1.23961635749369
2.3523159700676 -1.25719541877254
2.35291666362475 -1.25677152310826
2.35351735718199 -1.24734494814242
2.35411805073923 -1.23792197567421
2.35471874429646 -1.23750528503544
2.35531943785362 -1.2400810816409
2.35592013141086 -1.24565176716069
2.3565208249681 -1.25122125183621
2.35712151852533 -1.23877697203376
2.35772221208249 -1.24733173892972
2.35832290563972 -1.24086642941944
2.35892359919696 -1.26140795696965
2.3595242927542 -1.26393572005701
2.36012498631144 -1.25746560721658
2.36072567986859 -1.26601316905182
2.36132637342583 -1.26557366249912
2.36192706698307 -1.25915038232745
2.36252776054031 -1.2557412044579
2.36312845409746 -1.25834942366447
2.3637291476547 -1.25797716401601
2.36432984121194 -1.26662919871527
2.36493053476918 -1.26329087026769
2.36553122832633 -1.25697566547781
2.36613192188357 -1.26569254540613
2.36673261544081 -1.26243587391371
2.36733330899805 -1.27121039403557
2.3679340025552 -1.25899907678311
2.36853469611244 -1.25881775030905
2.36913538966967 -1.26465382090268
2.36973608322691 -1.27952739502545
2.37033677678415 -1.25541097411569
2.37093747034131 -1.2583290094148
2.37153816389854 -1.24626179264437
2.37213885745578 -1.25221794700886
2.37273955101302 -1.25520443005151
2.37334024457017 -1.24921225056257
2.37394093812741 -1.2522443654348
2.37454163168465 -1.24929751003
2.37514232524189 -1.24036688098779
2.37574301879904 -1.22244197846672
2.37634371235628 -1.24053619908558
2.37694440591352 -1.249634945388
2.37754509947076 -1.25574961030924
2.378145793028 -1.23786553631613
2.37874648658515 -1.2530080981314
2.37934718014239 -1.24414951934877
2.37994787369962 -1.25331191003767
2.38054856725686 -1.24748184361815
2.38114926081402 -1.25366495628458
2.38174995437126 -1.26586786768714
2.38235064792849 -1.25107715131473
2.38295134148573 -1.26331728868882
2.38355203504288 -1.2485613965977
2.38415272860012 -1.24282739717748
2.38475342215736 -1.25812006368131
2.3853541157146 -1.2584274781005
2.38595480927175 -1.25275472140674
2.38655550282899 -1.25310296430351
2.38715619638623 -1.25346801892636
2.38775688994347 -1.25384868443769
2.38835758350071 -1.25724465309543
2.38895827705786 -1.25765894205888
2.3895589706151 -1.24607206030545
2.39015966417234 -1.24649475513197
2.39076035772957 -1.2559225309302
2.39136105128673 -1.25934972136496
2.39196174484397 -1.2687907063564
2.3925624384012 -1.25422934995267
2.39316313195844 -1.24868027951923
2.3937638255156 -1.25213268754813
2.39436451907283 -1.26759347130428
2.39496521263007 -1.25304532410552
2.39556590618731 -1.25350524489696
2.39616659974446 -1.25096547342547
2.3967672933017 -1.24841729608929
2.39736798685894 -1.25186369993209
2.39796868041618 -1.24628701022783
2.39856937397342 -1.25870847410971
2.39917006753057 -1.24110179356663
2.39977076108781 -1.25349563819773
2.40037145464505 -1.259866081533
2.40097214820229 -1.25422214493134
2.40157284175944 -1.24557491354226
2.40217353531668 -1.23092229339909
2.40277422887392 -1.24627620268684
2.40337492243115 -1.24361274493856
2.40397561598831 -1.23793998821497
2.40457630954555 -1.24426720141773
2.40517700310278 -1.24459142756342
2.40577769666002 -1.24491565370912
2.40637839021726 -1.23924409782319
2.40697908377441 -1.23656983253177
2.40757977733165 -1.24889522944141
2.40818047088889 -1.24920864804897
2.40878116444613 -1.2555286562163
2.40938185800328 -1.24083400677492
2.40998255156052 -1.23813932724475
2.41058324511776 -1.2474374126205
2.411183938675 -1.2477244128014
2.41178463223215 -1.25701048978628
2.41238532578939 -1.24227381102976
2.41298601934663 -1.23952749548385
2.41358671290387 -1.23675956485987
2.41418740646102 -1.24297870268761
2.41478810001826 -1.24018195196344
2.4153887935755 -1.24037648765097
2.41598948713273 -1.24055180993727
2.41659018068997 -1.23470373091756
2.41719087424713 -1.24984629280038
2.41779156780436 -1.24696428261161
2.4183922613616 -1.24106696925795
2.41899295491884 -1.25315940367775
2.41959364847599 -1.24122067646789
2.42019434203323 -1.25328549162343
2.42079503559047 -1.25033383285688
2.42139572914771 -1.24136958032757
2.42199642270486 -1.2533983703558
2.4225971162621 -1.24740138749001
2.42319780981934 -1.25940015656541
2.42379850337658 -1.25338756281784
2.42439919693382 -1.24436807176507
2.42499989049097 -1.25334073015252
2.42560058404821 -1.24729571378367
2.42620127760545 -1.25924885103117
2.42680197116268 -1.25918880915243
2.42740266471984 -1.27413203193037
2.42800335827708 -1.26806540050866
2.42860405183431 -1.27401194817289
2.42920474539155 -1.26495403035293
2.42980543894871 -1.27091138555869
2.43040613250594 -1.27387024933907
2.43100682606318 -1.24680937456588
2.43160751962042 -1.24075114897695
2.43220821317757 -1.23768180812116
2.43280890673481 -1.2406034459551
2.43340960029205 -1.2465091651719
2.43401029384929 -1.23438911147449
2.43461098740653 -1.22525193830889
2.43521168096368 -1.23710060273414
2.43581237452092 -1.23391598146922
2.43641306807816 -1.23671033052163
2.4370137616354 -1.23648337221959
2.43761445519255 -1.23623599967876
2.43821514874979 -1.23896790517551
2.43881584230703 -1.24167819559421
2.43941653586426 -1.24136237531153
2.44001722942142 -1.24403063641342
2.44061792297866 -1.2406827012432
2.44121861653589 -1.24032124913267
2.44181931009313 -1.24294628008183
2.44242000365037 -1.25756767842276
2.44302069720752 -1.24817352606117
2.44362139076476 -1.25078654862955
2.444222084322 -1.24439328936685
2.44482277787924 -1.22598444926244
2.44542347143639 -1.2465860187852
2.44602416499363 -1.25217591770595
2.44662485855087 -1.25176883376756
2.44722555210811 -1.25137255736739
2.44782624566526 -1.24797058451303
2.4484269392225 -1.25657458574435
2.44902763277974 -1.25918400579336
2.44962832633698 -1.2437868663949
2.45022901989413 -1.24940438457999
2.45082971345137 -1.24000542886317
2.45143040700861 -1.2516115240444
2.45203110056584 -1.24520505557519
2.45263179412308 -1.25680994990544
2.45323248768024 -1.24139960129372
2.45383318123747 -1.24098531233004
2.45443387479471 -1.24657040790066
2.45503456835195 -1.24615731977456
2.4556352619091 -1.25174361617606
2.45623595546634 -1.25433502366155
2.45683664902358 -1.26293302068498
2.45743734258082 -1.2595370520287
2.45803803613797 -1.25313658776085
2.45863872969521 -1.24973701658682
2.45923942325245 -1.25233682993534
2.45984011680969 -1.25493904495734
2.46044081036684 -1.26054695642176
2.46104150392408 -1.24515341956133
2.46164219748132 -1.24477875823767
2.46224289103856 -1.25341878458633
2.46284358459579 -1.25607023394728
2.46344427815295 -1.25874089670776
2.46404497171019 -1.25542658500667
2.46464566526742 -1.25513358063819
2.46524635882466 -1.26387207564797
2.46584705238182 -1.26363070729527
2.46644774593905 -1.26041726595393
2.46704843949629 -1.26623652482166
2.46764913305353 -1.26008343310788
2.46824982661068 -1.26296304160318
2.46885052016792 -1.26887356412327
2.46945121372516 -1.26880631721896
2.4700519072824 -1.26276970675328
2.47065260083964 -1.25676191638268
2.47125329439679 -1.25677872810861
2.47185398795403 -1.24481358252557
2.47245468151127 -1.25687839762714
2.47305537506851 -1.24795017027024
2.47365606862566 -1.25404802346885
2.4742567621829 -1.25415970136329
2.47485745574014 -1.24528431085469
2.47545814929737 -1.24843170613769
2.47605884285453 -1.23958033237056
2.47665953641177 -1.23673314647628
2.477260229969 -1.25790391291603
2.47786092352624 -1.25207264566239
2.4784616170834 -1.2462521859402
2.47906231064063 -1.24944040970076
2.47966300419787 -1.24662924893877
2.48026369775511 -1.26184145931674
2.48086439131235 -1.25605702473188
2.4814650848695 -1.26529746984815
2.48206577842674 -1.24453378736984
2.48266647198398 -1.26280212937675
2.48326716554122 -1.26607441175914
2.48386785909837 -1.24835365169645
2.48446855265561 -1.2426484723747
2.48506924621285 -1.26095764286921
2.48566993977009 -1.24926268574062
2.48627063332724 -1.25558269389398
2.48687132688448 -1.24389614261498
2.48747202044172 -1.26522181709009
2.48807271399895 -1.25653495809083
2.48867340755619 -1.25385829113885
2.48927410111335 -1.25118522669793
2.48987479467058 -1.24851336309289
2.49047548822782 -1.2338307220351
2.49107618178506 -1.24314922163901
2.49167687534221 -1.24946442645212
2.49227756889945 -1.25277633648451
2.49287826245669 -1.24707355883789
2.49347895601393 -1.24736296069342
2.49407964957108 -1.25364574288866
2.49468034312832 -1.24791774765298
2.49528103668556 -1.2511852266968
2.4958817302428 -1.24543321470628
2.49648242379995 -1.24566977970854
2.49708311735719 -1.23388475971482
2.49768381091443 -1.24608406867189
2.49828450447167 -1.24324648947655
2.4988851980289 -1.25839145298395
2.49948589158606 -1.23749567831373
2.5000865851433 -1.23758574113198
2.50068727870053 -1.24965535962436
2.50128797225777 -1.23468932089065
2.50188866581493 -1.2407151238618
2.50248935937216 -1.22871275225367
2.5030900529294 -1.23470012842909
2.50369074648664 -1.2376734022755
2.50429144004379 -1.2406334669069
2.50489213360103 -1.25259260833556
2.50549282715827 -1.24954608340553
2.50609352071551 -1.24949804990256
2.50669421427275 -1.24045093959563
2.5072949078299 -1.2434098033878
2.50789560138714 -1.249358752744
2.50849629494438 -1.24930471505318
2.50909698850162 -1.24625098509605
2.50969768205877 -1.2401915586797
2.51029837561601 -1.24613330301382
2.51089906917325 -1.25206664147821
2.51149976273048 -1.2519993945741
2.51210045628764 -1.2459207547633
2.51270114984488 -1.24583909780829
2.51330184340211 -1.24874392390628
2.51390253695935 -1.24863584852464
2.5145032305165 -1.25451995264515
2.51510392407374 -1.24238668977499
2.51570461763098 -1.24824197380045
2.51630531118822 -1.24807625821529
2.51690600474546 -1.25689881188084
2.51750669830261 -1.2537069856078
2.51810739185985 -1.24749265115459
2.51870808541709 -1.25026538511788
2.51930877897433 -1.24701591863803
2.51990947253148 -1.24676014023493
2.52051016608872 -1.24348905867707
2.52111085964596 -1.24020837041696
2.5217115532032 -1.25192254097403
2.52231224676035 -1.26663039957094
2.52291294031759 -1.26032960482927
2.52351363387482 -1.25403001091848
2.52411432743206 -1.24773041700098
2.5247150209893 -1.25643528857941
2.52531571454645 -1.25913957479436
2.52591640810369 -1.25283998088358
2.52651710166093 -1.24954007922906
2.52711779521817 -1.26724883091648
2.52771848877532 -1.28196389448858
2.52831918233256 -1.28169250519713
2.5289198758898 -1.26943315445577
2.52952056944704 -1.26017829929411
2.53012126300419 -1.26593991796218
2.53072195656143 -1.26570695547313
2.53132265011867 -1.25046712583988
2.53192334367591 -1.25623835121873
2.53252403723306 -1.23798922259352
2.5331247307903 -1.23174366635367
2.53372542434754 -1.23448517854546
2.53432611790477 -1.22519790071423
2.53492681146201 -1.22789017856895
2.53552750501917 -1.23956231982478
2.5361281985764 -1.22119791074226
2.53672889213364 -1.22982232623891
2.53732958569088 -1.23842872915683
2.53793027924803 -1.22300877382063
2.53853097280527 -1.22557616456765
2.53913166636251 -1.2311156283185
2.53973235991975 -1.23062928910173
2.5403330534769 -1.2301273389965
2.54093374703414 -1.21759779970074
2.54153444059138 -1.23505437557869
2.54213513414862 -1.24348545619583
2.54273582770577 -1.24590394307042
2.54333652126301 -1.23630444750047
2.54393721482025 -1.25670907954528
2.54453790837749 -1.25610025489623
2.54513860193472 -1.2614932164231
2.54573929549188 -1.26689338296873
2.54633998904912 -1.26329687444933
2.54694068260635 -1.26271086571428
2.54754137616359 -1.27114434795143
2.54814206972075 -1.26458537315561
2.54874276327798 -1.270051585761
2.54934345683522 -1.24251157693271
2.54994415039246 -1.25700448557937
2.55054484394961 -1.25650013379918
2.55114553750685 -1.256012593745
2.55174623106409 -1.25553826290414
2.55234692462133 -1.24606605614723
2.55294761817857 -1.25159951567348
2.55354831173572 -1.24212250556126
2.55414900529296 -1.23864487995148
2.5547496988502 -1.23816694659796
2.55535039240744 -1.24368359440498
2.55595108596459 -1.24919423801744
2.55655177952183 -1.25170879188807
2.55715247307907 -1.26323683254137
2.5577531666363 -1.24175024591476
2.55835386019346 -1.25327228240035
2.5589545537507 -1.2587877293497
2.55955524730793 -1.25230440731769
2.56015594086517 -1.25483337123581
2.56075663442233 -1.25736593766496
2.56135732797956 -1.25990570911784
2.5619580215368 -1.26546078369693
2.56255871509404 -1.24401382473361
2.56315940865128 -1.26159889008097
2.56376010220843 -1.267200797322
2.56436079576567 -1.26682973851231
2.56496148932291 -1.25448392749283
2.56556218288015 -1.25417170972415
2.5661628764373 -1.25387990619418
2.56676356999454 -1.25061843135904
2.56736426355178 -1.24437647767553
2.56796495710902 -1.24715641664777
2.56856565066617 -1.26497444446394
2.56916634422341 -1.25881294691453
2.56976703778065 -1.24967817554047
2.57036773133788 -1.25257579659137
2.57096842489512 -1.26150762641079
2.57156911845228 -1.25846830653146
2.57216981200951 -1.25546261010245
2.57277050556675 -1.26449290859766
2.57337119912399 -1.26154605321293
2.57397189268114 -1.25863402211606
2.57457258623838 -1.2617453922495
2.57517327979562 -1.26187988605729
2.57577397335286 -1.26204079829162
2.57637466691001 -1.2592212316876
2.57697536046725 -1.23840711411249
2.57757605402449 -1.24761753827336
2.57817674758173 -1.24482679176265
2.57877744113888 -1.25405402763949
2.57937813469612 -1.2362780290978
2.57997882825336 -1.24252238446623
2.5805795218106 -1.23676076580103
2.58118021536783 -1.24900690734199
2.58178090892499 -1.24925187820631
2.58238160248223 -1.24950765660878
2.58298229603946 -1.25578083206548
2.5835829895967 -1.25606903308236
2.58418368315386 -1.2503770630097
2.58478437671109 -1.25971597677565
2.58538507026833 -1.26007622804681
2.58598576382557 -1.24845212038746
2.58658645738272 -1.25485138379249
2.58718715093996 -1.25826176248612
2.5877878444972 -1.25867845312311
2.58838853805444 -1.25310776764512
2.58898923161168 -1.24754068467313
2.58958992516883 -1.25398437907163
2.59019061872607 -1.26043167597613
2.59079131228331 -1.25787989614545
2.59139200584055 -1.26434040225986
2.5919926993977 -1.26180183164412
2.59259339295494 -1.26827314529331
2.59319408651218 -1.25974839940519
2.59379478006941 -1.25422094407636
2.59439547362657 -1.25769016381431
2.59499616718381 -1.25214349508105
2.59559686074104 -1.25259501000762
2.59619755429828 -1.24102614084302
2.59679824785544 -1.25344880552044
2.59739894141267 -1.2478468982523
2.59799963496991 -1.2392236836433
2.59860032852715 -1.2485902167088
2.59920102208439 -1.25192254096898
2.59980171564154 -1.24621736166669
2.60040240919878 -1.23748366999644
2.60100310275602 -1.24973701659019
2.60160379631326 -1.23494750103833
2.60220448987041 -1.2351396350501
2.60280518342765 -1.24130713683135
2.60340587698489 -1.23544464779399
2.60400657054213 -1.2475671030993
2.60460726409928 -1.23865808914381
2.60520795765652 -1.22972145590908
2.60580865121376 -1.23576166891457
2.60640934477099 -1.24177306181163
2.60701003832815 -1.23575326305252
2.60761073188539 -1.23571483625072
2.60821142544262 -1.22964700398204
2.60881211899986 -1.22655724889832
2.6094128125571 -1.2474518226966
2.61001350611425 -1.24732573475203
2.61061419967149 -1.25318582210168
2.61121489322873 -1.24703273038557
2.61181558678597 -1.23786433551473
2.61241628034312 -1.24068029962642
2.61301697390036 -1.23147227710565
2.6136176674576 -1.22823962235266
2.61421836101484 -1.22798024143773
2.61481905457199 -1.2276944420962
2.61541974812923 -1.23037951491758
2.61602044168647 -1.23303576763557
2.61662113524371 -1.23567160611316
2.61722182880094 -1.24128552177072
2.6178225223581 -1.24087243364664
2.61842321591534 -1.24944401223543
2.61902390947257 -1.23398683100246
2.61962460302981 -1.24853017484467
2.62022529658697 -1.24805344232937
2.6208259901442 -1.24156171441822
2.62142668370144 -1.247060349659
2.62202737725868 -1.24353949390075
2.62262807081583 -1.24900810819894
2.62322876437307 -1.26047130363084
2.62382945793031 -1.25392313637071
2.62443015148755 -1.25938214395494
2.6250308450447 -1.24983308360938
2.62563153860194 -1.2643043771387
2.62623223215918 -1.27278229034671
2.62683292571642 -1.26627254990554
2.62743361927366 -1.27778858214344
2.62803431283081 -1.26531187984937
2.62863500638805 -1.28287292837534
2.62923569994529 -1.29745950221047
2.62983639350252 -1.2820635638525
2.63043708705968 -1.26369435164126
2.63103778061692 -1.2693623049453
2.63163847417415 -1.25403721592834
2.63223916773139 -1.25674030129079
2.63283986128855 -1.24144403234197
2.63344055484578 -1.24716242084743
2.63404124840302 -1.2468862282058
2.63464194196026 -1.25261782591784
2.6352426355175 -1.24935515024499
2.63584332907465 -1.24910777770508
2.63644402263189 -1.24887001186576
2.63704471618913 -1.25764933531845
2.63764540974637 -1.2544430990148
2.63824610330352 -1.24224859350907
2.63884679686076 -1.2480786599053
2.639447490418 -1.24191956401406
2.64004818397524 -1.26578981316711
2.64064887753239 -1.25066286234935
2.64124957108963 -1.24755629556067
2.64185026464687 -1.25647491617151
2.6424509582041 -1.2414032038568
2.64305165176126 -1.25036385379268
2.6436523453185 -1.24433564919992
2.64425303887573 -1.24432844417412
2.64485373243297 -1.2473425464708
2.64545442599021 -1.24738097327274
2.64605511954736 -1.24443892122964
2.6466558131046 -1.25352325743036
2.64725650666184 -1.25962111059146
2.64785720021908 -1.25674150210873
2.64845789377623 -1.25689520931744
2.64905858733347 -1.2540696385237
2.64965928089071 -1.25126808447968
2.65025997444795 -1.24848574383511
2.6508606680051 -1.25772738975249
2.65146136156234 -1.2519837836707
2.65206205511958 -1.25826416414581
2.65266274867682 -1.24655239535015
2.65326344223405 -1.25286639928393
2.65386413579121 -1.25318942459004
2.65446482934844 -1.25352926162214
2.65506552290568 -1.2388742399277
2.65566621646292 -1.25123686270601
2.65626691002007 -1.25159471230169
2.65686760357731 -1.2519573652477
2.65746829713455 -1.25532691546365
2.65806899069179 -1.2586940640028
2.65866968424894 -1.25906632364942
2.65927037780618 -1.25943858329608
2.65987107136342 -1.25980844126771
2.66047176492066 -1.25417651307692
2.66107245847781 -1.2515574863406
2.66167315203505 -1.25193935268805
2.66227384559229 -1.26433920141129
2.66287453914953 -1.26174539226902
2.66347523270677 -1.25617590763202
2.66407592626392 -1.25962351229039
2.66467661982116 -1.26008463391754
2.66527731337839 -1.2605577639204
2.66587800693563 -1.26404859872965
2.66647870049279 -1.255547869588
2.66707939405002 -1.25006004189575
2.66768008760726 -1.25658899576191
2.6682807811645 -1.25412007372042
2.66888147472165 -1.2516619592154
2.66948216827889 -1.24620175078068
2.67008286183613 -1.24074634568955
2.67068355539337 -1.25029540606086
2.67128424895061 -1.23883461227117
2.67188494250776 -1.24237468143617
2.672485636065 -1.23690246461247
2.67308632962224 -1.24943320468492
2.67368702317948 -1.25295646211893
2.67428771673663 -1.24747824111748
2.67488841029387 -1.23598622553757
2.67548910385111 -1.24549565828424
2.67608979740834 -1.24599640755155
2.6766904909655 -1.26750460927791
2.67729118452274 -1.24099011570566
2.67789187807997 -1.22946928000394
2.67849257163721 -1.24194237989991
2.67909326519437 -1.24840048436979
2.6796939587516 -1.23984211497979
2.68029465230884 -1.24328011295474
2.68089534586608 -1.24370520945513
2.68149603942332 -1.25012248544764
2.68209673298047 -1.25353166331588
2.68269742653771 -1.24192436732928
2.68329812009495 -1.24231463954016
2.68389881365219 -1.23968960859965
2.68449950720934 -1.23704896676903
2.68510020076658 -1.25841066637056
2.68570089432382 -1.25576402036218
2.68630158788106 -1.24410388752246
2.68690228143821 -1.25044791242655
2.68750297499545 -1.26279372350655
2.68810366855269 -1.25713537686967
2.68870436210992 -1.25748241892815
2.68930505566708 -1.24882317918747
2.68990574922432 -1.25216270848018
2.69050644278155 -1.23748487079738
2.69110713633879 -1.25581445554025
2.69170782989603 -1.24411949840448
2.69230852345318 -1.24742780592375
2.69290921701042 -1.23271394309706
2.69350991056766 -1.25400119080471
2.6941106041249 -1.24826478971244
2.69471129768205 -1.25152266205205
2.69531199123929 -1.2457670475553
2.69591268479653 -1.24900330482032
2.69651337835377 -1.24622456667102
2.69711407191092 -1.23142544436837
2.69771476546816 -1.24662084307052
2.6983154590254 -1.2467817553055
2.69891615258264 -1.26193392381305
2.69951684613987 -1.24405825568306
2.70011753969703 -1.23516845509841
2.70071823325427 -1.2412675091548
2.7013189268115 -1.256352430775
2.70191962036874 -1.24442691281864
2.7025203139259 -1.25651814636042
2.70312100748313 -1.25060402130741
2.70372170104037 -1.24769078934992
2.70432239459761 -1.27178919776291
2.70492308815476 -1.25387390202324
2.705523781712 -1.24497329391557
2.70612447526924 -1.26008223227891
2.70672516882648 -1.24817832940564
2.70732586238363 -1.25727947738343
2.70792655594087 -1.25138096321895
2.70852724949811 -1.24549445742353
2.70912794305535 -1.24861903679611
2.70972863661259 -1.24873791971618
2.71032933016974 -1.25486339218593
2.71093002372698 -1.24898769393209
2.71153071728422 -1.2521170766533
2.71213141084145 -1.25224196376126
2.71273210439861 -1.25236565003166
2.71333279795585 -1.25248813546448
2.71393349151308 -1.25261302257245
2.71453418507032 -1.24373162786107
2.71513487862748 -1.24384810910602
2.71573557218471 -1.2649672395302
2.71633626574195 -1.24405585400685
2.71693695929919 -1.24114982706987
2.71753765285643 -1.23522969780896
2.71813834641358 -1.23829303447195
2.71873903997082 -1.24133595689447
2.71933973352806 -1.24736416153072
2.7199404270853 -1.24137438369716
2.72054112064245 -1.24437647764044
2.72114181419969 -1.25337195192177
2.72174250775693 -1.23834226881341
2.72234320131417 -1.23830624368631
2.72294389487132 -1.24726209033773
2.72354458842856 -1.24721045432215
2.7241452819858 -1.25015610889605
2.72474597554303 -1.24409428081135
2.72534666910019 -1.25003482430127
2.72594736265743 -1.24396939370384
2.72654805621466 -1.24990513384345
2.7271487497719 -1.26184626268173
2.72774944332914 -1.27980598939173
2.72835013688629 -1.27077449002872
2.72895083044353 -1.26776639191289
2.72955152400077 -1.27677987871746
2.73015221755801 -1.26780722039053
2.73075291111516 -1.26786125808143
2.7313536046724 -1.237915971476
2.73195429822964 -1.23197662881037
2.73255499178688 -1.24404024312145
2.73315568534403 -1.2410801784934
2.73375637890127 -1.24712039150523
2.73435707245851 -1.24415192101583
2.73495776601575 -1.23816214317874
2.73555845957298 -1.2501717197855
2.73615915313014 -1.24716962584568
2.73675984668738 -1.24115583126044
2.73736054024461 -1.2351312291303
2.73796123380185 -1.23208710586693
2.73856192735901 -1.22601927357397
2.73916262091624 -1.24695107340669
2.73976331447348 -1.2408580235414
2.74036400803072 -1.23775505924013
2.74096470158787 -1.24664606066221
2.74156539514511 -1.24953167335706
2.74216608870235 -1.24340500004301
2.74276678225959 -1.25528008282781
2.74336747581674 -1.24614050804251
2.74396816937398 -1.25500268934768
2.74456886293122 -1.26086637921907
2.74516955648846 -1.24873071469362
2.7457702500457 -1.26661839118912
2.74637094360285 -1.25148663692855
2.74697163716009 -1.25137015568362
2.74757233071733 -1.25426057172542
2.74817302427456 -1.26016509007437
2.74877371783172 -1.25707533499819
2.74937441138896 -1.2599969728136
2.74997510494619 -1.25692402946347
2.75057579850343 -1.26886996163163
2.75117649206059 -1.26282134278345
2.75177718561782 -1.26578861242332
2.75237787917506 -1.2567619163902
2.7529785727323 -1.256753510527
2.75357926628954 -1.24474633561534
2.75417995984669 -1.24774362620466
2.75478065340393 -1.24473552807683
2.75538134696117 -1.24172863078489
2.75598204051841 -1.25073010925378
2.75658273407556 -1.2447271222133
2.7571834276328 -1.25073010925345
2.75778412119004 -1.23872053265322
2.75838481474728 -1.24170341319503
2.75898550830443 -1.23567160604271
2.75958620186167 -1.23862806815955
2.76018689541891 -1.24456741081499
2.76078758897614 -1.23548547621823
2.7613882825333 -1.24139840045038
2.76198897609054 -1.23830744452657
2.76258966964777 -1.25923804346296
2.76319036320501 -1.24115342958476
2.76379105676225 -1.24708556721141
2.7643917503194 -1.25902309353673
2.76499244387664 -1.24995676985363
2.76559313743388 -1.25290722777424
2.76619383099112 -1.25285799343357
2.76679452454827 -1.2558132547028
2.76739521810551 -1.26177541325204
2.76799591166275 -1.26175019566288
2.76859660521999 -1.24973341406414
2.76919729877714 -1.25573640109769
2.76979799233438 -1.25874209754343
2.77039868589162 -1.25275111888889
2.77099937944886 -1.24376645215088
2.77160007300601 -1.25879493439659
2.77220076656325 -1.25881534863532
2.77280146012049 -1.25584447647915
2.77340215367772 -1.26488438172537
2.77400284723496 -1.24691865078728
2.77460354079212 -1.24395498364984
2.77520423434935 -1.24698349601622
2.77580492790659 -1.25901468767243
2.77640562146383 -1.24702912784396
2.77700631502098 -1.25004803350807
2.77760700857822 -1.24405705484346
2.77820770213546 -1.25306693917045
2.7788083956927 -1.25607023394273
2.77940908924985 -1.25007084942182
2.78000978280709 -1.25307174252063
2.78061047636433 -1.25006244355873
2.78121116992157 -1.25005163602054
2.78181186347881 -1.25904350777387
2.78241255703596 -1.24702312365577
2.7830132505932 -1.24399941463964
2.78361394415044 -1.25897746170725
2.78421463770767 -1.24994716315151
2.78481533126483 -1.24392376187242
2.78541602482207 -1.23489466412907
2.7860167183793 -1.24386612166882
2.78661741193654 -1.24682618629347
2.78721810549369 -1.24077756742194
2.78781879905093 -1.24372682451009
2.78841949260817 -1.23466410331463
2.78902018616541 -1.24960492444259
2.78962087972256 -1.24953167335053
2.7902215732798 -1.24945842225848
2.79082226683704 -1.24337497910069
2.79142296039428 -1.24029242904175
2.79202365395152 -1.23420418252359
2.79262434750867 -1.24612009379957
2.79322504106591 -1.24301712950353
2.79382573462315 -1.24591715224949
2.79442642818039 -1.24881717499376
2.79502712173754 -1.24270611257174
2.79562781529478 -1.25160191732921
2.79622850885202 -1.2544935342071
2.79682920240925 -1.26038604417713
2.79742989596641 -1.24826358887194
2.79803058952364 -1.25113959486307
2.79863128308088 -1.25700688724744
2.79923197663812 -1.25386309448065
2.79983267019536 -1.25371298978393
2.80043336375251 -1.24754548800277
2.80103405730975 -1.25037105881591
2.80163475086699 -1.26219690723369
2.80223544442423 -1.24701351695781
2.80283613798138 -1.24983548525825
2.80343683153862 -1.24965896213499
2.80403752509586 -1.25848872081095
2.8046382186531 -1.25532571464478
2.80523891221025 -1.25217471685268
2.80583960576749 -1.24903212492192
2.80644029932473 -1.25490181898161
2.80704099288197 -1.25478173522439
2.80764168643912 -1.25467125816777
2.80824237999636 -1.24856860161907
2.80884307355359 -1.24246954757639
2.80944376711083 -1.25137976237994
2.81004446066807 -1.2602983830314
2.81064515422523 -1.23620597877974
2.81124584778246 -1.24212370635585
2.8118465413397 -1.2420324427004
2.81244723489694 -1.2569420420181
2.81304792845409 -1.25385108610641
2.81364862201133 -1.2477676429589
2.81424931556857 -1.23567640941069
2.81485000912581 -1.2475899189983
2.81545070268296 -1.25349924069794
2.8160513962402 -1.25041068645974
2.81665208979744 -1.25032302531704
2.81725278335468 -1.24722606521419
2.81785347691192 -1.25311977602553
2.81845417046907 -1.25600658955019
2.81905486402631 -1.26789968485229
2.81965555758354 -1.25577722957446
2.82025625114078 -1.2646586242514
2.82085694469794 -1.24952206665816
2.82145763825518 -1.2433845858169
2.82205833181241 -1.24624017756999
2.82265902536965 -1.24908496178331
2.8232597189268 -1.24291385749017
2.82386041248404 -1.2397292362417
2.82446110604128 -1.24553528591744
2.82506179959852 -1.23931854979329
2.82566249315567 -1.24509337769221
2.82626318671291 -1.25385348778984
2.82686388027015 -1.26560848677161
2.82746457382739 -1.25934731968091
2.82806526738463 -1.26208522934222
2.82866596094178 -1.27082132265837
2.82926665449902 -1.26755024112181
2.82986734805626 -1.27628873610308
2.83046804161349 -1.27002516735084
2.83106873517065 -1.2667684958652
2.83166942872789 -1.23649658150811
2.83227012228512 -1.24823596963528
2.83287081584236 -1.22994481169596
2.83347150939952 -1.22964460230393
2.83407220295675 -1.22631948305487
2.83467289651399 -1.23197662888208
2.83527359007123 -1.23160797174838
2.83587428362838 -1.2192105246
2.83647497718562 -1.22179592790986
2.83707567074286 -1.23036030151357
2.8376763643001 -1.22989677821155
2.83827705785734 -1.22941764402106
2.83887775141449 -1.22592080500066
2.83947844497173 -1.22540684652056
2.84007913852897 -1.23087906335809
2.84067983208621 -1.24233505381799
2.84128052564336 -1.23878537795278
2.8418812192006 -1.24123748827857
2.84248191275784 -1.22867792809139
2.84308260631507 -1.23110842334593
2.84368329987223 -1.23653020499538
2.84428399342947 -1.24194958496296
2.8448846869867 -1.24136837957883
2.84548538054394 -1.24078717419471
2.84608607410118 -1.24920984891954
2.84668676765833 -1.26064182257433
2.84728746121557 -1.28109448798185
2.84788815477281 -1.26254875262793
2.84848884833005 -1.26502848220097
2.8490895418872 -1.27052831824879
2.84969023544444 -1.27604376517828
2.85029092900168 -1.26957365237989
2.85089162255892 -1.26011705654687
2.85149231611607 -1.26568654117698
2.85209300967331 -1.27127523920149
2.85269370323055 -1.26187148022656
2.85329439678779 -1.26749380170637
2.85389509034494 -1.25813087120377
2.85449578390218 -1.26379161948917
2.85509647745942 -1.26346499166965
2.85569717101665 -1.26615847032663
2.85629786457389 -1.25685798337769
2.85689855813105 -1.26557726494183
2.85749925168828 -1.27430735402896
2.85809994524552 -1.27405397730114
2.85870063880276 -1.26781562615689
2.85930133235991 -1.26458777478183
2.85990202591715 -1.26437162401855
2.86050271947439 -1.26716717386705
2.86110341303163 -1.26097325370605
2.86170410658878 -1.242772158694
2.86230480014602 -1.26060339573302
2.86290549370326 -1.25143259923633
2.8635061872605 -1.25428939180761
2.86410688081774 -1.2421465223172
2.86470757437489 -1.25102551529814
2.86530826793213 -1.25091023489086
2.86590896148937 -1.24780606977724
2.8665096550466 -1.24171782330255
2.86711034860376 -1.25065085397432
2.867711042161 -1.23558154331802
2.86831173571823 -1.24153169347805
2.86891242927547 -1.25049234341402
2.86951312283263 -1.23845274594828
2.87011381638986 -1.2474290067778
2.8707145099471 -1.23240172542824
2.87131520350434 -1.23838429820617
2.87191589706149 -1.24136837956711
2.87251659061873 -1.25035784960491
2.87311728417597 -1.23534497831463
2.87371797773321 -1.23234288438647
2.87431867129045 -1.24134796532783
2.8749193648476 -1.23835067475331
2.87552005840484 -1.23834707224051
2.87612075196208 -1.23534137580136
2.87672144551932 -1.24133835862689
2.87732213907647 -1.25033263201506
2.87792283263371 -1.25331671336942
2.87852352619095 -1.2382858295241
2.87912421974818 -1.24426119727006
2.87972491330534 -1.25023296249662
2.88032560686258 -1.24719364261232
2.88092630041981 -1.24415432272636
2.88152699397705 -1.2531209768455
2.88212768753429 -1.26509332737351
2.88272838109144 -1.25005643937394
2.88332907464868 -1.24403063645674
2.88392976820592 -1.25901708929518
2.88453046176316 -1.2560065895176
2.88513115532031 -1.25900388008194
2.88573184887755 -1.26802697354171
2.88633254243479 -1.2590591186102
2.88693323599203 -1.25611826741169
2.88753392954918 -1.25017412145597
2.88813462310642 -1.25623594949363
2.88873531666366 -1.26229897836217
2.8893360102209 -1.25636203743861
2.88993670377805 -1.24742900677655
2.89053739733529 -1.24149566834894
2.89113809089253 -1.27158025189471
2.89173878444976 -1.25065085397171
2.892339478007 -1.25074692097734
2.89294017156416 -1.24483759930446
2.89354086512139 -1.27194770819128
2.89414155867863 -1.26005101044362
2.89474225223587 -1.26017469671327
2.89534294579302 -1.25730949828157
2.89594363935026 -1.25145181263077
2.8965443329075 -1.25460401124488
2.89714502646474 -1.25476492347915
2.89774572002189 -1.24892645122608
2.89834641357913 -1.25209786324297
2.89894710713637 -1.25826896749934
2.89954780069361 -1.26744816984808
2.90014849425085 -1.24962653952887
2.900749187808 -1.25281596410927
2.90134988136524 -1.24700511111692
2.90195057492248 -1.25620953107472
2.90255126847971 -1.25342118624405
2.90315196203687 -1.25064124727468
2.90375265559411 -1.24786971416663
2.90435334915134 -1.24210449299521
2.90495404270858 -1.27236800135542
2.90555473626574 -1.25162353240619
2.90615542982297 -1.24590274222817
2.90675612338021 -1.24919423800531
2.90735681693745 -1.24948964404731
2.9079575104946 -1.26480152386698
2.90855820405184 -1.24710838314757
2.90915889760908 -1.24143202395294
2.90975959116632 -1.25076373270823
2.91036028472356 -1.2390867881753
2.91096097828071 -1.24842089861077
2.91156167183795 -1.2457514366928
2.91216236539519 -1.24908376094905
2.91276305895243 -1.24040290615132
2.91336375250958 -1.24072352978237
2.91396444606682 -1.23503636303961
2.91456513962406 -1.25334793515756
2.91516583318129 -1.21461371839462
2.91576652673845 -1.22988597068362
2.91636722029569 -1.21811776244166
2.91696791385292 -1.26335571544913
2.91756860741016 -1.24555690100341
2.91816930096732 -1.24876553899157
2.91876999452455 -1.2489672797031
2.91937068808179 -1.24616092230046
2.91997138163903 -1.24934914604998
2.92057207519627 -1.24653078027165
2.92117276875342 -1.24070791888679
2.92177346231066 -1.24387572840101
2.9223741558679 -1.25604381549973
2.92297484942514 -1.25920922333043
2.92357554298229 -1.25037225965867
2.92417623653953 -1.25953825282437
2.92477693009677 -1.24769319103847
2.92537762365401 -1.250853795524
2.92597831721116 -1.25701048974301
2.9265790107684 -1.25115520575398
2.92717970432564 -1.25730589578516
2.92778039788287 -1.2634577866472
2.92838109144011 -1.27862796761702
2.92898178499727 -1.26078952557193
2.9295824785545 -1.26096484785709
2.93018317211174 -1.27014405022102
2.93078386566898 -1.2673292869656
2.93138455922613 -1.25251455388285
2.93198525278337 -1.24070071385365
2.93258594634061 -1.24389013844591
2.93318663989785 -1.25306814000246
2.933787333455 -1.25023416333586
2.93438802701224 -1.2413911954562
2.93498872056948 -1.24454459492135
2.93558941412672 -1.23866769583928
2.93619010768387 -1.24778325385227
2.93679080124111 -1.24788652588324
2.93739149479835 -1.23897511025705
2.93799218835559 -1.23605227160185
2.93859288191282 -1.23911320657745
2.93919357546998 -1.24816632103675
2.93979426902722 -1.23920206855743
2.94039496258445 -1.2422401876175
2.94099565614169 -1.24226660604393
2.94159634969885 -1.24528311002603
2.94219704325608 -1.24529031505132
2.94279773681332 -1.24229062279494
2.94339843037056 -1.2452843108632
2.94399912392771 -1.2542761825963
2.94459981748495 -1.26327525933973
2.94520051104219 -1.24526029411137
2.94580120459943 -1.24226060185501
2.94640189815667 -1.25727107149506
2.94700259171382 -1.24827559725406
2.94760328527106 -1.25427858427081
2.9482039788283 -1.24827079390365
2.94880467238554 -1.24525549076061
2.94940536594269 -1.25423895663081
2.95000605949993 -1.25121284595299
2.95060675305717 -1.25118882920153
2.9512074466144 -1.24215492814822
2.95180814017156 -1.24511739443973
2.9524088337288 -1.24506936093687
2.95300952728603 -1.2510147077536
2.95361022084327 -1.2449420721543
2.95421091440042 -1.24185952210564
2.95481160795766 -1.23875775865419
2.9554123015149 -1.25064605061931
2.95601299507214 -1.26252833836973
2.95661368862938 -1.24439208854686
2.95721438218653 -1.24725968866865
2.95781507574377 -1.23810570385329
2.95841576930101 -1.25895584660233
2.95901646285825 -1.24978024673087
2.9596171564154 -1.24960492444559
2.96021784997264 -1.24342181178985
2.96081854352988 -1.24923266479876
2.96141923708712 -1.24903452659966
2.96201993064427 -1.23082262396962
2.96262062420151 -1.26063581835865
2.96322131775874 -1.25142779587783
2.96382201131598 -1.25123085851628
2.96442270487322 -1.25703930983997
2.96502339843037 -1.26285856869509
2.96562409198761 -1.25668146024399
2.96622478554485 -1.25051515932431
2.96682547910209 -1.25335754185211
2.96742617265924 -1.25320983883096
2.96802686621648 -1.24406546073132
2.96862755977372 -1.24693666336421
2.96922825333096 -1.25281716494552
2.96982894688811 -1.2286851330944
2.97042964044535 -1.25558389470478
2.97103033400259 -1.25247132372533
2.97163102755983 -1.24936355609449
2.97223172111698 -1.24025640395451
2.97283241467422 -1.25816929798929
2.97343310823146 -1.25208225235265
2.97403380178869 -1.2430003178067
2.97463449534593 -1.24892765205662
2.97523518890309 -1.25185529405197
2.97583588246032 -1.24878955573612
2.97643657601756 -1.25774179981451
2.9770372695748 -1.25169318098015
2.97763796313195 -1.25766254453499
2.97823865668919 -1.26064182254085
2.97883935024643 -1.25463403218725
2.97944004380367 -1.25464003637516
2.98004073736082 -1.24264486988644
2.98064143091806 -1.25467486066485
2.9812421244753 -1.26370996252554
2.98184281803254 -1.2577550090284
2.98244351158969 -1.25181086306268
2.98304420514693 -1.25788469948615
2.98364489870417 -1.26096845036064
2.98424559226141 -1.26406901295944
2.98484628581864 -1.27319057511006
2.9854469793758 -1.25831940268681
2.98604767293304 -1.25546501178666
2.98664836649027 -1.258612407054
2.98724906004751 -1.26477390461332
2.98784975360467 -1.24993635561685
2.9884504471619 -1.24711318648848
2.98905114071914 -1.2502906027001
2.98965183427638 -1.2444653396437
2.99025252783353 -1.25065085397121
2.99085322139077 -1.24183070201053
2.99145391494801 -1.24802702387957
2.99205460850525 -1.24221737170826
2.99265530206249 -1.26343737240558
2.99325599561964 -1.2396367717642
2.99385668917688 -1.25185889656727
2.99445738273412 -1.24907775675394
2.99505807629136 -1.25530650123072
2.99565876984851 -1.25253496811967
2.99625946340575 -1.25277393479631
2.99686015696299 -1.23501114542781
2.99746085052022 -1.25026658594928
2.99806154407738 -1.24150527502468
2.99866223763462 -1.24474393395759
2.99926293119185 -1.24497209309612
2.99986362474909 -1.23918405599449
3.00046431830625 -1.25440587305559
3.00106501186348 -1.26061900664066
3.00166570542072 -1.25183127730461
3.00226639897796 -1.24304715046618
3.0028670925352 -1.24327290792959
3.00346778609235 -1.25250014383187
3.00406847964959 -1.24672171343757
3.00466917320683 -1.24094808638685
3.00526986676407 -1.24417113443308
3.00587056032122 -1.24438728519596
3.00647125387846 -1.24759952570237
3.0070719474357 -1.24480517667087
3.00767264099294 -1.24500931905805
3.00827333455009 -1.23919726520171
3.00887402810733 -1.25438665965685
3.00947472166457 -1.25156829387731
3.0100754152218 -1.22773527054113
3.01067610877904 -1.25491983153874
3.0112768023362 -1.24908376094104
3.01187749589343 -1.25825575831007
3.01247818945067 -1.24941999546121
3.01307888300791 -1.2495929160716
3.01367957656506 -1.249757430819
3.0142802701223 -1.25892342400023
3.01488096367954 -1.26208402848448
3.01548165723678 -1.25923684260669
3.01608235079393 -1.26839563074743
3.01668304435117 -1.25654336393655
3.01728373790841 -1.25669707114587
3.01788443146565 -1.25983846223072
3.0184851250228 -1.25697806713801
3.01908581858004 -1.25411286869333
3.01968651213728 -1.24524228154496
3.02028720569452 -1.25737674521237
3.02088789925175 -1.23048398774486
3.02148859280891 -1.25160792151901
3.02208928636615 -1.23670312555173
3.02268997992338 -1.24880156411208
3.02329067348062 -1.24288023403685
3.02389136703778 -1.24295348512886
3.02449206059501 -1.24001143307114
3.02509275415225 -1.24006186824927
3.02569344770949 -1.23409490633621
3.02629414126664 -1.234115320575
3.02689483482388 -1.2341093163872
3.02749552838112 -1.25210026492446
3.02809622193836 -1.26408102136912
3.0286969154956 -1.26706150021586
3.02929760905275 -1.27005278659906
3.02989830260999 -1.26404619707961
3.03049899616723 -1.26105010734281
3.03109968972447 -1.24604684271969
3.03170038328162 -1.24604564188213
3.03230107683886 -1.23703215504743
3.0329017703961 -1.24001383474681
3.03350246395333 -1.23997901045721
3.03410315751049 -1.23692648134105
3.03470385106773 -1.25487419971557
3.03530454462496 -1.24580667520519
3.0359052381822 -1.25174241532801
3.03650593173936 -1.23966319017559
3.03710662529659 -1.24258602883222
3.03770731885383 -1.25750883734635
3.03830801241107 -1.24541520215649
3.03890870596831 -1.23631765669169
3.03950939952546 -1.24221617085982
3.0401100930827 -1.25110837308961
3.04071078663994 -1.24199641758402
3.04131148019718 -1.23287365452516
3.04191217375433 -1.23875295529548
3.04251286731157 -1.23260706858401
3.04311356086881 -1.25346201473005
3.04371425442605 -1.24129512844152
3.0443149479832 -1.24712999821156
3.04491564154044 -1.24995676985732
3.04551633509768 -1.25577722956644
3.04611702865491 -1.26159768926884
3.04671772221215 -1.24940678624903
3.04731841576931 -1.27323860865352
3.04791910932654 -1.25204622723176
3.04851980288378 -1.26687897289436
3.04912049644102 -1.24870429626892
3.04972118999817 -1.25754606330551
3.05032188355541 -1.25138456572905
3.05092257711265 -1.24822756375242
3.05152327066989 -1.2510843563358
3.05212396422704 -1.25693964033114
3.05272465778428 -1.23878777958939
3.05332535134152 -1.25665624266393
3.05392604489876 -1.25352205660455
3.05452673845591 -1.24139359712505
3.05512743201315 -1.24427560730081
3.05572812557039 -1.24415672438108
3.05632881912763 -1.2680581953782
3.05692951268486 -1.2589594491211
3.05753020624202 -1.25588170242929
3.05813089979926 -1.25881414777469
3.05873159335649 -1.24973821741635
3.05933228691373 -1.26167334202642
3.05993298047089 -1.25560190727462
3.06053367402812 -1.25253376728171
3.06113436758536 -1.24045814465538
3.0617350611426 -1.24339059000917
3.06233575469975 -1.25233082573175
3.06293644825699 -1.26128186897737
3.06353714181423 -1.25524285684002
3.06413783537147 -1.25222275035001
3.06473852892862 -1.24921825474676
3.06533922248586 -1.25522844678895
3.0659399160431 -1.25524405767733
3.06654060960034 -1.24326450206352
3.06714130315758 -1.25230320646704
3.06774199671473 -1.25535093222109
3.06834269027197 -1.25841186718677
3.06894338382921 -1.24647554173228
3.06954407738644 -1.24655960036231
3.0701447709436 -1.24665686820566
3.07074546450084 -1.249761033329
3.07134615805807 -1.23186735264524
3.07194685161531 -1.25600779037305
3.07254754517247 -1.25614948920663
3.0731482387297 -1.25031101693729
3.07374893228694 -1.25648812540217
3.07434962584418 -1.24767637930489
3.07495031940142 -1.25688920515154
3.07555101295857 -1.2511011680603
3.07615170651581 -1.25132692552403
3.07675240007305 -1.2485589949211
3.07735309363029 -1.27282071717673
3.07795378718744 -1.24606725695835
3.07855448074468 -1.24033686005725
3.07915517430192 -1.25262022759053
3.07975586785916 -1.25591772756172
3.08035656141631 -1.24422156960875
3.08095725497355 -1.24754668884926
3.08155794853079 -1.26589308525805
3.08215864208802 -1.26024914868264
3.08275933564518 -1.24862263931579
3.08336002920242 -1.24902371906566
3.08396072275965 -1.24342781597319
3.08456141631689 -1.25284598506049
3.08516210987413 -1.25627557716677
3.08576280343128 -1.25671628455667
3.08636349698852 -1.25717020115988
3.08696419054576 -1.25462082299582
3.087564884103 -1.25807923520393
3.08816557766015 -1.26754543777411
3.08876627121739 -1.25600779039461
3.08936696477463 -1.25348002730522
3.08996765833187 -1.25994893930774
3.09056835188902 -1.2634205607275
3.09116904544626 -1.25789070371177
3.0917697390035 -1.24936355610488
3.09237043256074 -1.25884416874609
3.09297112611797 -1.25031101695133
3.09357181967513 -1.24777965134423
3.09417251323236 -1.24824317464813
3.0947732067896 -1.24269770672384
3.09537390034684 -1.26115578107765
3.09597459390399 -1.24659442465694
3.09657528746123 -1.25904711030203
3.09717598101847 -1.25049474510115
3.09777667457571 -1.24193997821001
3.09837736813286 -1.26038724503579
3.0989780616901 -1.24880756830777
3.09957875524734 -1.24022398130983
3.10017944880458 -1.2526394410103
3.10078014236173 -1.23803245272824
3.10138083591897 -1.24142001553469
3.10198152947621 -1.2508069628704
3.10258222303345 -1.24218254739495
3.10318291659069 -1.25156349054287
3.10378361014784 -1.23993217777237
3.10438430370508 -1.24030083490809
3.10498499726231 -1.26167934627202
3.10558569081955 -1.24404624731237
3.10618638437671 -1.24141401134097
3.10678707793394 -1.24177666428896
3.10738777149118 -1.24213211221152
3.10798846504842 -1.23946985529915
3.10858915860557 -1.23079740629583
3.10918985216281 -1.22511744453336
3.10979054572005 -1.2314218418356
3.11039123927729 -1.2286935388498
3.11099193283453 -1.23794959492029
3.11159262639168 -1.23217596783351
3.11219331994892 -1.22636871728788
3.11279401350616 -1.22652962952308
3.1133947070634 -1.23867009746594
3.11399540062055 -1.23877697201016
3.11459609417779 -1.23886823566587
3.11519678773503 -1.24794176440958
3.11579748129226 -1.24799219958772
3.11639817484942 -1.26003660047745
3.11699886840666 -1.25105553624718
3.11759956196389 -1.26007142476714
3.11820025552113 -1.25706933082905
3.11880094907829 -1.26005341220358
3.11940164263552 -1.27503746344233
3.12000233619276 -1.25700328476259
3.12060302975 -1.26597834479497
3.12120372330724 -1.26594472134294
3.12180441686439 -1.26891439266155
3.12240511042163 -1.26888917507254
3.12300580397887 -1.24484720597196
3.12360649753611 -1.25681595410126
3.12420719109326 -1.25377303168397
3.1248078846505 -1.26574057895553
3.12540857820774 -1.25369857975442
3.12600927176498 -1.24464786693477
3.12660996532213 -1.24458902589363
3.12721065887937 -1.24751666790884
3.12781135243661 -1.2624442798151
3.12841204599384 -1.26837161407814
3.12901273955108 -1.25628998724374
3.12961343310824 -1.26221732151349
3.13021412666547 -1.25613988254691
3.13081482022271 -1.25906752455539
3.13141551377995 -1.24999159415672
3.1320162073371 -1.22890248458981
3.13261690089434 -1.23180250734914
3.13321759445158 -1.23168602610429
3.13381828800882 -1.22854583582982
3.13441898156597 -1.22838492359459
3.13501967512321 -1.2101862300156
3.13562036868045 -1.24297750186722
3.13622106223769 -1.23072415520544
3.13682175579484 -1.23346086405249
3.13742244935208 -1.23017176992008
3.13802314290932 -1.22685745819689
3.13862383646656 -1.22352393307077
3.13922453002379 -1.23518646765815
3.13982522358095 -1.24984389113466
3.14042591713819 -1.24949324656224
3.14102661069542 -1.25214949927993
3.14162730425266 -1.25781264928268
3.14222799780982 -1.25748962397456
3.14282869136705 -1.25117922251799
3.14342938492429 -1.26588948279761
3.14403007848153 -1.2475947223536
3.14463077203868 -1.25932570462249
3.14523146559592 -1.25605942642091
3.14583215915316 -1.24980066098015
3.1464328527104 -1.26455895476281
3.14703354626755 -1.26131549247851
3.14763423982479 -1.26108252998863
3.14823493338203 -1.26685975954771
3.14883562693927 -1.26064542511062
3.14943632049651 -1.26044368439766
3.15003701405366 -1.25423535414173
3.1506377076109 -1.25103272032992
3.15123840116814 -1.24782528316613
3.15183909472537 -1.24761033323986
3.15243978828253 -1.25639325925984
3.15304048183977 -1.2531726128861
3.153641175397 -1.24695707759803
3.15424186895424 -1.23773704668496
3.1548425625114 -1.24951966498302
3.15544325606863 -1.25228759559199
3.15604394962587 -1.25805882096993
3.15664464318311 -1.24882438002613
3.15724533674035 -1.24559172527335
3.1578460302975 -1.24835845504649
3.15844672385474 -1.24811468501851
3.15904741741198 -1.25386669699869
3.15964811096922 -1.25661781587835
3.16024880452637 -1.24435966592016
3.16084949808361 -1.25010567371584
3.16145019164085 -1.25284598505902
3.16205088519809 -1.25858839033192
3.16265157875524 -1.24032845417779
3.16325227231248 -1.2490837609388
3.16385296586972 -1.25784747354777
3.16445365942695 -1.26362470310377
3.16505435298411 -1.25741036867038
3.16565504654135 -1.26022273026329
3.16625574009858 -1.25703690818469
3.16685643365582 -1.26587026935811
3.16745712721306 -1.26871625439816
3.16805782077021 -1.25056919701667
3.16865851432745 -1.24143442558705
3.16925920788469 -1.25331791422183
3.16985990144193 -1.25320383465246
3.17046059499908 -1.25008646031247
3.17106128855632 -1.24696908597081
3.17166198211356 -1.23183973335226
3.1722626756708 -1.24071872639399
3.17286336922795 -1.25559710393477
3.17346406278519 -1.24346143941647
3.17406475634243 -1.2403152449697
3.17466544989967 -1.24316963588641
3.1752661434569 -1.23701654414955
3.17586683701406 -1.24286822565575
3.1764675305713 -1.23971482618353
3.17706822412853 -1.2485601957581
3.17766891768577 -1.2454043946141
3.17826961124293 -1.23324351248665
3.17887030480016 -1.23908438645805
3.1794709983574 -1.25092104242753
3.18007169191464 -1.24174664336315
3.18067238547179 -1.24758511564933
3.18127307902903 -1.25342598960395
3.18187377258627 -1.24726929536782
3.18247446614351 -1.23211232349349
3.18307515970066 -1.24396699204001
3.1836758532579 -1.24382048985621
3.18427654681514 -1.25268627365949
3.18487724037238 -1.25556468131932
3.18547793392962 -1.24945121723922
3.18607862748677 -1.26135752176115
3.18667932104401 -1.26127106145604
3.18728001460125 -1.2581993189506
3.18788070815848 -1.25814528125996
3.18848140171564 -1.25209666241216
3.18908209527288 -1.25205943644754
3.18968278883011 -1.25202581299563
3.19028348238735 -1.2579951765639
3.19088417594451 -1.25496906588455
3.19148486950174 -1.26095283950034
3.19208556305898 -1.25794113887354
3.19268625661622 -1.26394292504954
3.19328695017346 -1.25195016022934
3.19388764373061 -1.25496426253491
3.19448833728785 -1.26397654850199
3.19508903084509 -1.26098286044048
3.19568972440233 -1.26999634723506
3.19629041795948 -1.26400536860419
3.19689111151672 -1.26401857781765
3.19749180507396 -1.261030893944
3.1980924986312 -1.26704468849242
3.19869319218835 -1.25804921425675
3.19929388574559 -1.25205943645009
3.19989457930283 -1.26707230775725
3.20049527286006 -1.25807082933379
3.20109596641722 -1.25807323100922
3.20169665997446 -1.23405647953827
3.20229735353169 -1.24305675716504
3.20289804708893 -1.2550591287064
3.20349874064617 -1.27007079916767
3.20409943420332 -1.24908616262282
3.20470012776056 -1.23712221787101
3.2053008213178 -1.23416455492175
3.20590151487504 -1.24021917797806
3.20650220843219 -1.24628220689069
3.20710290198943 -1.22533839872941
3.20770359554667 -1.23440712411303
3.20830428910391 -1.2344707685048
3.20890498266106 -1.24654519032078
3.2095056762183 -1.24061545437956
3.21010636977554 -1.231681222815
3.21070706333278 -1.2467553368973
3.21130775688993 -1.24081599425547
3.21190845044717 -1.24087483529694
3.21250914400441 -1.23492228343508
3.21310983756164 -1.22596043259624
3.21371053111888 -1.23499313285263
3.21431122467604 -1.23500754290384
3.21491191823327 -1.23500033787874
3.21551261179051 -1.23798081674253
3.21611330534775 -1.23494389851345
3.2167139989049 -1.24089524953844
3.21731469246214 -1.24082440012195
3.21791538601938 -1.25274151220237
3.21851607957662 -1.24663525314457
3.21911677313377 -1.24952446834615
3.21971746669101 -1.25840946554079
3.22031816024825 -1.252282792251
3.22091885380549 -1.25815969132641
3.22151954736273 -1.2490201165671
3.22212024091988 -1.24587272128814
3.22272093447712 -1.24871390298689
3.22332162803436 -1.26955083651106
3.22392232159159 -1.27238361233339
3.22452301514875 -1.26322602503568
3.22512370870599 -1.27208220210345
3.22572440226322 -1.26894321270089
3.22632509582046 -1.27481771008099
3.22692578937761 -1.26269165231726
3.22752648293485 -1.26858176059246
3.22812717649209 -1.28349135981806
3.22872787004933 -1.26840163495703
3.22932856360648 -1.28334605847213
3.22992925716372 -1.27729743965448
3.23052995072096 -1.27426412396134
3.2311306442782 -1.27724820531403
3.23173133783544 -1.25322905226156
3.23233203139259 -1.24723086858827
3.23293272494983 -1.23822578762155
3.23353341850707 -1.226200600133
3.23413411206431 -1.22314687017251
3.23473480562146 -1.23207389672208
3.2353354991787 -1.21697336417993
3.23593619273594 -1.21685568209768
3.23653688629317 -1.22270856445806
3.23713757985033 -1.22252723798442
3.23773827340756 -1.21932580500068
3.2383389669648 -1.228109931884
3.23893966052204 -1.23087185831072
3.23954035407928 -1.23361216965946
3.24014104763643 -1.23934016489207
3.24074174119367 -1.23906036973746
3.24134243475091 -1.23876856620713
3.24194312830815 -1.24747463861301
3.2425438218653 -1.25017652314941
3.24314451542254 -1.24688142485183
3.24374520897978 -1.24959531776399
3.24434590253702 -1.26432599223284
3.24494659609417 -1.24305315467013
3.24554728965141 -1.25180846140646
3.24614798320865 -1.24556530687166
3.24674867676589 -1.25734312176638
3.24734937032304 -1.26613325276715
3.24795006388028 -1.26593871708023
3.24855075743751 -1.25975680527834
3.24915145099475 -1.25959349136826
3.24975214455199 -1.25944218583388
3.25035283810915 -1.25028579936305
3.25095353166638 -1.26814945903676
3.25155422522362 -1.25901108514458
3.25215491878086 -1.26489398839041
3.25275561233801 -1.2677928102768
3.25335630589525 -1.25870367072499
3.25395699945249 -1.23760735627345
3.25455769300973 -1.25251935724068
3.25515838656688 -1.24341580761285
3.25575908012412 -1.24331133474369
3.25635977368136 -1.24920504554442
3.2569604672386 -1.24608887204669
3.25756116079584 -1.23696250649496
3.25816185435299 -1.23983250829476
3.25876254791023 -1.23968360443552
3.25936324146746 -1.25453676435344
3.2599639350247 -1.24837166426749
3.26056462858186 -1.25120564093351
3.2611653221391 -1.25103392116048
3.26176601569633 -1.24485441102036
3.26236670925357 -1.25669226778698
3.26296740281072 -1.25952984696072
3.26356809636796 -1.26238784037149
3.2641687899252 -1.25926806436956
3.26476948348244 -1.24717082669367
3.26537017703959 -1.26210444270382
3.26597087059683 -1.27106989597504
3.26657156415407 -1.26806419954751
3.26717225771131 -1.25909154124541
3.26777295126855 -1.25614948920247
3.2683736448257 -1.26224373986115
3.26897433838294 -1.26536231502339
3.26957503194018 -1.25949742434392
3.27017572549741 -1.25365895208432
3.27077641905457 -1.25984446640178
3.27137711261181 -1.25703930984202
3.27197780616904 -1.25425216584416
3.27257849972628 -1.24847253461884
3.27317919328344 -1.25770457385613
3.27377988684067 -1.24593756650578
3.27438058039791 -1.24318284511563
3.27498127395515 -1.23742242727804
3.27558196751239 -1.24066829123797
3.27618266106954 -1.24091446293999
3.27678335462678 -1.24416392941097
3.27738404818402 -1.24440890027543
3.27798474174126 -1.24464666611447
3.27858543529841 -1.24488203027839
3.27918612885565 -1.24811708669688
3.27978682241289 -1.26636381356627
3.28038751597013 -1.25460401125486
3.28098820952728 -1.24585711038614
3.28158890308452 -1.25211587580899
3.28218959664176 -1.24937196195879
3.28279029019899 -1.24662444559422
3.28339098375615 -1.25587209573018
3.28399167731339 -1.25610866073178
3.28459237087062 -1.25035544792985
3.28519306442786 -1.24460703847151
3.2857937579851 -1.24485921436155
3.28639445154225 -1.2451065869013
3.28699514509949 -1.25735873264382
3.28759583865673 -1.24860462674976
3.28819653221397 -1.25185769573194
3.28879722577112 -1.24610208124817
3.28939791932836 -1.24934914604418
3.2899986128856 -1.25259380916337
3.29059930644284 -1.252838780028
3.29119999999999 -1.25008165696292
3.29180069355723 -1.2413179443532
3.29240138711447 -1.26857455554468
3.29300208067171 -1.247815676463
3.29360277422886 -1.25107114712205
3.2942034677861 -1.24231103702509
3.29480416134334 -1.25155148215083
3.29540485490057 -1.23677877831635
3.29600554845781 -1.25201500545364
3.29660624201497 -1.24022758383132
3.2972069355722 -1.24944161053561
3.29780762912944 -1.23763497550546
3.29840832268668 -1.24982828023398
3.29900901624383 -1.26200597404723
3.29960970980107 -1.23815373733689
3.30021040335831 -1.24730291881735
3.30081109691555 -1.25944098499744
3.3014117904727 -1.24756109889558
3.30201248402994 -1.25369137470525
3.30261317758718 -1.25982645385852
3.30321387114442 -1.24495648219769
3.30381456470166 -1.24209128374469
3.30441525825881 -1.24522426897667
3.30501595181605 -1.24536116446012
3.30561664537329 -1.23650138482988
3.30621733893052 -1.24565296799071
3.30681803248768 -1.24880156410954
3.30741872604492 -1.25195616441459
3.30801941960215 -1.24010990174483
3.30862011315939 -1.24627500185438
3.30922080671655 -1.24343502099057
3.30982150027378 -1.24659562548688
3.31042219383102 -1.24073793979654
3.31102288738826 -1.24388053173097
3.31162358094541 -1.24402102972731
3.31222427450265 -1.25016451475727
3.31282496805989 -1.26531428156461
3.31342566161713 -1.27147577913468
3.31402635517437 -1.24463585856601
3.31462704873152 -1.24181028775151
3.31522774228876 -1.25999216945311
3.315828435846 -1.26318039320535
3.31642912940324 -1.25437705296646
3.31702982296039 -1.25158270393394
3.31763051651763 -1.26679731597032
3.31823121007487 -1.27301765458154
3.3188319036321 -1.2642479378098
3.31943259718926 -1.25248933630319
3.3200332907465 -1.25274151219394
3.32063398430373 -1.25599938453048
3.32123467786097 -1.25625156042125
3.32183537141821 -1.25049834760662
3.32243606497536 -1.23573885296089
3.3230367585326 -1.24196519579692
3.32363745208984 -1.25718461121716
3.32423814564708 -1.25438906134706
3.32483883920423 -1.24559052443831
3.32543953276147 -1.23978087224429
3.32604022631871 -1.24296429265966
3.32664091987595 -1.24312520489483
3.3272416134331 -1.25228279224371
3.32784230699034 -1.25842867894552
3.32844300054758 -1.27357844574453
3.32904369410482 -1.26771715756508
3.32964438766197 -1.26785525388638
3.33024508121921 -1.27100144832191
3.33084577477645 -1.25913717311561
3.33144646833368 -1.24125429995036
3.33204716189092 -1.23836028138924
3.33264785544808 -1.24444252371655
3.33324854900531 -1.23849117268562
3.33384924256255 -1.25052476603763
3.33444993611979 -1.2295101084362
3.33505062967694 -1.22647198935972
3.33565132323418 -1.23240052449122
3.33625201679142 -1.24430442739886
3.33685271034866 -1.23516725427457
3.33745340390581 -1.23200184641875
3.33805409746305 -1.23480820384144
3.33865479102029 -1.24059624096683
3.33925548457753 -1.2433605690694
3.33985617813477 -1.25210746996853
3.34045687169192 -1.23682561097872
3.34105756524916 -1.23653260661152
3.3416582588064 -1.23321589322316
3.34225895236363 -1.24488323112223
3.34285964592079 -1.23251820659442
3.34346033947803 -1.22612614816422
3.34406103303526 -1.23170644039615
3.3446617265925 -1.24327050626385
3.34526242014966 -1.22480762851055
3.34586311370689 -1.23033268221403
3.34646380726413 -1.24183670620297
3.34706450082137 -1.24432364082263
3.34766519437852 -1.24380127647874
3.34826588793576 -1.23125852799662
3.348866581493 -1.23670432641014
3.34946727505024 -1.23613152688816
3.35006796860748 -1.22954133026825
3.35066866216463 -1.25295646214259
3.35126935572187 -1.249353949425
3.35187004927911 -1.24274574025826
3.35247074283635 -1.25714618442842
3.3530714363935 -1.25054397945963
3.35367212995074 -1.24995316737404
3.35427282350798 -1.24335456491127
3.35487351706521 -1.25175442373142
3.35547421062237 -1.25415369719817
3.35607490417961 -1.26256676521151
3.35667559773684 -1.24697268851965
3.35727629129408 -1.25539055989341
3.35787698485124 -1.26080753816834
3.35847767840847 -1.26322962754234
3.35907837196571 -1.2596475290737
3.35967906552295 -1.25606302892826
3.36027975908019 -1.26748059252478
3.36088045263734 -1.26689578462722
3.36148114619458 -1.26031519475505
3.36208183975182 -1.26876068536282
3.36268253330906 -1.26221612062118
3.36328322686621 -1.2707000380262
3.36388392042345 -1.29121754862665
3.36448461398069 -1.27274386355645
3.36508530753793 -1.27532206180457
3.36568600109508 -1.26893000344438
3.36628669465232 -1.27758083725654
3.36688738820956 -1.27125602580362
3.36748808176679 -1.26196634639239
3.36808877532403 -1.24970219230722
3.36868946888119 -1.25847070823152
3.36929016243842 -1.26725963837944
3.36989085599566 -1.25806362429376
3.3704915495529 -1.25788950284534
3.37109224311005 -1.25473490255358
3.37169293666729 -1.26061420328323
3.37229363022453 -1.25151305535564
3.37289432378177 -1.25144220593842
3.37349501733892 -1.2453899845874
3.37409571089616 -1.24536476699797
3.3746964044534 -1.23636088688865
3.37529709801064 -1.23937619003129
3.37589779156779 -1.23941101432057
3.37649848512503 -1.23645455221832
3.37709917868227 -1.23651099158395
3.37769987223951 -1.23357974706908
3.37830056579674 -1.23365780151104
3.3789012593539 -1.23074697123326
3.37950195291114 -1.23985292254573
3.38010264646837 -1.23396761760413
3.38070334002561 -1.23710660701864
3.38130403358277 -1.24325369454738
3.38190472714 -1.24340740175653
3.38250542069724 -1.24357071566626
3.38310611425448 -1.23773944841884
3.38370680781163 -1.24992314641307
3.38430750136887 -1.26211765191859
3.38490819492611 -1.25032782867471
3.38550888848335 -1.24755989807651
3.38610958204059 -1.26281653938531
3.38671027559774 -1.26908010813167
3.38731096915498 -1.26335931796762
3.38791166271222 -1.25465324560152
3.38851235626946 -1.26396333926597
3.38911304982661 -1.27027614235265
3.38971374338385 -1.27960304771788
3.39031443694109 -1.26493841937361
3.39091513049832 -1.27129925596301
3.39151582405548 -1.25966434077899
3.39211651761272 -1.26905609139306
3.39271721116995 -1.25744639379131
3.39331790472719 -1.26385646473116
3.39391859828434 -1.26727164677345
3.39451929184158 -1.24967577387762
3.39511998539882 -1.26209843853496
3.39572067895606 -1.25351244991587
3.3963213725133 -1.25393274306581
3.39692206607045 -1.24534315191898
3.39752275962769 -1.25476012015254
3.39812345318493 -1.25216991351324
3.39872414674217 -1.25858238613861
3.39932484029932 -1.25598377363801
3.39992553385656 -1.25937854144864
3.4005262274138 -1.25976521114675
3.40112692097104 -1.23913001831148
3.40172761452819 -1.24849535054467
3.40232830808543 -1.23383192292922
3.40292900164266 -1.2491738237728
3.4035296951999 -1.24349866540305
3.40413038875714 -1.22581272958895
3.40473108231429 -1.23812731893225
3.40533177587153 -1.23542783606224
3.40593246942877 -1.25674390382424
3.40653316298601 -1.23904355799957
3.40713385654316 -1.22734139581789
3.4077345501004 -1.23964037427273
3.40833524365764 -1.23692888302698
3.40893593721488 -1.23721107985631
3.40953663077203 -1.22848339234852
3.41013732432927 -1.22574308099425
3.41073801788651 -1.23799762846554
3.41133871144375 -1.24123508656754
3.4119394050009 -1.25046952751025
3.41254009855814 -1.23568361445387
3.41314079211538 -1.24790453845294
3.41374148567261 -1.25111557812329
3.41434217922985 -1.22730296899874
3.41494287278701 -1.23648697478856
3.41554356634424 -1.23664428451021
3.41614425990148 -1.25480094863206
3.41674495345872 -1.25494024579013
3.41734564701587 -1.2520666414787
3.41794634057311 -1.2611846011618
3.41854703413035 -1.2733010522384
3.41914772768759 -1.27041183704863
3.41974842124474 -1.25851513924057
3.42034911480198 -1.25260942006023
3.42094980835922 -1.24969258559464
3.42155050191646 -1.24375564462739
3.4221511954737 -1.24980906683891
3.42275188903085 -1.24683939551853
3.42335258258809 -1.24985950201677
3.42395327614533 -1.24385771582067
3.42455396970256 -1.24083760931892
3.42515466325972 -1.24080278502926
3.42575535681696 -1.24374843960139
3.42635605037419 -1.24367879102211
3.42695674393143 -1.23759534786437
3.42755743748859 -1.24650796434794
3.42815813104582 -1.26441965757505
3.42875882460306 -1.2703289792544
3.4293595181603 -1.27024251894907
3.42996021171745 -1.27316415675291
3.43056090527469 -1.27608939706777
3.43116159883193 -1.27002156483531
3.43176229238917 -1.26096004453278
3.43236298594641 -1.24890123363237
3.43296367950356 -1.24584750368184
3.4335643730608 -1.23978447476608
3.43416506661804 -1.24872230883355
3.43476576017528 -1.23964637844491
3.43536645373243 -1.22455305093653
3.43596714728967 -1.23645575300588
3.43656784084691 -1.24533114352459
3.43716853440414 -1.24518944469085
3.4377692279613 -1.23303216507594
3.43836992151854 -1.24787451750616
3.43897061507577 -1.23869771676144
3.43957130863301 -1.2445193773248
3.44017200219017 -1.24133355523966
3.4407726957474 -1.25015610889519
3.44137338930464 -1.2409685006174
3.44197408286188 -1.24978505008509
3.44257477641912 -1.24059023678186
3.44317546997627 -1.24941038876227
3.44377616353351 -1.24622576751809
3.44437685709075 -1.24004025317338
3.44497755064799 -1.25487540055306
3.44557824420514 -1.2397064203281
3.44617893776238 -1.23955151228121
3.44677963131962 -1.24839207850039
3.44738032487686 -1.2632368325555
3.44798101843401 -1.25708734335815
3.44858171199125 -1.25094746085469
3.44918240554849 -1.25381145846354
3.44978309910572 -1.25067366988814
3.45038379266296 -1.25354607336003
3.45098448622012 -1.2534259896028
3.45158517977735 -1.25331911505888
3.45218587333459 -1.25322184721554
3.45278656689183 -1.25313298523521
3.45338726044898 -1.2560606272338
3.45398795400622 -1.2529984914272
3.45458864756346 -1.25595135101482
3.4551893411207 -1.25591652672529
3.45579003467785 -1.24988832211617
3.45639072823509 -1.24086763026618
3.45699142179233 -1.24986430536489
3.45759211534957 -1.24086042524094
3.45819280890672 -1.24686941645916
3.45879350246396 -1.24686941645927
3.4593941960212 -1.25587569824854
3.45999488957844 -1.26488918504816
3.46059558313567 -1.24689943739906
3.46119627669283 -1.26793090660975
3.46179697025007 -1.24995436818405
3.4623976638073 -1.25600658954495
3.46299835736454 -1.25007205026671
3.4635990509217 -1.25015851057226
3.46419974447893 -1.26527105139805
3.46480043803617 -1.26539834018111
3.46540113159341 -1.26255235514292
3.46600182515056 -1.27174836924375
3.4666025187078 -1.27197052419508
3.46720321226504 -1.27522359316609
3.46780390582228 -1.26950280299597
3.46840459937952 -1.2608087389962
3.46900529293667 -1.26713955466395
3.46960598649391 -1.26148841306296
3.47020668005115 -1.25586128820674
3.47080737360839 -1.25625156041821
3.47140806716554 -1.26265562718465
3.47200876072278 -1.24806424984932
3.47260945428002 -1.24248155596652
3.47321014783725 -1.24590874640404
3.47381084139441 -1.24332574478085
3.47441153495165 -1.24373643123107
3.47501222850888 -1.23813932729068
3.47561292206612 -1.24153049260435
3.47621361562328 -1.25992732423139
3.47681430918051 -1.25131371632382
3.47741500273775 -1.23369022406404
3.47801569629499 -1.24006066740862
3.47861638985223 -1.24641910237074
3.47921708340938 -1.24376885384173
3.47981777696662 -1.2411065969353
3.48041847052386 -1.24443651953269
3.4810191640811 -1.23875175444603
3.48161985763825 -1.25406603604268
3.48222055119549 -1.25137255736437
3.48282124475273 -1.23967519854019
3.48342193830997 -1.24297630103751
3.48402263186712 -1.25227198470709
3.48462332542436 -1.25256018572479
3.4852240189816 -1.26184986519141
3.48582471253883 -1.25012368628562
3.48642540609607 -1.24439449021213
3.48702609965323 -1.25066646486896
3.48762679321046 -1.24792375184679
3.4882274867677 -1.26018550431719
3.48882818032494 -1.24242631742166
3.48942887388209 -1.24266648493639
3.49002956743933 -1.23688325116197
3.49063026099657 -1.25209185906892
3.49123095455381 -1.23726631834793
3.49183164811096 -1.22841614538794
3.4924323416682 -1.22854463500824
3.49303303522544 -1.23164639847657
3.49363372878268 -1.24072713224546
3.49423442233983 -1.23778508017911
3.49483511589707 -1.23781870363094
3.49543580945431 -1.23482621638479
3.49603650301155 -1.24381088314267
3.49663719656878 -1.24376525131462
3.49723789012594 -1.24069350879197
3.49783858368318 -1.24960252277267
3.49843927724041 -1.25248933630349
3.49903997079765 -1.24334615900056
3.49964066435481 -1.23116846511988
3.50024135791204 -1.24896727969556
3.50084205146928 -1.2487295138559
3.50144274502652 -1.24546563732502
3.50204343858367 -1.24817832940955
3.50264413214091 -1.24187032962217
3.50324482569815 -1.2625679660577
3.50384551925539 -1.26525544054311
3.50444621281263 -1.25894503910072
3.50504690636978 -1.26765231233399
3.50564759992702 -1.25535093224382
3.50624829348426 -1.25805762013378
3.5068489870415 -1.26075950467178
3.50744968059865 -1.25746320553486
3.50805037415589 -1.24817232522568
3.50865106771313 -1.24188834219317
3.50925176127036 -1.25660941002007
3.50985245482752 -1.25332031590693
3.51045314838476 -1.24703032869326
3.51105384194199 -1.25274271303408
3.51165453549923 -1.23143745276282
3.51225522905639 -1.23113003834399
3.51285592261362 -1.24281298713075
3.51345661617086 -1.23948306453335
3.5140573097281 -1.23914442833759
3.51465800328534 -1.24480157415668
3.51525869684249 -1.25345601055184
3.51585939039973 -1.25010207120968
3.51646008395697 -1.24674813186585
3.51706077751421 -1.2523956709743
3.51766147107136 -1.24903812911945
3.5182621646286 -1.25169318099375
3.51886285818584 -1.24834164332678
3.51946355174308 -1.25399998997006
3.52006424530023 -1.24165537971385
3.52066493885747 -1.26533829831282
3.52126563241471 -1.2530104998095
3.52186632597194 -1.2497009914593
3.5224670195291 -1.24640349148319
3.52306771308634 -1.24911978607384
3.52366840664357 -1.23983851246538
3.52426910020081 -1.24857220414055
3.52486979375805 -1.24230503284427
3.5254704873152 -1.25705852326063
3.52607118087244 -1.24781327479453
3.52667187442968 -1.24758511565574
3.52727256798692 -1.24736656321754
3.52787326154407 -1.24715761747994
3.52847395510131 -1.27096542314646
3.52907464865855 -1.27378619059098
3.52967534221579 -1.28564446154946
3.53027603577294 -1.27653730945449
3.53087672933018 -1.27646525920001
3.53147742288742 -1.27342593931879
3.53207811644466 -1.2614031535858
3.53267881000189 -1.25239927348166
3.53327950355905 -1.2524148843699
3.53388019711628 -1.24643111074733
3.53448089067352 -1.2374416406689
3.53508158423076 -1.26447129357423
3.53568227778791 -1.25849112247779
3.53628297134515 -1.2525205580752
3.53688366490239 -1.24055301082352
3.53748435845963 -1.24359233072277
3.53808505201678 -1.23161998010065
3.53868574557402 -1.24966136381566
3.53928643913126 -1.25270428622259
3.5398871326885 -1.25275352056283
3.54048782624565 -1.25581565636926
3.54108851980289 -1.25589250997368
3.54168921336013 -1.24396819288134
3.54228990691737 -1.25007565277687
3.54289060047461 -1.2471936426026
3.54349129403176 -1.25932570458793
3.544091987589 -1.24445933544797
3.54469268114623 -1.24761513659023
3.54529337470347 -1.24477275405422
3.54589406826063 -1.2509378541533
3.54649476181786 -1.26311554795972
3.5470954553751 -1.25430019935462
3.54769614893234 -1.23348968419866
3.54829684248949 -1.25470368077886
3.54889753604673 -1.25190572923641
3.54949822960397 -1.24911738439287
3.55009892316121 -1.24933473599345
3.55069961671845 -1.25256258738843
3.5513003102756 -1.24978264840793
3.55190100383284 -1.2530068972902
3.55250169739008 -1.25324226145441
3.55310239094732 -1.25348603148164
3.55370308450447 -1.24773041699471
3.55430377806171 -1.25098228514287
3.55490447161895 -1.2482299654249
3.55550516517618 -1.25148783776094
3.55610585873334 -1.24274453938513
3.55670655229058 -1.2460048133997
3.55730724584781 -1.24925908322472
3.55790793940505 -1.26452292960112
3.55850863296221 -1.24077036240928
3.55910932651944 -1.24701591863594
3.55971002007668 -1.23823419344775
3.56031071363392 -1.25344160049187
3.56091140719116 -1.23861605979604
3.56151210074831 -1.26579461659093
3.56211279430555 -1.25393994808489
3.56271348786279 -1.25107715131041
3.56331418142003 -1.25120924344357
3.56391487497718 -1.25733831841574
3.56451556853442 -1.25145901765901
3.56511626209166 -1.24857940915684
3.5657169556489 -1.25769256550019
3.56631764920605 -1.24877994903186
3.56691834276329 -1.24885920431187
3.56751903632053 -1.25192854515092
3.56811972987776 -1.25198258284195
3.568720423435 -1.24603003098668
3.56932111699216 -1.24606485527657
3.56992181054939 -1.24307837222721
3.57052250410663 -1.24006547074961
3.57112319766387 -1.25803960756115
3.57172389122102 -1.22496974155853
3.57232458477826 -1.24290665245566
3.5729252783355 -1.25782585847416
3.57352597189274 -1.24272292430762
3.57412666544989 -1.23961515666173
3.57472735900713 -1.24850375639419
3.57532805256437 -1.24537917702561
3.57592874612161 -1.24225099514263
3.57652943967876 -1.23610510842806
3.577130133236 -1.23293849973769
3.57773082679324 -1.23875655779873
3.57833152035048 -1.25357969681971
3.57893221390771 -1.23838189647644
3.57953290746487 -1.24118705305449
3.58013360102211 -1.24098291066731
3.58073429457934 -1.2527811398346
3.58133498813658 -1.24957130100162
3.58193568169374 -1.22535040708944
3.58253637525097 -1.24013632017919
3.58313706880821 -1.24591114807745
3.58373776236545 -1.25168237345628
3.5843384559226 -1.25145541515517
3.58493914947984 -1.23622158968464
3.58553984303708 -1.22398145225729
3.58614053659432 -1.24474633563248
3.58674123015147 -1.25350764656691
3.58734192370871 -1.24126150499196
3.58794261726595 -1.24701832032322
3.58854331082319 -1.25876731512979
3.58914400438043 -1.25251455389458
3.58974469793758 -1.24926388658572
3.59034539149482 -1.24901171069557
3.59094608505206 -1.2517496203611
3.59154677860929 -1.26048811536667
3.59214747216645 -1.26921940533172
3.59274816572369 -1.25394475144254
3.59334885928092 -1.25367576382647
3.59394955283816 -1.25339837034743
3.59455024639532 -1.25611586577101
3.59515093995255 -1.25582886559144
3.59575163350979 -1.27355322810725
3.59635232706703 -1.26426474951907
3.59695302062427 -1.26998794136837
3.59755371418142 -1.27571953907396
3.59815440773866 -1.26044728688525
3.5987551012959 -1.26618608962638
3.59935579485314 -1.26892520011803
3.59995648841029 -1.28067899821484
3.60055718196753 -1.2744346428732
3.60115787552477 -1.26219570638452
3.60175856908201 -1.25895704746024
3.60235926263916 -1.2557255935598
3.6029599561964 -1.25250134468313
3.60356064975364 -1.24027201484819
3.60416134331087 -1.24605284692476
3.60476203686803 -1.24283220055579
3.60536273042527 -1.23660705857526
3.6059634239825 -1.25439746720826
3.60656411753974 -1.24818313277931
3.60716481109698 -1.24798499458048
3.60776550465413 -1.22978389947881
3.60836619821137 -1.23559235082968
3.60896689176861 -1.23238851618172
3.60956758532585 -1.2351852668939
3.610168278883 -1.23197422722051
3.61076897244024 -1.23176167897083
3.61136966599748 -1.22553653698025
3.61197035955472 -1.23431465965642
3.61257105311187 -1.22508742372942
3.61317174666911 -1.23386674724317
3.61377244022635 -1.22763079771779
3.61437313378359 -1.23038792079174
3.61497382734082 -1.23313903967613
3.61557452089798 -1.22988837236283
3.61617521445522 -1.22363681194566
3.61677590801245 -1.23238491368252
3.61737660156969 -1.24712519488628
3.61797729512685 -1.24986070287219
3.61857798868408 -1.24059624101064
3.61917868224132 -1.24933833852943
3.61977937579856 -1.26108012827763
3.62038006935571 -1.26682973854714
3.62098076291295 -1.26659557522108
3.62158145647019 -1.26638182613369
3.62218215002743 -1.25116601331108
3.62278284358458 -1.26296664409344
3.62338353714182 -1.27177478763827
3.62398423069906 -1.2625907819341
3.6245849242563 -1.26242746802458
3.62518561781354 -1.26227736332832
3.62578631137069 -1.27115635628972
3.62638700492793 -1.27405157565722
3.62698769848517 -1.26796212836549
3.6275883920424 -1.27089577453684
3.62818908559956 -1.27684832634205
3.6287897791568 -1.27983120684867
3.62939047271403 -1.27082972847
3.62999116627127 -1.28286452253124
3.63059185982843 -1.28591945328856
3.63119255338566 -1.28300622136382
3.6317932469429 -1.27712571981897
3.63239394050014 -1.25326387654145
3.63299463405738 -1.24742420344039
3.63359532761453 -1.24759712405
3.63419602117177 -1.24478596329686
3.63479671472901 -1.2479837937467
3.63539740828625 -1.23617355622986
3.6359981018434 -1.24237468145203
3.63659879540064 -1.23656142676415
3.63719948895788 -1.24575263753864
3.63780018251512 -1.24593516484886
3.63840087607227 -1.24012311100192
3.63900156962951 -1.24331853978001
3.63960226318675 -1.24652477609458
3.64020295674398 -1.24073433732396
3.64080365030114 -1.24094928724866
3.64140434385838 -1.22916306646316
3.64200503741561 -1.23538580677176
3.64260573097285 -1.23560195753404
3.64320642453009 -1.24482799260321
3.64380711808724 -1.24805344231897
3.64440781164448 -1.23627922992265
3.64500850520172 -1.23651459408611
3.64560919875896 -1.2457574408813
3.64620989231611 -1.24299551446535
3.64681058587335 -1.25524886103817
3.64741127943059 -1.25850913503851
3.64801197298783 -1.24676974695194
3.64861266654498 -1.2530429224218
3.64921336010222 -1.26833198634444
3.64981405365946 -1.25962111062755
3.6504147472167 -1.25091503824584
3.65101544077393 -1.24821315371016
3.65161613433109 -1.26952441805079
3.65221682788833 -1.25782345678668
3.65281752144556 -1.26714075548114
3.6534182150028 -1.25845629818584
3.65401890855996 -1.2557736270547
3.65461960211719 -1.25609304984826
3.65522029567443 -1.23239692202157
3.65582098923167 -1.23870131928853
3.65642168278882 -1.25099309268389
3.65702237634606 -1.24526389662628
3.6576230699033 -1.24552567921651
3.65822376346054 -1.2337682785263
3.65882445701769 -1.25500869352092
3.65942515057493 -1.24021197295147
3.66002584413217 -1.24040530780027
3.66062653768941 -1.22856865181707
3.66122723124665 -1.23771302995702
3.6618279248038 -1.23782710952625
3.66242861836104 -1.24692825749862
3.66302931191828 -1.24101533328623
3.66363000547551 -1.22908140945987
3.66423069903267 -1.2501549080558
3.66483139258991 -1.26522902207883
3.66543208614714 -1.25629839307177
3.66603277970438 -1.26238303704005
3.66663347326153 -1.25647011284442
3.66723416681877 -1.26557726497442
3.66783486037601 -1.25367816549133
3.66843555393325 -1.25679193731347
3.6690362474904 -1.24190035057607
3.66963694104764 -1.24801741717556
3.67023763460488 -1.26013626994758
3.67083832816212 -1.24524588405614
3.67143902171936 -1.25437104876984
3.67203971527651 -1.25449713671482
3.67264040883375 -1.2486274426617
3.67324110239099 -1.25777302160911
3.67384179594823 -1.25191413509751
3.67444248950538 -1.24905614167469
3.67504318306262 -1.24619814825019
3.67564387661986 -1.26134791505702
3.67624457017709 -1.25849472498952
3.67684526373425 -1.25265144936637
3.67744595729148 -1.24980546431928
3.67804665084872 -1.24995316734059
3.67864734440596 -1.24709397307854
3.6792480379632 -1.25023056081962
3.67984873152035 -1.25034824290164
3.68044942507759 -1.23844674170318
3.68105011863483 -1.24154250097187
3.68165081219207 -1.24763314914817
3.68225150574922 -1.25671388287177
3.68285219930646 -1.24477515572201
3.6834528928637 -1.25083218044298
3.68405358642094 -1.24787812001277
3.68465427997809 -1.24491565371789
3.68525497353533 -1.25094265749956
3.68585566709257 -1.24496368722076
3.68645636064981 -1.24498169978433
3.68705705420696 -1.25099789602786
3.6876577477642 -1.24200242176175
3.68825844132143 -1.24800781047047
3.68885913487867 -1.25401800252278
3.68945982843591 -1.25402400671063
3.69006052199307 -1.24503333579986
3.6906612155503 -1.24804263476005
3.69126190910754 -1.24505495087619
3.69186260266478 -1.23906397221497
3.69246329622193 -1.24207927536639
3.69306398977917 -1.26910412492165
3.69366468333641 -1.24210809546813
3.69426537689365 -1.23612792434169
3.6948660704508 -1.24514261201899
3.69546676400804 -1.25715098774789
3.69606745756528 -1.248149509304
3.69666815112252 -1.24514861620683
3.69726884467976 -1.25714858607274
3.69786953823691 -1.24813029590286
3.69847023179415 -1.24811108250171
3.69907092535138 -1.2480774590497
3.69967161890862 -1.24803422889714
3.70027231246578 -1.24797778953129
3.70087300602302 -1.24490364534228
3.70147369958025 -1.25382106516123
3.70207439313749 -1.24471751551878
3.70267508669464 -1.24160614536339
3.70327578025188 -1.24749024947743
3.70387647380912 -1.25036865714066
3.70447716736636 -1.2532470648022
3.70507786092351 -1.2591275663901
3.70567855448075 -1.24399941465118
3.70627924803799 -1.2348706474046
3.70687994159523 -1.25274631553496
3.70748063515247 -1.2526142234021
3.70808132870962 -1.2554914302244
3.70868202226686 -1.25237525672543
3.7092827158241 -1.26428036040311
3.70988340938133 -1.25819211392216
3.71048410293849 -1.24911017936611
3.71108479649573 -1.24303153956895
3.71168549005296 -1.24596038241194
3.7122861836102 -1.25789550704237
3.71288687716736 -1.254827367048
3.71348757072459 -1.24576344505052
3.71408826428183 -1.25170879187408
3.71468895783907 -1.26666762549039
3.71528965139631 -1.25462682717402
3.71589034495346 -1.26060939995226
3.7164910385107 -1.24559052444085
3.71709173206794 -1.25158750728002
3.71769242562518 -1.25458840037232
3.71829311918233 -1.2425920330193
3.71889381273957 -1.24560253281722
3.71949450629681 -1.2365962510081
3.72009519985405 -1.2636042888526
3.7206958934112 -1.24259443469507
3.72129658696844 -1.24859982340059
3.72189728052568 -1.23358815288103
3.72249797408291 -1.24858781502514
3.72309866764007 -1.24857580664956
3.72369936119731 -1.24555089680276
3.72430005475454 -1.2545343626832
3.72490074831178 -1.23950828212959
3.72550144186902 -1.23948066286559
3.72610213542617 -1.23644014212532
3.72670282898341 -1.2514025782963
3.72730352254065 -1.25135574563113
3.72790421609789 -1.25430740438294
3.72850490965504 -1.26927104134114
3.72910560321228 -1.2722431143216
3.72970629676952 -1.27523079818878
3.73030699032676 -1.26923621705181
3.73090768388391 -1.28126981030935
3.73150837744115 -1.26931547233157
3.73210907099839 -1.26037763830414
3.73270976455563 -1.25745239798235
3.73331045811278 -1.24252358528026
3.73391115167002 -1.24560373365715
3.73451184522726 -1.25468446738073
3.73511253878449 -1.25476012014772
3.73571323234173 -1.23682441014884
3.73631392589889 -1.24589673802452
3.73691461945612 -1.23995739538218
3.73751531301336 -1.23700813829719
3.7381160065706 -1.2340456719972
3.73871670012775 -1.23106399229436
3.73931739368499 -1.23106399229422
3.73991808724223 -1.24605404774586
3.74051878079947 -1.25803360336616
3.74111947435662 -1.24299671528247
3.74172016791386 -1.24597359162803
3.7423208614711 -1.24294147675382
3.74292155502834 -1.24590274221095
3.74352224858558 -1.24585831122061
3.74412294214273 -1.23980368817124
3.74472363569997 -1.24274814190402
3.74532432925721 -1.23367101067278
3.74592502281444 -1.24559532779159
3.7465257163716 -1.24550166246076
3.74712640992884 -1.23939900590847
3.74772710348607 -1.23628283240081
3.74832779704331 -1.24816752187301
3.74892849060047 -1.26005941634379
3.7495291841577 -1.2479429652466
3.75012987771494 -1.24483399676941
3.75073057127218 -1.24771720778264
3.75133126482933 -1.25960670057829
3.75193195838657 -1.25348603147921
3.75253265194381 -1.2593833447895
3.75313334550105 -1.25627677799419
3.75373403905829 -1.25017171978021
3.75433473261544 -1.25607383644415
3.75493542617268 -1.26498164953708
3.75553611972992 -1.24988111708724
3.75613681328716 -1.24979225510674
3.75673750684431 -1.25570638014642
3.75733820040155 -1.25561751816595
3.75793889395879 -1.25252776309501
3.75853958751602 -1.24943440550968
3.75914028107318 -1.25833861610002
3.75974097463042 -1.24322127190744
3.76034166818765 -1.25210506826916
3.76094236174489 -1.24597118995019
3.76154305530213 -1.24882798253531
3.76214374885928 -1.25467125815836
3.76274444241652 -1.26051333293713
3.76334513597376 -1.24534315189986
3.763945829531 -1.24818553443414
3.76454652308815 -1.2510255152916
3.76514721664539 -1.24485561184554
3.76574791020263 -1.25368777218671
3.76634860375987 -1.25652294969054
3.76694929731702 -1.25335634101682
3.76754999087426 -1.25019213401658
3.7681506844315 -1.25603661047391
3.76875137798874 -1.25588890745259
3.76935207154589 -1.24374483709153
3.76995276510313 -1.24961333030707
3.77055345866037 -1.25547822100319
3.7711541522176 -1.2343290696755
3.77175484577484 -1.25219993443545
3.772355539332 -1.24906094502429
3.77295623288923 -1.23992137025972
3.77355692644647 -1.25479614526272
3.77415762000371 -1.23965958766919
3.77475831356086 -1.24554129010139
3.7753590071181 -1.2394182193174
3.77595970067534 -1.2483032165169
3.77656039423258 -1.25118522668784
3.77716108778973 -1.2600786297302
3.77776178134697 -1.23596220878086
3.77836247490421 -1.22985114636254
3.77896316846145 -1.24773642118346
3.77956386201869 -1.25060161962842
3.78016455557584 -1.25046472414535
3.78076524913308 -1.24732453389669
3.78136594269032 -1.25919361244055
3.78196663624755 -1.24404624732573
3.78256732980471 -1.25891381728658
3.78316802336195 -1.24976823835435
3.78376871691918 -1.25262623177223
3.78436941047642 -1.24347464864209
3.78497010403358 -1.26433319723064
3.78557079759081 -1.25217471684568
3.78617149114805 -1.26102969308077
3.78677218470529 -1.25188051164088
3.78737287826244 -1.25173761196997
3.78797357181968 -1.2545944045486
3.78857426537692 -1.25144941095303
3.78917495893416 -1.251304109607
3.7897756524914 -1.24514861621875
3.79037634604855 -1.24799580210021
3.79097703960579 -1.2448351976129
3.79157773316303 -1.26268564808393
3.79217842672027 -1.24752027042239
3.79277912027742 -1.25336474687658
3.79337981383466 -1.24419875370068
3.7939805073919 -1.25303811905749
3.79458120094913 -1.25287240347283
3.79518189450629 -1.25270308537547
3.79578258806353 -1.24953167335345
3.79638328162076 -1.25836503451239
3.796983975178 -1.25818971222722
3.79758466873524 -1.25501109518317
3.79818536229239 -1.24582708944886
3.79878605584963 -1.24864305355195
3.79938674940687 -1.254445500688
3.79998744296411 -1.2602431444671
3.80058813652126 -1.23901954125743
3.8011888300785 -1.24178867269884
3.80178952363574 -1.24454579576294
3.80239021719298 -1.24429241903603
3.80299091075013 -1.23803245277624
3.80359160430737 -1.23777307186149
3.80419229786461 -1.22849660160939
3.80479299142185 -1.23722548993027
3.805393684979 -1.24895407048557
3.80599437853624 -1.24568418978314
3.80659507209348 -1.23641492457157
3.80719576565071 -1.24515101790276
3.80779645920795 -1.25088501729754
3.80839715276511 -1.25963552065441
3.80899784632234 -1.25640286592339
3.80959853987958 -1.25017892480749
3.81019923343682 -1.25597056439893
3.81079992699397 -1.24676134108601
3.81140062055121 -1.2495701001606
3.81200131410845 -1.24638067557706
3.81260200766569 -1.24620895580495
3.81320270122284 -1.25204262471472
3.81380339478008 -1.25488860975067
3.81440408833732 -1.2547517142681
3.81500478189456 -1.24562054539728
3.81560547545171 -1.25450194005438
3.81620616900895 -1.24838367264468
3.81680686256619 -1.2452735033408
3.81740755612343 -1.25117321831694
3.81800824968066 -1.2480726557153
3.81860894323782 -1.25698287046903
3.81920963679506 -1.25689761100196
3.81981033035229 -1.25382466766775
3.82041102390953 -1.25076493354513
3.82101171746669 -1.25070969501729
3.82161241102392 -1.25666705019004
3.82221310458116 -1.25062083303785
3.8228137981384 -1.24458302174194
3.82341449169555 -1.25955746621341
3.82401518525279 -1.25352926162812
3.82461587881003 -1.26251873165133
3.82521657236727 -1.2595142360619
3.82581726592451 -1.2535160524158
3.82641795948166 -1.26554364147899
3.8270186530389 -1.26557606409363
3.82761934659614 -1.26262200368372
3.82822004015338 -1.25668386191937
3.82882073371053 -1.28078106932004
3.82942142726777 -1.2778858499593
3.83002212082501 -1.27801794209199
3.83062281438224 -1.28417823878339
3.8312235079394 -1.28137308224178
3.83182420149664 -1.26059138736301
3.83242489505387 -1.24883278590202
3.83302558861111 -1.24908616262894
3.83362628216826 -1.25235484249046
3.8342269757255 -1.24062986446131
3.83482766928274 -1.24092046715293
3.83542836283998 -1.23521048449952
3.83602905639722 -1.23849957860814
3.83662974995437 -1.24778565554069
3.83723044351161 -1.23906637394054
3.83783113706885 -1.2393473699316
3.83843183062609 -1.23662026780509
3.83903252418324 -1.24889162694137
3.83963321774048 -1.24314922168028
3.84023391129772 -1.24941279044611
3.84083460485496 -1.23465689837048
3.84143529841211 -1.23790036065312
3.84203599196935 -1.22312165263007
3.84263668552658 -1.24434885841105
3.84323737908382 -1.23255543261352
3.84383807264106 -1.22374728900291
3.84443876619821 -1.25094505918292
3.84503945975545 -1.24212250555167
3.84564015331269 -1.24531313097782
3.84624084686993 -1.2364965815244
3.84684154042708 -1.24569139481168
3.84744223398432 -1.25188531499843
3.84804292754156 -1.25207864984688
3.8486436210988 -1.25228279223349
3.84924431465595 -1.24348785786649
3.84984500821319 -1.24669889753147
3.85044570177043 -1.2649192059638
3.85104639532767 -1.25313178439453
3.85164708888482 -1.25636083661805
3.85224778244206 -1.25058720958362
3.8528484759993 -1.25981924881557
3.85344916955653 -1.26305670689873
3.85404986311377 -1.25429419516129
3.85465055667093 -1.25453796518782
3.85525125022816 -1.26378321362804
3.8558519437854 -1.24301352701943
3.85645263734264 -1.25826416416504
3.85705333089979 -1.25249894299367
3.85765402445703 -1.24372082034777
3.85825471801427 -1.24993635561773
3.85885541157151 -1.26515096761952
3.85945610512866 -1.25634282405456
3.8600567986859 -1.25352445827809
3.86065749224314 -1.24468989626655
3.86125818580038 -1.2478384923799
3.86185887935762 -1.2509642725778
3.86245957291477 -1.26007983057085
3.86306026647201 -1.24217654322674
3.86366096002925 -1.23926691378672
3.86426165358648 -1.24835004918551
3.86486234714364 -1.24842690279013
3.86546304070088 -1.2515010469725
3.86606373425811 -1.26058057983843
3.86666442781535 -1.25165355334417
3.86726512137251 -1.25773579563739
3.86786581492974 -1.25181686725398
3.86846650848698 -1.25190452839674
3.86906720204422 -1.25199579205222
3.86966789560137 -1.24908496177966
3.87026858915861 -1.26118580197476
3.87086928271585 -1.26128667233081
3.87146997627309 -1.25539776489003
3.87207066983033 -1.25251695555843
3.87267136338748 -1.24064427448186
3.87327205694472 -1.25879013102557
3.87387275050196 -1.24392496273161
3.8744734440592 -1.23807087956029
3.87507413761635 -1.22920629657946
3.87567483117359 -1.23533777323995
3.87627552473083 -1.22945607079438
3.87687621828806 -1.2445806200458
3.87747691184522 -1.24469109710237
3.87807760540246 -1.22978630112653
3.87867829895969 -1.22988236813225
3.87927899251693 -1.23596941380255
3.87987968607417 -1.24205165611585
3.88048037963132 -1.24512820197832
3.88108107318856 -1.23919126101451
3.8816817667458 -1.2452602941112
3.88228246030304 -1.26033801065541
3.88288315386019 -1.24840889022642
3.88348384741743 -1.24248275680419
3.88408454097467 -1.2515538838273
3.88468523453191 -1.25462922884731
3.88528592808906 -1.24870429626943
3.8858866216463 -1.23977006472466
3.88648731520354 -1.24884479426559
3.88708800876078 -1.26091921604094
3.88768870231793 -1.26099847132083
3.88828939587517 -1.25508794880054
3.88889008943241 -1.25819091308308
3.88949078298964 -1.26429236877423
3.89009147654688 -1.25238966677865
3.89069217010404 -1.26150282310176
3.89129286366127 -1.26462259910694
3.89189355721851 -1.27076007991851
3.89249425077575 -1.26490479593658
3.8930949443329 -1.27106869517471
3.89369563789014 -1.2592428467971
3.89429633144738 -1.25043230153731
3.89489702500462 -1.26263761460796
3.89549771856177 -1.25984566725846
3.89609841211901 -1.26306871529646
3.89669910567625 -1.25428939181858
3.89729979923349 -1.25451635011977
3.89790049279064 -1.25474571009611
3.89850118634788 -1.2549774717476
3.89910187990512 -1.25219873360639
3.89970257346236 -1.2494079870878
3.90030326701959 -1.24960732612489
3.90090396057675 -1.2497934559487
3.90150465413399 -1.25596936358276
3.90210534769122 -1.24412790427653
3.90270604124846 -1.24127951754948
3.90330673480562 -1.2534367971442
3.90390742836285 -1.25058240623433
3.90450812192009 -1.24473192557591
3.90510881547733 -1.25089102149069
3.90570950903448 -1.2360462673937
3.90631020259172 -1.24221376918158
3.90691089614896 -1.25139056992126
3.9075115897062 -1.24856740078666
3.90811228326344 -1.23074096697692
3.90871297682059 -1.23993097695009
3.90931367037783 -1.24011830761159
3.90991436393507 -1.2463110269852
3.91051505749231 -1.2435058704109
3.91111575104946 -1.23168962866022
3.9117164446067 -1.22886645951389
3.91231713816394 -1.24104055086827
3.91291783172117 -1.24119185640255
3.91351852527833 -1.25634282407239
3.91411921883557 -1.22946927997584
3.9147199123928 -1.24160134201511
3.91532060595004 -1.25371659230148
3.9159212995072 -1.24781927897769
3.91652199306443 -1.24792375184657
3.91712268662167 -1.23901593871327
3.91772338017891 -1.245099381871
3.91832407373615 -1.24516182542482
3.9189247672933 -1.26322482419628
3.91952546085054 -1.25427378093553
3.92012615440778 -1.25131611799271
3.92072684796502 -1.25435783956573
3.92132754152217 -1.24538638205116
3.92192823507941 -1.2544130780942
3.92252892863665 -1.24542240717849
3.92312962219389 -1.24542480885373
3.92373031575104 -1.24841729608969
3.92433100930828 -1.25140377913611
3.92493170286552 -1.24538638205176
3.92553239642275 -1.24236027136233
3.92613308997999 -1.2513281263694
3.92673378353715 -1.25729028491895
3.92733447709438 -1.24524468321871
3.92793517065162 -1.25120323926225
3.92853586420886 -1.27817164942151
3.92913655776601 -1.28114132072511
3.92973725132325 -1.27812962010661
3.93033794488049 -1.26913654755597
3.93093863843773 -1.27216385906798
3.93153933199488 -1.26620410221048
3.93214002555212 -1.26626054157638
3.93274071910936 -1.25132812637005
3.9333414126666 -1.24841009106539
3.93394210622375 -1.23948306453087
3.93454279978099 -1.24555449931281
3.93514349333823 -1.24261604976604
3.93574418689547 -1.23966919435456
3.9363448804527 -1.23371664248553
3.93694557400986 -1.23375627012536
3.9375462675671 -1.23077819293188
3.93814696112433 -1.23378869273956
3.93874765468157 -1.23679318835768
3.93934834823873 -1.2367883850072
3.93994904179596 -1.22476439833589
3.9405497353532 -1.24874632558444
3.94115042891044 -1.25171479606687
3.94175112246759 -1.23967880105338
3.94235181602483 -1.25165955753802
3.94295250958207 -1.25463763471939
3.94355320313931 -1.25161872906006
3.94415389669655 -1.2546028104293
3.9447545902537 -1.26359708384249
3.94535528381094 -1.25158990895766
3.94595597736818 -1.25459200289052
3.94655667092542 -1.25459440456545
3.94715736448257 -1.25760490435965
3.94775805803981 -1.26362350226806
3.94835875159705 -1.25764453199916
3.94895944515428 -1.24866947197665
3.94956013871144 -1.26370395838486
3.95016083226868 -1.25473370172272
3.95076152582591 -1.2517652312415
3.95136221938315 -1.25480335030156
3.95196291294031 -1.24283700387408
3.95256360649754 -1.25188051164793
3.95316430005478 -1.24291986166625
3.95376499361202 -1.24596638659437
3.95436568716926 -1.24000542886893
3.95496638072641 -1.24905253916054
3.95556707428365 -1.25509875634323
3.95616776784089 -1.2431444182915
3.95676846139813 -1.2431948534694
3.95736915495528 -1.25224676710628
3.95796984851252 -1.25530650124271
3.95857054206976 -1.25237645756392
3.959171235627 -1.24944161053319
3.95977192918415 -1.24649955847539
3.96037262274139 -1.25555867713285
3.96097331629863 -1.24360553991889
3.96157400985586 -1.24365117174672
3.96217470341302 -1.23168002194231
3.96277539697026 -1.24370641027515
3.96337609052749 -1.25272710213532
3.96397678408473 -1.25575201198231
3.96457747764197 -1.25278234066375
3.96517817119912 -1.25282196830372
3.96577886475636 -1.24986550619681
3.9663795583136 -1.25292283865999
3.96698025187084 -1.25299248723934
3.96758094542799 -1.25007925528516
3.96818163898523 -1.25018012564149
3.96878233254247 -1.25029660688632
3.96938302609971 -1.25942897663095
3.96998371965686 -1.25056559450322
3.9705844132141 -1.25072410506319
3.97118510677134 -1.25688800432855
3.97178580032858 -1.25105433539645
3.97238649388581 -1.2542377558051
3.97298718744297 -1.25142779588245
3.9735878810002 -1.25162353240727
3.97418857455744 -1.26683934528967
3.97478926811468 -1.25505312451895
3.97538996167183 -1.25527888198318
3.97599065522907 -1.25851634008108
3.97659134878631 -1.24975743081744
3.97719204234355 -1.26502728139918
3.9777927359007 -1.25929808534297
3.97839342945794 -1.25958268384848
3.97899412301518 -1.25687359428396
3.97959481657242 -1.24816872270625
3.98019551012957 -1.26948599130691
3.98079620368681 -1.24879315824582
3.98139689724405 -1.25512157226589
3.98199759080129 -1.24944401221206
3.98259828435853 -1.24377125550181
3.98319897791568 -1.25010087036619
3.98379967147292 -1.25343079296258
3.98440036503015 -1.24175625004624
3.98500105858739 -1.25709454840345
3.98560175214455 -1.24542000549383
3.98620244570178 -1.25174962035821
3.98680313925902 -1.24908015842702
3.98740383281626 -1.23739720963424
3.98800452637342 -1.23170764118115
3.98860521993065 -1.24701952114529
3.98920591348789 -1.24430802989559
3.98980660704513 -1.24159293613148
3.99040730060237 -1.24487362439399
3.99100799415952 -1.24814710762936
3.99160868771676 -1.25141939002548
3.992209381274 -1.25468927074477
3.99281007483124 -1.25496906590005
3.99341076838839 -1.24624498090609
3.99401146194563 -1.25852954931114
3.99461215550287 -1.25280515658854
3.9952128490601 -1.25908793878416
3.99581354261726 -1.24736416152728
3.9964142361745 -1.2476499608705
3.99701492973173 -1.23592138023646
3.99761562328897 -1.25119363256066
3.99821631684613 -1.23944944104485
3.99881701040337 -1.25170759104343
3.9994177039606 -1.25195256190905
4.00001839751784 -1.24918703296851
4.00061909107508 -1.26142596954572
4.00121978463223 -1.24664606065312
4.00182047818947 -1.24685980974177
4.00242117174671 -1.24105856339755
4.00302186530395 -1.25025818008692
4.0036225588611 -1.23844674166017
4.00422325241834 -1.24764395667947
4.00482394597558 -1.24783008650397
4.00542463953282 -1.24501172070683
4.00602533308997 -1.24219575658322
4.00662602664721 -1.22436331849555
4.00722672020445 -1.24254039696813
4.00782741376168 -1.23969441190346
4.00842810731892 -1.24885320012052
4.00902880087608 -1.25200419792515
4.00962949443332 -1.23714143120648
4.01023018799055 -1.24328491626709
4.01083088154779 -1.24641309816117
4.01143157510494 -1.2555418654288
4.01203226866218 -1.24966256464916
4.01263296221942 -1.25578323378242
4.01323365577666 -1.25590331754045
4.01383434933381 -1.25001921341051
4.01443504289105 -1.26213926707471
4.01503573644829 -1.25325547068351
4.01563643000553 -1.25937253730069
4.01623712356268 -1.24448095049703
4.01683781711992 -1.27460996528555
4.01743851067716 -1.25072050255746
4.0180392042344 -1.24184150949638
4.01863989779163 -1.26898163958027
4.01924059134879 -1.24809667244863
4.01984128490603 -1.25723264474172
4.02044197846327 -1.25136295066268
4.0210426720205 -1.25449473506612
4.02164336557766 -1.26362950651155
4.02224405913489 -1.24575143665656
4.02284475269213 -1.25788349870994
4.02344544624937 -1.2520029970927
4.02404613980652 -1.24911978606661
4.02464683336376 -1.25222995539533
4.025247526921 -1.2463266378574
4.02584822047824 -1.23741522217164
4.02644891403548 -1.25250254552615
4.02704960759263 -1.25857758283142
4.02765030114987 -1.24063827023983
4.02825099470711 -1.25870367077754
4.02885168826435 -1.25875890930634
4.0294523818215 -1.25880454113456
4.03005307537874 -1.25583847231903
4.03065376893598 -1.26487117257044
4.03125446249321 -1.2708969755217
4.03185515605037 -1.26191951380956
4.03245584960761 -1.24393336856261
4.03305654316484 -1.23193700112246
4.03365723672208 -1.23192018939669
4.03425793027924 -1.23188296343207
4.03485862383647 -1.23782110527707
4.03545931739371 -1.2197172778668
4.03606001095095 -1.23159716408938
4.03666070450819 -1.2284401620838
4.03726139806534 -1.23126813459351
4.03786209162258 -1.21905921887507
4.03846278517982 -1.23684002097734
4.03906347873706 -1.23958873820179
4.03966417229421 -1.23631645579368
4.04026486585145 -1.23903395124109
4.04086555940869 -1.24173583579831
4.04146625296593 -1.2384191224015
4.04206694652308 -1.25910234885568
4.04266764008032 -1.24676854609627
4.04326833363756 -1.24943440552111
4.04386902719479 -1.25509515386195
4.04446972075195 -1.24274333853217
4.04507041430919 -1.26039805259802
4.04567110786642 -1.2450369383097
4.04627180142366 -1.25067967409023
4.0468724949809 -1.23830984619006
4.04747318853805 -1.24993755646742
4.04807388209529 -1.25255898489854
4.04867457565253 -1.25518881919103
4.04927526920977 -1.23680399586807
4.04987596276692 -1.24543081303818
4.05047665632416 -1.25405162600529
4.0510773498814 -1.2476643709335
4.05167804343864 -1.2442744064512
4.05227873699579 -1.2468754206452
4.05287943055303 -1.24347224694957
4.05348012411027 -1.25206904316515
4.05408081766751 -1.24866226696014
4.05468151122474 -1.25125847780049
4.0552822047819 -1.22983673623628
4.05588289833914 -1.25343439548713
4.05648359189637 -1.25302851238603
4.05708428545361 -1.25563072741091
4.05768497901077 -1.26123383553129
4.058285672568 -1.251838482347
4.05888636612524 -1.26946437625059
4.05948705968248 -1.26909451827676
4.06008775323963 -1.26573697642412
4.06068844679687 -1.25938814817489
4.06128914035411 -1.25604741804325
4.06188983391135 -1.26171417055174
4.0624905274685 -1.2613827393803
4.06309122102574 -1.2640702138663
4.06369191458298 -1.2547757310484
4.06429260814022 -1.26651511915987
4.06489330169746 -1.2692758447347
4.06549399525461 -1.26605639920499
4.06609468881185 -1.26586546603002
4.06669538236909 -1.25969436174549
4.06729607592632 -1.26555685077229
4.06789676948348 -1.25643769024564
4.06849746304072 -1.25934972136024
4.06909815659795 -1.25027499181391
4.06969885015519 -1.25321944554645
4.07029954371235 -1.25617710849066
4.07090023726958 -1.25615069006378
4.07150093082682 -1.24712999820338
4.07210162438406 -1.2381189130285
4.0727023179413 -1.25012128460294
4.07330301149845 -1.24711919066465
4.07390370505569 -1.24712279317721
4.07450439861293 -1.24712279317705
4.07510509217017 -1.23812371637796
4.07570578572732 -1.24712879736462
4.07630647928456 -1.2471323998772
4.0769071728418 -1.24113421618368
4.07750786639904 -1.24114022037144
4.07810855995619 -1.23513242997063
4.07870925351343 -1.23511922075718
4.07930994707067 -1.23809609711279
4.0799106406279 -1.2440750674082
4.08051133418506 -1.24704593957093
4.0811120277423 -1.25001801256955
4.08171272129953 -1.25598737615097
4.08231341485677 -1.24695227423982
4.08291410841401 -1.24991714221306
4.08351480197116 -1.24087603610401
4.0841154955284 -1.25284238254463
4.08471618908564 -1.25580604967695
4.08531688264288 -1.24676734525313
4.08591757620003 -1.24073553810765
4.08651826975727 -1.24370040608429
4.08711896331451 -1.26166973954511
4.08771965687175 -1.25863642383676
4.0883203504289 -1.24660042883018
4.08892104398614 -1.24656800621564
4.08952173754338 -1.25252656226232
4.09012243110062 -1.25847791327685
4.09072312465785 -1.24941759378175
4.09132381821501 -1.24935635106545
4.09192451177225 -1.25829538596552
4.09252520532948 -1.24922305809468
4.09312589888672 -1.24314321744961
4.09372659244387 -1.24305555630668
4.09432728600111 -1.24596158324051
4.09492797955835 -1.25485618715538
4.09552867311559 -1.26075229963817
4.09612936667274 -1.25464123722962
4.09673006022998 -1.24252598693647
4.09733075378722 -1.24240830485421
4.09793144734446 -1.2512812936978
4.09853214090161 -1.24214171891276
4.09913283445885 -1.24800180628176
4.09973352801609 -1.25085259468385
4.10033422157333 -1.2416866014722
4.10093491513057 -1.25352085577304
4.10153560868772 -1.24432484162714
4.10213630224496 -1.23211832765829
4.1027369958022 -1.24992194556422
4.10333768935943 -1.2467145084027
4.10393838291659 -1.25851874175081
4.10453907647382 -1.24331974057803
4.10513977003106 -1.24613810636739
4.1057404635883 -1.245967587432
4.10634115714546 -1.24580067100933
4.10694185070269 -1.25164034413298
4.10754254425993 -1.26349861515857
4.10814323781717 -1.24835965588134
4.10874393137432 -1.25124646940915
4.10934462493156 -1.24514021034436
4.1099453184888 -1.26305910860715
4.11054601204604 -1.241973601659
4.11114670560328 -1.26892760181272
4.11174739916043 -1.25687839762663
4.11234809271767 -1.27185884631924
4.11294878627491 -1.25384268024352
4.11354947983215 -1.25084418882334
4.1141501733893 -1.25085619719925
4.11475086694654 -1.24785890661498
4.11535156050377 -1.25386069280785
4.11595225406101 -1.25385949197047
4.11655294761817 -1.25086100055034
4.11715364117541 -1.23885262480151
4.11775433473264 -1.24783729153975
4.11835502828988 -1.25380905679334
4.11895572184712 -1.25677752727294
4.11955641540427 -1.25374541240249
4.12015710896151 -1.25371419062586
4.12075780251875 -1.2566814602679
4.12135849607599 -1.25665023849128
4.12195918963314 -1.2506196322005
4.12255988319038 -1.25959829473076
4.12316057674762 -1.25057159869813
4.12376127030486 -1.25055598780997
4.12436196386201 -1.26255715850702
4.12496265741925 -1.22954253106964
4.12556335097649 -1.25054998362296
4.12616404453372 -1.24153889846365
4.12676473809088 -1.25054037692291
4.12736543164812 -1.25655056897552
4.12796612520536 -1.24456020580379
4.12856681876259 -1.25058120540129
4.12916751231983 -1.26262080290071
4.12976820587699 -1.26866942174227
4.13036889943422 -1.26272767744536
4.13096959299146 -1.28982817967741
4.1315702865487 -1.26292461480788
4.13217098010585 -1.25404802347686
4.13277167366309 -1.24217774405566
4.13337236722033 -1.24531193012704
4.13397306077757 -1.23343804817296
4.13457375433472 -1.23054763212265
4.13517444789196 -1.22463710955884
4.1357751414492 -1.2397184286999
4.13637583500644 -1.24277696200574
4.13697652856367 -1.23081782057713
4.13757722212083 -1.23684242270394
4.13817791567807 -1.23383912792331
4.13877860923531 -1.23982410240681
4.13937930279254 -1.23678358166307
4.1399799963497 -1.2307241552468
4.14058068990694 -1.22763920350777
4.14118138346417 -1.23353651685509
4.14178207702141 -1.23639811280218
4.14238277057856 -1.23622759386683
4.1429834641358 -1.24502853246125
4.14358415769304 -1.24479797164736
4.14418485125028 -1.27156344028703
4.14478554480743 -1.26230738429801
4.14538623836467 -1.26205040505764
4.14598693192191 -1.25878772937655
4.14658762547915 -1.27052951913769
4.14718831903639 -1.27326742879327
4.14778901259354 -1.26700866338381
4.14838970615078 -1.2667612908441
4.14899039970802 -1.26051453380365
4.14959109326526 -1.2602731654518
4.15019178682241 -1.26003539961266
4.15079248037965 -1.25680274487093
4.15139317393689 -1.25357129096509
4.15199386749412 -1.24733654228693
4.15259456105128 -1.2531137718504
4.15319525460851 -1.24688382652254
4.15379594816575 -1.23765418892501
4.15439664172299 -1.24042452121183
4.15499733528023 -1.24319005014669
4.15559802883738 -1.23395560919385
4.15619872239462 -1.2277184588204
4.15679941595186 -1.23048158608683
4.1574001095091 -1.23923569201615
4.15800080306625 -1.23898351612612
4.15860149662349 -1.22072357993256
4.15920219018073 -1.24147405325702
4.15980288373797 -1.23820537337966
4.16040357729512 -1.23192259118511
4.16100427085236 -1.2376361763706
4.1616049644096 -1.24033205672623
4.16220565796683 -1.24903212494465
4.16280635152399 -1.24273012936243
4.16340704508123 -1.23042754840833
4.16400773863846 -1.25714858608818
4.1646084321957 -1.25387029952038
4.16520912575294 -1.25061362802724
4.16580981931009 -1.25938214396723
4.16641051286733 -1.24715521582056
4.16701120642457 -1.27096302147393
4.16761189998181 -1.25277633649326
4.16821259353896 -1.25262022760914
4.1688132870962 -1.26449050698395
4.16941398065344 -1.25837704292085
4.17001467421068 -1.25528848869127
4.17061536776783 -1.26123023298551
4.17121606132507 -1.27020409213033
4.17181675488231 -1.27921277554963
4.17241744843955 -1.27625151011443
4.17301814199678 -1.28833914103608
4.17361883555394 -1.28545593004794
4.17421952911118 -1.27359765909611
4.17482022266841 -1.28576814781668
4.17542091622565 -1.27094981226344
4.17602160978281 -1.2711551554881
4.17662230334004 -1.27737909659448
4.17722299689728 -1.27761566159592
4.17782369045452 -1.26285616705836
4.17842438401167 -1.26311434713604
4.17902507756891 -1.25737554439146
4.17962577112615 -1.25463403221793
4.18022646468339 -1.24588833218163
4.18082715824054 -1.25214589677012
4.18142785179778 -1.25239687182237
4.18202854535502 -1.23463528327118
4.18262923891226 -1.24387452756913
4.1832299324695 -1.23809249464848
4.18383062602665 -1.24730772218995
4.18443131958389 -1.23250739908263
4.18503201314113 -1.23870492180931
4.18563270669836 -1.2328748553791
4.18623340025552 -1.23303816928861
4.18683409381276 -1.24820114534211
4.18743478736999 -1.22734379749704
4.18803548092723 -1.22748189381752
4.18863617448439 -1.23961155417446
4.18923686804162 -1.23373225340375
4.18983756159886 -1.24585831123453
4.1904382551561 -1.23997420712024
4.19103894871325 -1.23408529964893
4.19163964227049 -1.22819038798304
4.19224033582773 -1.23428583952273
4.19284102938497 -1.24636746636328
4.19344172294221 -1.23743323480792
4.19404241649936 -1.24049897313693
4.1946431100566 -1.23754491270128
4.19524380361384 -1.24958811273277
4.19584449717108 -1.246614838901
4.19644519072823 -1.24363195836696
4.19704588428547 -1.24064307364339
4.19764657784271 -1.24063947113023
4.19824727139994 -1.24363075752807
4.1988479649571 -1.23461606985034
4.19944865851434 -1.24058783511336
4.20004935207157 -1.23753050264652
4.20065004562881 -1.23745605071662
4.20125073918605 -1.23735758203528
4.2018514327432 -1.24323448112675
4.20245212630044 -1.23707538520505
4.20305281985768 -1.24890003279851
4.20365351341492 -1.26371716758929
4.20425420697207 -1.26052293965287
4.20485490052931 -1.2483260324384
4.20545559408655 -1.26013266744165
4.20605628764379 -1.25993452924216
4.20665698120094 -1.25373700653861
4.20725767475818 -1.25654336394237
4.20785836831542 -1.2503434395604
4.20845906187266 -1.25015250638649
4.20905975542981 -1.27398192711602
4.20966044898705 -1.2558084513485
4.21026114254429 -1.25566074832724
4.21086183610152 -1.25853795514626
4.21146252965876 -1.25542298248831
4.21206322321592 -1.27033498342258
4.21266391677315 -1.26426595035294
4.21326461033039 -1.26422272020056
4.21386530388763 -1.25519602418802
4.21446599744478 -1.26720079737087
4.21506669100202 -1.2822388862167
4.21566738455926 -1.25828818093294
4.2162680781165 -1.26438002992358
4.21686877167365 -1.25248333211595
4.21746946523089 -1.26160849681486
4.21807015878813 -1.25574961031029
4.21867085234537 -1.24690544159366
4.21927154590261 -1.24106937098621
4.21987223945976 -1.24423958218132
4.220472933017 -1.25641367348874
4.22107362657424 -1.24158212863032
4.22167432013147 -1.25677632643609
4.22227501368863 -1.25997535772458
4.22287570724587 -1.24818073109725
4.2234764008031 -1.26040645841361
4.22407709436034 -1.25763732697658
4.2246777879175 -1.24887721689007
4.22527848147473 -1.25813327289454
4.22587917503197 -1.25238606427758
4.22647986858921 -1.24964455209968
4.22708056214636 -1.24691024494555
4.2276812557036 -1.24117864720361
4.22828194926084 -1.22343387032873
4.22888264281808 -1.2597051692785
4.22948333637532 -1.27497622064693
4.23008402993247 -1.26325004178803
4.23068472348971 -1.26955443902902
4.23128541704695 -1.27286995155694
4.23188611060419 -1.27321098942771
4.23248680416134 -1.26756945453044
4.23308749771858 -1.23193219785963
4.23368819127582 -1.23831104706699
4.23428888483305 -1.238665294151
4.23488957839021 -1.24500811822443
4.23549027194745 -1.24233745545643
4.23609096550468 -1.23964878012315
4.23669165906192 -1.23994298532848
4.23729235261916 -1.24022278048293
4.23789304617631 -1.2314794820819
4.23849373973355 -1.23472294437878
4.23909443329079 -1.23194300538481
4.23969512684803 -1.23213393855875
4.24029582040518 -1.21729278690702
4.24089651396242 -1.24444612623343
4.24149720751966 -1.23255663338363
4.2420979010769 -1.23265029871397
4.24269859463405 -1.24171902409683
4.24329928819129 -1.24476314735131
4.24389998174853 -1.23277758749561
4.24450067530577 -1.23578088227761
4.24510136886292 -1.24175625006006
4.24570206242016 -1.24170101153132
4.2463027559774 -1.24763314915445
4.24690344953463 -1.25055358613553
4.24750414309187 -1.24146204485316
4.24810483664903 -1.25337075108329
4.24870553020626 -1.25026658595447
4.2493062237635 -1.25917439907233
4.24990691732074 -1.25908313541643
4.25050761087789 -1.24999639749949
4.25110830443513 -1.24691144577019
4.25170899799237 -1.26183785680508
4.25230969154961 -1.25275111889319
4.25291038510676 -1.24966016297771
4.253511078664 -1.25256859158143
4.25411177222124 -1.24947043064052
4.25471246577848 -1.25837103873298
4.25531315933572 -1.25525966858214
4.25591385289287 -1.25514198649968
4.25651454645011 -1.24300992448702
4.25711524000735 -1.24587632377907
4.25771593356458 -1.25773819733049
4.25831662712174 -1.26059138740086
4.25891732067898 -1.2514410050977
4.25951801423621 -1.25728548156474
4.26011870779345 -1.24510298438085
4.26071940135061 -1.2689276018134
4.26132009490784 -1.23870852429143
4.26192078846508 -1.24749024947946
4.26252148202232 -1.23223120640284
4.26312217557947 -1.2439573853356
4.26372286913671 -1.25868085482093
4.26432356269395 -1.24938877368435
4.26492425625119 -1.25210386743745
4.26552494980843 -1.26082194820904
4.26612564336558 -1.25753645661378
4.26672633692282 -1.25124767024791
4.26732703048006 -1.25396396483698
4.2679277240373 -1.25367576381956
4.26852841759445 -1.25338996447731
4.26912911115169 -1.25310656681025
4.26972980470893 -1.24682378462906
4.27033049826616 -1.24954488257028
4.27093119182332 -1.25226838218507
4.27153188538056 -1.25498948012307
4.27213257893779 -1.25471448831925
4.27273327249503 -1.25144220593605
4.27333396605218 -1.25417291057473
4.27393465960942 -1.24489644032713
4.27453535316666 -1.25963672152227
4.2751360467239 -1.24736896489156
4.27573674028114 -1.24710598146364
4.27633743383829 -1.23482981894311
4.27693812739553 -1.23754731437704
4.27753882095277 -1.23724830582201
4.27813951451001 -1.23694089140398
4.27874020806716 -1.22460828949745
4.2793409016244 -1.23926931546331
4.27994159518164 -1.22689828676117
4.28054228873888 -1.22951251016724
4.28114298229603 -1.23511201578372
4.28174367585327 -1.23769501740788
4.28234436941051 -1.24626899768152
4.28294506296774 -1.24283580306215
4.28354575652498 -1.23039392495668
4.28414645008213 -1.24495888389155
4.28474714363937 -1.2565205480239
4.28534783719661 -1.25307654587308
4.28594853075385 -1.25263583848452
4.286549224311 -1.24620054994214
4.28714991786824 -1.25177844045884
4.28775061142548 -1.26036562991557
4.28835130498272 -1.26595672962878
4.28895199853987 -1.2625535559621
4.28955269209711 -1.25616389926084
4.29015338565435 -1.2527787381527
4.29075407921159 -1.26441725586275
4.29135477276874 -1.25205103058466
4.29195546632598 -1.26371716755884
4.29255615988322 -1.26339414225222
4.29315685344045 -1.25109276220297
4.29375754699769 -1.25982405216317
4.29435824055485 -1.24755749639677
4.29495893411208 -1.24731132469472
4.29555962766932 -1.25307774670333
4.29616032122656 -1.26485796324005
4.29676101478371 -1.25264424434017
4.29736170834095 -1.26145839208769
4.29796240189819 -1.2582773733716
4.29856309545543 -1.25511076470466
4.29916378901258 -1.25195616441174
4.29976448256982 -1.25781505090652
4.30036517612706 -1.2666916421976
4.3009658696843 -1.25757368255451
4.30156656324154 -1.25447191911633
4.30216725679869 -1.25738515105555
4.30276795035593 -1.25730709661325
4.30336864391317 -1.25424736249002
4.3039693374704 -1.25121044427897
4.30457003102756 -1.25120323925343
4.3051707245848 -1.25721583295728
4.30577141814203 -1.26025395200229
4.30637211169927 -1.26031999806862
4.30697280525643 -1.25742117618173
4.30757349881366 -1.25155868717419
4.3081741923709 -1.26073788954344
4.30877488592814 -1.26095163863126
4.30937557948529 -1.25220233611278
4.30997627304253 -1.25849232329594
4.31057696659977 -1.25280635741164
4.31117766015701 -1.26215968122895
4.31177835371425 -1.25053677440776
4.3123790472714 -1.24194237991604
4.31297974082864 -1.24836806175836
4.31358043438588 -1.24579706852051
4.31418112794312 -1.25224916878607
4.31478182150027 -1.25271269208903
4.31538251505751 -1.25918760826174
4.31598320861475 -1.23865088413108
4.31658390217198 -1.25113479152523
4.31718459572914 -1.25461842131643
4.31778528928638 -1.26410864062205
4.31838598284361 -1.25859439451061
4.31898667640085 -1.25307054169191
4.31958736995809 -1.26854693627665
4.32018806351524 -1.24799820379384
4.32078875707248 -1.25145301348677
4.32138945062972 -1.24888442192255
4.32199014418696 -1.25530289873965
4.32259083774411 -1.24369320109851
4.32319153130135 -1.23805526869071
4.32379222485859 -1.24439328940418
4.32439291841583 -1.24169260570244
4.32499361197298 -1.24797058453415
4.32559430553022 -1.24822155958763
4.32619499908746 -1.24244192835016
4.3267956926447 -1.24863224603944
4.32739638620185 -1.2638036279071
4.32799707975909 -1.25494264748062
4.32859777331633 -1.25506873542708
4.32919846687356 -1.26117739614836
4.3297991604308 -1.2582605616929
4.33039985398796 -1.26732928701736
4.33100054754519 -1.26136592765235
4.33160124110243 -1.2553857565547
4.33220193465967 -1.26138994440778
4.33280262821682 -1.24035967601349
4.33340332177406 -1.22529997197631
4.3340040153313 -1.21620482815867
4.33460470888854 -1.23107119737639
4.33520540244569 -1.22488448218313
4.33580609600293 -1.22465031885899
4.33640678956017 -1.21836393414068
4.33700748311741 -1.20601932382019
4.33760817667456 -1.21162603449108
4.3382088702318 -1.20516672914899
4.33880956378904 -1.21065455690022
4.33941025734628 -1.21308625300578
4.34001095090351 -1.22747709054513
4.34061164446067 -1.22081484367349
4.34121233801791 -1.20810397790696
4.34181303157514 -1.21035074502646
4.34241372513238 -1.22456505944271
4.34301441868954 -1.23875415622795
4.34361511224677 -1.22590999753787
4.34421580580401 -1.2250501978387
4.34481649936125 -1.23317026152222
4.3454171929184 -1.24727890215659
4.34601788647564 -1.22835490285856
4.34661858003288 -1.23643293721704
4.34721927359012 -1.24449896318471
4.34781996714736 -1.24355750653072
4.34842066070451 -1.26362230145122
4.34902135426175 -1.26568413954771
4.34962204781899 -1.26475829378207
4.35022274137623 -1.25783786688943
4.35082343493338 -1.26594231961393
4.35142412849062 -1.27106509265576
4.35202482204786 -1.26120741709056
4.35262551560509 -1.27838539842239
4.35322620916225 -1.27758924311398
4.35382690271949 -1.27983601018403
4.35442759627672 -1.27311372151337
4.35502828983396 -1.27242564158593
4.35562898339112 -1.27477207817564
4.35622967694835 -1.28015423211502
4.35683037050559 -1.27056794586493
4.35743106406283 -1.26701586835301
4.35803175762007 -1.26048451284526
4.35863245117722 -1.26897923775866
4.35923314473446 -1.27750158192098
4.3598338382917 -1.27404797309444
4.36043453184894 -1.27962946606631
4.36103522540609 -1.26422392099882
4.36163591896333 -1.27286034473477
4.36223661252057 -1.26051453376154
4.36283730607781 -1.26319720487284
4.36343799963496 -1.25089702570702
4.3640386931922 -1.27464959268332
4.36463938674944 -1.26242506631116
4.36524008030667 -1.27725420934254
4.36584077386391 -1.26511013909409
4.36644146742107 -1.26800655928915
4.3670421609783 -1.2649432226685
4.36764285453554 -1.27393269264439
4.36824354809278 -1.26195553881131
4.36884424164993 -1.25601619622426
4.36944493520717 -1.25911795964877
4.37004562876441 -1.25625035954703
4.37064632232165 -1.26541995517351
4.3712470158788 -1.25360971774256
4.37184770943604 -1.24183070206165
4.37244840299328 -1.242079275437
4.37304909655052 -1.2393389641077
4.37364979010767 -1.24261244731487
4.37425048366491 -1.24289944749252
4.37485117722215 -1.23419697763724
4.37545187077939 -1.24351067381252
4.37605256433662 -1.24682498549544
4.37665325789378 -1.24114622464112
4.37725395145102 -1.22946447677
4.37785464500825 -1.23878898049353
4.37845533856549 -1.24210209134233
4.37905603212265 -1.24240710408365
4.37965672567988 -1.23970521955507
4.38025741923712 -1.23699492916185
4.38085811279436 -1.23727952766454
4.38145880635151 -1.2285470368551
4.38205949990875 -1.2378018920048
4.38266019346599 -1.23203546999469
4.38326088702323 -1.23224081321799
4.38386158058047 -1.24142842145895
4.38446227413762 -1.25060402130917
4.38506296769486 -1.23875535702979
4.3856636612521 -1.24189674810831
4.38626435480934 -1.23901473794316
4.38686504836649 -1.24511979613924
4.38746574192373 -1.24220776503665
4.38806643548097 -1.2572914857092
4.3886671290382 -1.24535516030099
4.38926782259536 -1.24541280050377
4.3898685161526 -1.25145541513978
4.39046920970983 -1.25748602139344
4.39106990326707 -1.23948786794121
4.39167059682423 -1.24548605159405
4.39227129038146 -1.25146742351427
4.3928719839387 -1.25443829565191
4.39347267749594 -1.24539478793827
4.39407337105318 -1.25134733975694
4.39467406461033 -1.24526990083098
4.39527475816757 -1.25419212395004
4.39587545172481 -1.2691029239798
4.39647614528205 -1.24498650316496
4.3970768388392 -1.2508706072425
4.39767753239644 -1.25373820734963
4.39827822595368 -1.27160306778138
4.39887891951092 -1.25044791241906
4.39947961306807 -1.25329749996273
4.40008030662531 -1.24712759654771
4.40068100018255 -1.25595015014393
4.40128169373978 -1.25274871719509
4.40188238729702 -1.25553826285892
4.40248308085418 -1.25532091125958
4.40308377441141 -1.24309278232334
4.40368446796865 -1.24586791794145
4.40428516152589 -1.24263886572363
4.40488585508304 -1.24840768939507
4.40548654864028 -1.24817592774496
4.40608724219752 -1.25094505917189
4.40668793575476 -1.25972198093067
4.40728862931191 -1.25049954843516
4.40788932286915 -1.26530587559695
4.40849001642639 -1.24710838314943
4.40909070998363 -1.24091446297989
4.40969140354078 -1.24372202121229
4.41029209709802 -1.24052539160877
4.41089279065526 -1.24033085592322
4.4114934842125 -1.25214469589945
4.41209417776973 -1.24295948935845
4.41269487132689 -1.26679971751972
4.41329556488412 -1.2456349554571
4.41389625844136 -1.23047918451357
4.4144969519986 -1.24833443830538
4.41509764555575 -1.25117802165975
4.41569833911299 -1.25102671612659
4.41629903267023 -1.23887423995705
4.41689972622747 -1.23872413526147
4.41750041978462 -1.25057400036471
4.41810111334186 -1.24741699840595
4.4187018068991 -1.24725488533473
4.41930250045634 -1.2500900628262
4.41990319401349 -1.24691985165426
4.42050388757073 -1.2527535205443
4.42110458112797 -1.25258540328529
4.42170527468521 -1.2464203032275
4.42230596824245 -1.2492590832317
4.4229066617996 -1.24609247457249
4.42350735535684 -1.26093963021164
4.42410804891407 -1.26679131164841
4.42470874247131 -1.23963196846722
4.42530943602847 -1.25449473501147
4.4259101295857 -1.25735633092436
4.42651082314294 -1.25722183711718
4.42711151670018 -1.25709574917296
4.42771221025733 -1.25097267843665
4.42831290381457 -1.24785650495681
4.42891359737181 -1.25975320269833
4.42951429092905 -1.26566132350066
4.43011498448629 -1.26858296128508
4.43071567804344 -1.27153101749423
4.43131637160068 -1.27150099655512
4.43191706515792 -1.26849650098046
4.43251775871516 -1.2625151290901
4.43311845227231 -1.2535496758486
4.43371914582955 -1.23859444481191
4.43431983938679 -1.25366255457964
4.43492053294402 -1.2447343272876
4.43552122650118 -1.24782288150522
4.43612192005842 -1.23890786341635
4.43672261361565 -1.2389955245586
4.43732330717289 -1.23607268591993
4.43792400073005 -1.23915043260449
4.43852469428728 -1.26023113604933
4.43912538784452 -1.2483044173688
4.43972608140176 -1.24538878376054
4.440326774959 -1.24247435098818
4.44092746851615 -1.24256441380556
4.44152816207339 -1.23665269046383
4.44212885563063 -1.24274333860275
4.44272954918787 -1.23682441023562
4.44333024274502 -1.2489048361513
4.44393093630226 -1.25198018115402
4.4445316298595 -1.25206544062115
4.44513232341674 -1.24914860617704
4.44573301697389 -1.24623177173124
4.44633371053113 -1.25832540684003
4.44693440408837 -1.25842267468281
4.4475350976456 -1.25552625448066
4.44813579120284 -1.26164091935077
4.44873648476 -1.26776399007712
4.44933717831723 -1.26489759081908
4.44993787187447 -1.25604261463357
4.45053856543171 -1.25019813820885
4.45113925898886 -1.25636083658822
4.4517399525461 -1.2625295391487
4.45234064610334 -1.25970516920205
4.45294133966058 -1.24488443198101
4.45354203321773 -1.26008823638519
4.45414272677497 -1.26329087016473
4.45474342033221 -1.26349981590101
4.45534411388945 -1.24871510381531
4.4559448074466 -1.24293667344661
4.45654550100384 -1.26117139186866
4.45714619456108 -1.25840105961079
4.45774688811832 -1.24962413785193
4.45834758167555 -1.23183372928864
4.45894827523271 -1.24404744819413
4.45954896878995 -1.25324346227318
4.46014966234718 -1.23841792167675
4.46075035590442 -1.24157852615495
4.46135104946158 -1.23571123379641
4.46195174301881 -1.23282081776696
4.46255243657605 -1.23891146591595
4.46315313013329 -1.24198080673921
4.46375382369044 -1.23903635302267
4.46435451724768 -1.2270796133426
4.46495521080492 -1.2331126212951
4.46555590436216 -1.24813870178153
4.4661565979194 -1.24815191099464
4.46675729147655 -1.25116601328478
4.46735798503379 -1.24216933823634
4.46795867859103 -1.24817472690805
4.46855937214827 -1.24517503466679
4.46916006570542 -1.25417771389782
4.46976075926266 -1.25417531222259
4.4703614528199 -1.24817712858279
4.47096214637713 -1.24818553444566
4.47156283993429 -1.24519304722982
4.47216353349153 -1.25421013651165
4.47276422704876 -1.24822276040995
4.473364920606 -1.2572482555497
4.47396561416316 -1.25127288782702
4.47456630772039 -1.26331969027073
4.47516700127763 -1.25435904036945
4.47576769483487 -1.24840528771962
4.47636838839211 -1.25446351323757
4.47696908194926 -1.26352623433184
4.4775697755065 -1.25457999448136
4.47817046906374 -1.260645425018
4.47877116262098 -1.25170038600006
4.47937185617813 -1.24574903502204
4.47997254973537 -1.24879075657799
4.48057324329261 -1.2548273670198
4.48117393684985 -1.24885079845628
4.481774630407 -1.24887121269491
4.48237532396424 -1.24287663156121
4.48297601752148 -1.23686884120757
4.48357671107871 -1.2428538156475
4.48417740463587 -1.23980849157554
4.48477809819311 -1.24575624004761
4.48537879175034 -1.24268209587577
4.48597948530758 -1.23659625108041
4.48658017886482 -1.23950828218435
4.48718087242197 -1.26341575727607
4.48778156597921 -1.26331128440789
4.48838225953645 -1.25420653399882
4.48898295309369 -1.26312275291016
4.48958364665084 -1.24803182723703
4.49018434020808 -1.2689588234618
4.49078503376532 -1.25988169232678
4.49138572732256 -1.25681715486381
4.49198642087971 -1.25376102326212
4.49258711443695 -1.25671748534591
4.49318780799419 -1.24767157596749
4.49378850155143 -1.247634350003
4.49438919510866 -1.25059681627799
4.49498988866582 -1.24756229974918
4.49559058222306 -1.24753227881012
4.49619127578029 -1.25350404402347
4.49679196933753 -1.26248030481313
4.49739266289469 -1.26246349308729
4.49799335645192 -1.24744701934326
4.49859405000916 -1.23843353256405
4.4991947435664 -1.25042749818181
4.49979543712355 -1.23539421267832
4.50039613068079 -1.24135276869187
4.50099682423803 -1.2442960215692
4.50159751779527 -1.24422877466561
4.50219821135242 -1.24415792524933
4.50279890490966 -1.24708076388637
4.5033995984669 -1.23499193209436
4.50400029202414 -1.21989260048282
4.50460098558138 -1.24980906683622
4.50520167913853 -1.24070071389434
4.50580237269577 -1.23459445486036
4.50640306625301 -1.2374932767511
4.50700375981024 -1.25239927346439
4.5076044533674 -1.24329452304029
4.50820514692464 -1.25220834029168
4.50880584048187 -1.24911378188633
4.50940653403911 -1.25202701381954
4.51000722759627 -1.25195016021548
4.5106079211535 -1.26388888727177
4.51120861471074 -1.25182407227137
4.51180930826798 -1.25477453016743
4.51241000182522 -1.25172560359124
4.51301069538237 -1.26068865516774
4.51361138893961 -1.27867239847846
4.51421208249685 -1.24264246824355
4.51481277605409 -1.2606466258532
4.51541346961124 -1.25464003636067
4.51601416316848 -1.24563495545952
4.51661485672572 -1.26064542501587
4.51721555028296 -1.25164274579995
4.51781624384011 -1.25764092943307
4.51841693739735 -1.25162473323673
4.51901763095459 -1.25460521207197
4.51961832451182 -1.25757368252992
4.52021901806898 -1.25453316181849
4.52081971162622 -1.25447792329077
4.52142040518345 -1.25441307806256
4.52202109874069 -1.25133773306016
4.52262179229793 -1.25726146476447
4.52322248585508 -1.2451690304869
4.52382317941232 -1.26008343303832
4.52442387296956 -1.25398678072871
4.5250245665268 -1.25389551707414
4.52562526008395 -1.25080095867076
4.52622595364119 -1.25070849417864
4.52682664719843 -1.2386088548623
4.52742734075567 -1.2535100482173
4.52802803431282 -1.24739418249995
4.52862872787006 -1.2472789020941
4.5292294214273 -1.26517498430312
4.52983011498454 -1.27107710091453
4.53043080854177 -1.26499245699398
4.53103150209893 -1.25892222311749
4.53163219565617 -1.2498546986733
4.5322328892134 -1.2527955498691
4.53283358277064 -1.24673492267973
4.5334342763278 -1.23166441121203
4.53403496988503 -1.22558937394838
4.53463566344227 -1.228509810919
4.53523635699951 -1.22540324412652
4.53583705055666 -1.22228226728154
4.5364377441139 -1.2221453717994
4.53703843767114 -1.22498895516741
4.53763913122838 -1.21579654356096
4.53823982478553 -1.2426016397815
4.53884051834277 -1.23637769867301
4.53944121190001 -1.22713605274646
4.54004190545725 -1.23588295359651
4.54064259901449 -1.23861245738734
4.54124329257164 -1.24132875196328
4.54184398612888 -1.24704233710021
4.54244467968612 -1.24975142664573
4.54304537324335 -1.24645632836874
4.54364606680051 -1.25216270847358
4.54424676035775 -1.25186009740736
4.54484745391498 -1.25757008001821
4.54544814747222 -1.25427978509653
4.54604884102938 -1.25399158408108
4.54664953458661 -1.26872345928048
4.54725022814385 -1.25945299331271
4.54785092170109 -1.26220411216458
4.54845161525833 -1.26796813245234
4.54905230881548 -1.27074927223823
4.54965300237272 -1.2735472237483
4.55025369592996 -1.27637279452063
4.5508543894872 -1.26722241232418
4.55145508304435 -1.26710593108017
4.55205577660159 -1.26100927878673
4.55265647015883 -1.26093963020771
4.55325716371607 -1.26689698534313
4.55385785727322 -1.25787629358852
4.55445855083046 -1.24886881103202
4.5550592443877 -1.25788229777579
4.55565993794493 -1.24890123364572
4.55626063150209 -1.23993457955135
4.55686132505933 -1.25499068092644
4.55746201861656 -1.24604684275587
4.5580627121738 -1.2521158758016
4.55866340573104 -1.25519482331172
4.55926409928819 -1.24027201490582
4.55986479284543 -1.24936595778158
4.56046548640267 -1.24945121724846
4.56106617995991 -1.25854636094671
4.56166687351706 -1.25264304349117
4.5622675670743 -1.24675293524214
4.56286826063154 -1.25287360430319
4.56346895418878 -1.2530020939224
4.56406964774593 -1.25615309168646
4.56467034130317 -1.26233260177815
4.56527103486041 -1.24452538155921
4.56587172841765 -1.25375261739971
4.5664724219748 -1.26000057523601
4.56707311553204 -1.26627615232962
4.56767380908928 -1.25757248168724
4.56827450264651 -1.24889522945624
4.56887519620375 -1.26424673685569
4.5694758897609 -1.26461539398802
4.57007658331814 -1.25600658950828
4.57067727687538 -1.25042029316332
4.57127797043262 -1.24784929993781
4.57187866398977 -1.25129570374804
4.57247935754701 -1.25475291509469
4.57308005110425 -1.252220348673
4.57368074466149 -1.24669889754994
4.57428143821864 -1.25018853151427
4.57488213177588 -1.25068567826623
4.57548282533312 -1.26619689707039
4.57608351889036 -1.25170639019662
4.5766842124476 -1.25523325012388
4.57728490600475 -1.2497550291533
4.57788559956199 -1.25628998718139
4.57848629311923 -1.25382706933706
4.57908698667646 -1.26337492880789
4.57968768023362 -1.23991176361557
4.58028837379085 -1.23745364911163
4.58088906734809 -1.23198023146818
4.58148976090533 -1.24150407422822
4.58209045446248 -1.2360066398369
4.58269114801972 -1.23049599622567
4.58329184157696 -1.2309703270644
4.5838925351342 -1.2464347132795
4.58449322869135 -1.24688142485425
4.58509392224859 -1.24132154691293
4.58569461580583 -1.23574966058924
4.58629530936307 -1.23917685101252
4.58689600292031 -1.25460521208391
4.58749669647746 -1.25802639830931
4.5880973900347 -1.25244250362678
4.58869808359194 -1.2618726810317
4.58929877714918 -1.24129632931794
4.58989947070633 -1.25974839938031
4.59050016426357 -1.25119123088159
4.5911008578208 -1.2546352330243
4.59170155137804 -1.24906935089877
4.5923022449352 -1.26151363060423
4.59290293849243 -1.25595615434844
4.59350363204967 -1.25040228059868
4.59410432560691 -1.2478480990901
4.59470501916415 -1.24829240899018
4.5953057127213 -1.25173400946138
4.59590640627854 -1.25518161411877
4.59650709983578 -1.25563192820686
4.59710779339302 -1.256082242295
4.59770848695017 -1.25953344946361
4.59830918050741 -1.25098588765596
4.59890987406465 -1.24844491535942
4.59951056762189 -1.25490301980485
4.60011126117904 -1.24934314186114
4.60071195473628 -1.25278474233451
4.60131264829352 -1.24421916794847
4.60191334185075 -1.25064965313666
4.60251403540791 -1.24506455759741
4.60311472896515 -1.24547404320865
4.60371542252238 -1.24887961855844
4.60431611607962 -1.24328251464025
4.60491680963686 -1.25269588035556
4.60551750319401 -1.24710838314145
4.60611819675125 -1.25352565911678
4.60671889030849 -1.25394595226657
4.60731958386573 -1.2423650747331
4.60792027742288 -1.24279017123331
4.60852097098012 -1.24621495998816
4.60912166453736 -1.23763377469437
4.6097223580946 -1.24105135842732
4.61032305165175 -1.24146324571452
4.61092374520899 -1.23887183823109
4.61152443876623 -1.25128729789021
4.61212513232347 -1.25170158685261
4.6127258258807 -1.25512397392923
4.61332651943786 -1.25255057901614
4.6139272129951 -1.25898706839316
4.61452790655233 -1.25641967766962
4.61512860010957 -1.25985647479544
4.61572929366673 -1.24528311003157
4.61632998722396 -1.26072107784744
4.6169306807812 -1.25513958482186
4.61753137433844 -1.27055954004903
4.6181320678956 -1.24695107341954
4.61873276145283 -1.23533056821313
4.61933345501007 -1.24169020400917
4.61993414856731 -1.24803062639736
4.62053484212446 -1.27236319808316
4.6211355356817 -1.26067304435136
4.62173622923894 -1.2519729761484
4.62233692279618 -1.24926388658488
4.62293761635342 -1.24952927168866
4.62353830991057 -1.25277993899784
4.62413900346781 -1.2470075127852
4.62473969702505 -1.24421436458843
4.62534039058228 -1.24139840047614
4.62594108413944 -1.24156051354884
4.62654177769668 -1.24770159690372
4.62714247125391 -1.24481598421397
4.62774316481115 -1.23290007295178
4.62834385836831 -1.24195558911217
4.62894455192554 -1.2449829006382
4.62954524548278 -1.26299786589726
4.63014593904002 -1.24798139206149
4.63074663259726 -1.24495167886326
4.63134732615441 -1.26891679427933
4.63194801971165 -1.25986367984069
4.63254871326889 -1.25079855701125
4.63314940682613 -1.24472111805229
4.63375010038328 -1.23261667529152
4.63435079394052 -1.22648760029682
4.63495148749776 -1.22031889765553
4.635552181055 -1.22611053730071
4.63615287461215 -1.22585716057377
4.63675356816939 -1.22255845974773
4.63735426172663 -1.22822040893179
4.63795495528386 -1.22183915804361
4.63855564884102 -1.21841917262112
4.63915634239826 -1.22095894410481
4.63975703595549 -1.23547346790398
4.64035772951273 -1.23195141129623
4.64095842306997 -1.23741402142984
4.64155911662712 -1.22484125200924
4.64215981018436 -1.2332495167235
4.6427605037416 -1.23863287157403
4.64336119729884 -1.24399821385427
4.64396189085599 -1.24335216324126
4.64456258441323 -1.24268089503931
4.64516327797047 -1.24800540883546
4.64576397152771 -1.25332031592434
4.64636466508486 -1.26764630811571
4.6469653586421 -1.26096364705073
4.64756605219934 -1.25729028492744
4.64816674575658 -1.26262200372887
4.64876743931373 -1.2589630516581
4.64936813287097 -1.25832300523297
4.64996882642821 -1.25469527493738
4.65056951998544 -1.25408044610123
4.65117021354268 -1.26247430069915
4.65177090709984 -1.25286880099249
4.65237160065707 -1.27029415492319
4.65297229421431 -1.24872110802707
4.65357298777155 -1.26018070093917
4.6541736813287 -1.2656577210765
4.65477437488594 -1.25915518565372
4.65537506844318 -1.25267786781321
4.65597576200042 -1.25222395121143
4.65657645555757 -1.25178684633565
4.65717714911481 -1.25437104878064
4.65777784267205 -1.2749882289352
4.65837853622929 -1.25361692278608
4.65897922978653 -1.25928127358771
4.65957992334368 -1.25296126547223
4.66018061690092 -1.26166493615312
4.66078131045816 -1.25838905127222
4.66138200401539 -1.24312880745912
4.66198269757255 -1.26089519926974
4.66258339112979 -1.25466165146262
4.66318408468702 -1.26346739333191
4.66378477824426 -1.2512945029227
4.66438547180142 -1.27217226482992
4.66498616535865 -1.27208220201184
4.66558685891589 -1.27204137353414
4.66618755247313 -1.27205098023438
4.66678824603028 -1.27210982127498
4.66738893958752 -1.2692134010729
4.66798963314476 -1.2723655996767
4.668590326702 -1.27256493871296
4.66919102025924 -1.26080873896067
4.66979171381639 -1.26410383724039
4.67039240737363 -1.25242569191007
4.67099310093087 -1.27079730582586
4.67159379448811 -1.26219570635294
4.67219448804526 -1.25364214036781
4.6727951816025 -1.25112638566392
4.67339587515974 -1.2396319684485
4.67399656871697 -1.27918875872858
4.67459726227413 -1.24074394403832
4.67519795583137 -1.25335273851874
4.6757986493886 -1.24497569563658
4.67639934294584 -1.2576301219381
4.67700003650308 -1.24929030502578
4.67760073006023 -1.24997718411623
4.67820142361747 -1.2446766870817
4.67880211717471 -1.24839207852518
4.67940281073195 -1.24912098693081
4.6800035042891 -1.24685980978585
4.68060419784634 -1.24461424352772
4.68120489140358 -1.24838607433902
4.68180558496082 -1.24316002922762
4.68240627851797 -1.24093847971773
4.68300697207521 -1.24771840865011
4.68360766563245 -1.23949867546542
4.68420835918969 -1.24028162156223
4.68480905274684 -1.24105616179608
4.68540974630408 -1.24783128738172
4.68601043986132 -1.25461001547339
4.68661113341855 -1.24338338501059
4.68721182697579 -1.25016931813449
4.68781252053295 -1.25396036234915
4.68841321409018 -1.2637483893878
4.68901390764742 -1.25553826291924
4.68961460120466 -1.25333112346251
4.69021529476181 -1.24811588588318
4.69081598831905 -1.25789670791164
4.69141668187629 -1.25566555170354
4.69201737543353 -1.26844366429635
4.69261806899068 -1.23619156875424
4.69321876254792 -1.24294507928083
4.69381945610516 -1.25268147033432
4.6944201496624 -1.2534055753907
4.69502084321964 -1.25410686453327
4.69562153677679 -1.24577665427761
4.69622223033403 -1.24942599966765
4.69682292389127 -1.25905191365972
4.6974236174485 -1.25364934541622
4.69802431100566 -1.25423055080185
4.6986250045629 -1.24878595323672
4.69922569812013 -1.25231881738254
4.69982639167737 -1.25282437000126
4.70042708523452 -1.25330230335585
4.70102777879176 -1.24174664335895
4.701628472349 -1.23014535150747
4.70222916590624 -1.23951068378698
4.70282985946339 -1.24283460220199
4.70343055302063 -1.24312760657042
4.70403124657787 -1.22839092779672
4.70463194013511 -1.23762416794819
4.70523263369235 -1.22882443016169
4.7058333272495 -1.2350051411868
4.70643402080674 -1.23516125007172
4.70703471436398 -1.22328496639562
4.70763540792122 -1.23539781507433
4.70823610147837 -1.23548067286714
4.70883679503561 -1.22954373187007
4.70943748859285 -1.23859204303489
4.71003818215008 -1.22660408147095
4.71063887570724 -1.2265992781207
4.71123956926447 -1.23557553903597
4.71184026282171 -1.24753588131562
4.71244095637895 -1.24147285238647
4.7130416499361 -1.23539541339968
4.71364234349334 -1.24131314098895
4.71424303705058 -1.24721765935816
4.71484373060782 -1.24110419525083
4.71544442416506 -1.24097690646783
4.71604511772221 -1.24383249822844
4.71664581127945 -1.23766619726444
4.71724650483669 -1.22847978977851
4.71784719839393 -1.24928670250345
4.71844789195108 -1.23405768034056
4.71904858550832 -1.24881957668653
4.71964927906556 -1.26056496900656
4.7202499726228 -1.26029718222723
4.72085066617995 -1.25401680171373
4.72145135973719 -1.25673069463209
4.72205205329442 -1.25643648942616
4.72265274685166 -1.25312938274566
4.7232534404089 -1.24981987438834
4.72385413396605 -1.24650075932876
4.72445482752329 -1.26718278486373
4.72505552108053 -1.27285914406014
4.72565621463777 -1.26353584115623
4.72625690819492 -1.26622811899156
4.72685760175216 -1.25991891838637
4.7274582953094 -1.25660941003408
4.72805898886664 -1.2562995939397
4.72865968242379 -1.26199276487221
4.72926037598103 -1.2706952347498
4.72986106953827 -1.27340432430612
4.73046176309551 -1.27913111867052
4.73106245665266 -1.28788162202077
4.7316631502099 -1.27865198447766
4.73226384376714 -1.2784574487902
4.73286453732437 -1.26627735332127
4.73346523088161 -1.25411406955152
4.73406592443877 -1.25396396485427
4.734666617996 -1.24481478337324
4.73526731155324 -1.23867009749539
4.73586800511048 -1.23552150136782
4.73646869866764 -1.23236690105071
4.73706939222487 -1.22619939924557
4.73767008578211 -1.23503155963647
4.73827077933935 -1.22584154964778
4.7388714728965 -1.23464729161206
4.73947216645374 -1.24345063188609
4.74007286001098 -1.2312405154041
4.74067355356822 -1.23403606528587
4.74127424712546 -1.23082502560288
4.74187494068261 -1.24261484893333
4.74247563423985 -1.24239749733215
4.74307632779709 -1.22116668895477
4.74367702135432 -1.24194838407887
4.74427771491148 -1.24472231887762
4.74487840846872 -1.25350284321765
4.74547910202595 -1.25028459852098
4.74607979558319 -1.24106696929841
4.74668048914035 -1.24685740808451
4.74728118269759 -1.2466484623464
4.74788187625482 -1.24344582853492
4.74848256981206 -1.25225036962653
4.74908326336922 -1.25205463310181
4.74968395692645 -1.25486699469635
4.75028465048369 -1.26969493701671
4.75088534404093 -1.25751964489167
4.75148603759817 -1.25135454479545
4.75208673115532 -1.2511912308852
4.75268742471256 -1.25703210483604
4.7532881182698 -1.26288018380561
4.75388881182704 -1.26273488245894
4.75448950538419 -1.25359290602878
4.75509019894143 -1.25045391661374
4.75569089249867 -1.25030621359196
4.7562915860559 -1.2591563864963
4.75689227961306 -1.25599698284591
4.7574929731703 -1.25583366893572
4.75809366672754 -1.25266826109582
4.75869436028477 -1.2494932465537
4.75929505384201 -1.2553149071035
4.75989574739916 -1.24912218774325
4.7604964409564 -1.24591595142262
4.76109713451364 -1.24869108705428
4.76169782807088 -1.25144941095828
4.76229852162803 -1.2571990212505
4.76289921518527 -1.24493366628765
4.76349990874251 -1.25067246904844
4.76410060229975 -1.25941576740402
4.7647012958569 -1.24415792521539
4.76530198941414 -1.26192431708612
4.76590268297138 -1.24968778223845
4.76650337652862 -1.25547581933303
4.76710407008577 -1.25527407862076
4.76770476364301 -1.25809724774875
4.76830545720025 -1.25793873718914
4.76890615075749 -1.24579226515282
4.76950684431472 -1.24565777134471
4.77010753787188 -1.24852777314314
4.77070823142911 -1.24841369357381
4.77130892498635 -1.25131611798509
4.77190961854359 -1.23622279052735
4.77251031210074 -1.24214291976855
4.77311100565798 -1.25107114712062
4.77371169921522 -1.23299974247628
4.77431239277246 -1.2389414867972
4.77491308632961 -1.24488443194897
4.77551377988685 -1.2508333812819
4.77611447344409 -1.24778925803733
4.77671516700133 -1.24776043793579
4.77731586055857 -1.24774362620998
4.77791655411572 -1.24473552809096
4.77851724767296 -1.2597483994065
4.7791179412302 -1.24476194651804
4.77971863478743 -1.23578328397822
4.78031932834459 -1.24481478337174
4.78092002190183 -1.25083698379669
4.78152071545906 -1.25686638924037
4.7821214090163 -1.25090182902615
4.78272210257346 -1.24794176441174
4.78332279613069 -1.25398317823451
4.78392348968793 -1.26002219037541
4.78452418324517 -1.24805704481953
4.78512487680232 -1.26011105235632
4.78572557035956 -1.26316838480791
4.7863262639168 -1.26023113611407
4.78692695747404 -1.27230916037543
4.78752765103128 -1.26038724499892
4.78812834458843 -1.27848987132984
4.78872903814567 -1.26658957104299
4.78932973170291 -1.26070186444332
4.78993042526015 -1.26982582828948
4.7905311188173 -1.27596090741921
4.79113181237454 -1.25809364524265
4.79173250593178 -1.25823534407627
4.79233319948901 -1.24936355610041
4.79293389304617 -1.25248573378752
4.79353458660341 -1.24959892026495
4.79413528016064 -1.23469172262266
4.79473597371788 -1.2497778450637
4.79533666727504 -1.24984028861777
4.79593736083227 -1.24388533509411
4.79653805438951 -1.25292764201579
4.79713874794675 -1.23794359077741
4.79773944150399 -1.24095168890208
4.79834013506114 -1.24994476148838
4.79894082861838 -1.25892702652143
4.79954152217562 -1.25290002275359
4.80014221573286 -1.2318553442715
4.80074290929001 -1.23780189194638
4.80134360284725 -1.24072833311621
4.80194429640449 -1.24363676172081
4.80254498996173 -1.23752930181893
4.80314568351888 -1.24341580760853
4.80374637707612 -1.24328251463853
4.80434707063336 -1.24015073024652
4.80494776419059 -1.23101235629979
4.80554845774783 -1.22786616185016
4.80614915130499 -1.23070614271985
4.80674984486222 -1.227523923143
4.80735053841946 -1.23033748558606
4.8079512319767 -1.23314624467715
4.80855192553385 -1.22094093154652
4.80915261909109 -1.23573525049123
4.80975331264833 -1.22951611268832
4.81035400620557 -1.24431523495816
4.81095469976272 -1.2321015159914
4.81155539331996 -1.23189497192943
4.8121560868772 -1.24969738895821
4.81275678043444 -1.25550463945125
4.81335747399159 -1.25532211214079
4.81395816754883 -1.24013872188235
4.81455886110607 -1.23996460043491
4.81515955466331 -1.24880156413194
4.81576024822054 -1.25464844226497
4.8163609417777 -1.25149864531786
4.81696163533494 -1.24835485255694
4.81756232889217 -1.25721703382799
4.81816302244941 -1.26008343310598
4.81876371600657 -1.2629546357326
4.8193644095638 -1.26283215030091
4.81996510312104 -1.25671628456302
4.82056579667828 -1.26861418318895
4.82116649023543 -1.27451629982684
4.82176718379267 -1.28044123237183
4.82236787734991 -1.2743782035071
4.82296857090715 -1.26834039222461
4.82356926446439 -1.27433137084258
4.82416995802154 -1.27434698173134
4.82477065157878 -1.28339769445553
4.82537134513602 -1.26546558709041
4.82597203869326 -1.26556285493388
4.82657273225041 -1.26868503260915
4.82717342580765 -1.26582583836234
4.82777411936489 -1.26599515646005
4.82837481292212 -1.2631839957144
4.82897550647928 -1.26339294145194
4.82957620003652 -1.27262257899422
4.83017689359375 -1.2788765410367
4.83077758715099 -1.26715276387938
4.83137828070814 -1.27046587472837
4.83197897426538 -1.27080331008595
4.83257966782262 -1.26516297603248
4.83318036137986 -1.27155503440565
4.8337810549371 -1.24194718327506
4.83438174849425 -1.24535996365752
4.83498244205149 -1.24577065010692
4.83558313560873 -1.24918823383801
4.83618382916597 -1.25861841128483
4.83678452272312 -1.22903697849692
4.83738521628036 -1.2264587802165
4.8379859098376 -1.23287485538808
4.83858660339484 -1.23327473429932
4.83918729695199 -1.2276680236508
4.83978799050923 -1.21904480899648
4.84038868406647 -1.23442033334214
4.8409893776237 -1.22276740548715
4.84159007118094 -1.22311204586989
4.84219076473809 -1.22344948122717
4.84279145829533 -1.23577367728402
4.84339215185257 -1.24208167706709
4.84399284540981 -1.23337440380264
4.84459353896696 -1.2306665150641
4.8451942325242 -1.21894634029144
4.84579492608144 -1.23422579763947
4.84639561963868 -1.24048816559806
4.84699631319583 -1.2437448371008
4.84759700675307 -1.24700270943946
4.84819770031031 -1.2442563939053
4.84879839386755 -1.2535160524367
4.8493990874247 -1.25376462581359
4.84999978098194 -1.25701769479705
4.85060047453918 -1.25727827654976
4.85120116809642 -1.25153587127564
4.85180186165365 -1.26980541408897
4.85240255521081 -1.255060329552
4.85300324876804 -1.25232121904704
4.85360394232528 -1.24657641209131
4.85420463588252 -1.26183665597157
4.85480532943968 -1.24707235800847
4.85540602299691 -1.2593100937204
4.85600671655415 -1.25053317189752
4.85660741011139 -1.24775563458717
4.85720810366854 -1.24796818283755
4.85780879722578 -1.25717140200374
4.85840949078302 -1.25134974144702
4.85901018434026 -1.25152386289513
4.85961087789741 -1.24568178809299
4.86021157145465 -1.25783786685688
4.86081226501189 -1.24896848053609
4.86141295856913 -1.25209305990511
4.86201365212637 -1.24920144302557
4.86261434568352 -1.24929630919403
4.86321503924076 -1.25238126092321
4.86381573279799 -1.26146199465218
4.86441642635523 -1.26454454469953
4.86501711991239 -1.26163131275047
4.86561781346963 -1.26172497808141
4.86621850702686 -1.25882375450641
4.8668192005841 -1.27993447899698
4.86741989414126 -1.26204199920144
4.86802058769849 -1.27117917228124
4.86862128125573 -1.25932210210021
4.86922197481297 -1.26249231329211
4.86982266837021 -1.25967274667213
4.87042336192736 -1.2538618936539
4.8710240554846 -1.24505014752676
4.87162474904184 -1.23623960222208
4.87222544259908 -1.25443949652756
4.87282613615623 -1.24862744266507
4.87342682971347 -1.24281058544557
4.87402752327071 -1.239985014626
4.87462821682794 -1.23715464045445
4.8752289103851 -1.23732395855256
4.87582960394234 -1.24048936640763
4.87643029749958 -1.23764097967245
4.87703099105681 -1.23478058455982
4.87763168461397 -1.23490547166762
4.87823237817121 -1.23200544891331
4.87883307172844 -1.25309575928253
4.87943376528568 -1.23514804085775
4.88003445884292 -1.22918107892453
4.88063515240007 -1.2381909632818
4.88123584595731 -1.2351612500711
4.88183653951455 -1.23209911424423
4.88243723307179 -1.23500394034893
4.88303792662894 -1.23788234802529
4.88363862018618 -1.23473495273229
4.88423931374342 -1.24957370267488
4.88484000730066 -1.24338578664476
4.88544070085781 -1.24318644760742
4.88604139441505 -1.2369649081185
4.88664208797229 -1.24573582578335
4.88724278152953 -1.25749802982966
4.88784347508676 -1.2722647294506
4.88844416864392 -1.24801381466574
4.88904486220116 -1.25677992896011
4.88964555575839 -1.24152448840439
4.89024624931563 -1.25027379098281
4.89084694287278 -1.25300929897771
4.89144763643002 -1.24974061909975
4.89204832998726 -1.25247012290679
4.8926490235445 -1.24919063549068
4.89324971710165 -1.23989855432863
4.89385041065889 -1.25160551985325
4.89445110421613 -1.24829481066023
4.89505179777337 -1.25097628096433
4.89565249133052 -1.24163496546682
4.89625318488776 -1.25629238890216
4.896853878445 -1.25593453930507
4.89745457200224 -1.25556348049471
4.89805526555948 -1.24317684091658
4.89865595911663 -1.2277688939639
4.89925665267387 -1.24535636111655
4.89985734623111 -1.25692282862499
4.90045803978834 -1.2534680189283
4.9010587333455 -1.24700391026976
4.90165942690273 -1.25253977148388
4.90226012045997 -1.25506993624891
4.90286081401721 -1.25459200289471
4.90346150757436 -1.25110957393401
4.9040622011316 -1.23862206399994
4.90466289468884 -1.22913184463355
4.90526358824608 -1.24965415879526
4.90586428180332 -1.24917502460356
4.90646497536047 -1.24269650589436
4.90706566891771 -1.2452302731756
4.90766636247495 -1.25677872810733
4.90826705603219 -1.26234220856908
4.90886774958934 -1.25592493259297
4.90946844314658 -1.26152683985706
4.91006913670382 -1.26115097769675
4.91066983026105 -1.27281231132013
4.91127052381821 -1.27549858495474
4.91187121737545 -1.26320801244986
4.91247191093268 -1.25695284954943
4.91307260448992 -1.25372379732179
4.91367329804708 -1.2655304323049
4.91427399160431 -1.24434645672268
4.91487468516155 -1.2561903176907
4.91547537871879 -1.25004563184033
4.91607607227603 -1.24691865080309
4.91667676583318 -1.2498138701889
4.91727745939042 -1.24071512390171
4.91787815294766 -1.24362355250418
4.9184788465049 -1.24052298989023
4.91907954006205 -1.25544219588335
4.91968023361929 -1.24935755191168
4.92028092717653 -1.24929270668285
4.92088162073377 -1.24022758384772
4.92148231429092 -1.24617293067122
4.92208300784816 -1.25212908502616
4.9226837014054 -1.25509395298787
4.92328439496263 -1.25206544063502
4.92388508851987 -1.24605044523923
4.92448578207703 -1.24905013749392
4.92508647563426 -1.26406901298042
4.9256871691915 -1.25509275215084
4.92628786274874 -1.25514198649142
4.92688855630589 -1.25520322920772
4.92748924986313 -1.25827977506198
4.92808994342037 -1.25536414144261
4.92869063697761 -1.25846950739861
4.92929133053476 -1.26459978318814
4.929892024092 -1.27675826355328
4.93049271764924 -1.26793090660274
4.93109341120648 -1.26812664312704
4.93169410476363 -1.27735507982676
4.93229479832087 -1.27160066621082
4.93289549187811 -1.26886876074651
4.93349618543535 -1.2601530816749
4.93409687899258 -1.2544527057295
4.93469757254974 -1.24876433815311
4.93529826610698 -1.23708018856187
4.93589895966421 -1.25540617076146
4.93649965322145 -1.24371721783335
4.93710034677861 -1.24703393121022
4.93770104033584 -1.24433925169553
4.93830173389308 -1.23862326484161
4.93890242745032 -1.2479045384498
4.93950312100747 -1.23916364174894
4.94010381456471 -1.2394170184766
4.94070450812195 -1.2486514594195
4.94130520167919 -1.25186850327628
4.94190589523634 -1.23706217598981
4.94250658879358 -1.24024919891402
4.94310728235082 -1.22840894041161
4.94370797590806 -1.23755211771919
4.9443086694653 -1.24967217135571
4.94490936302245 -1.23177008478872
4.94551005657969 -1.24086162607564
4.94611075013693 -1.23492948845201
4.94671144369416 -1.24098771402055
4.94731213725132 -1.25003602513971
4.94791283080856 -1.25007445194192
4.94851352436579 -1.23810690467693
4.94911421792303 -1.25014530135847
4.94971491148019 -1.24116303630556
4.95031560503742 -1.25618431350893
4.95091629859466 -1.250193334861
4.9515169921519 -1.2381993691694
4.95211768570914 -1.24721285600398
4.95271837926629 -1.25622274031074
4.95331907282353 -1.24722846689219
4.95391976638077 -1.24123148404634
4.95452045993801 -1.24423477882022
4.95512115349516 -1.24423357798254
4.9557218470524 -1.24122307818302
4.95632254060964 -1.24420956123091
4.95692323416688 -1.24118945473082
4.95752392772403 -1.25016931810839
4.95812462128127 -1.24413871181393
4.95872531483851 -1.25011047706723
4.95932600839574 -1.24107177264849
4.9599267019529 -1.24102373914556
4.96052739551014 -1.25596816274441
4.96112808906737 -1.2378895530745
4.96172878262461 -1.24681657960403
4.96232947618185 -1.24972740988166
4.962930169739 -1.24362235165786
4.96353086329624 -1.24651036602333
4.96413155685348 -1.24939237619927
4.96473225041072 -1.2552740786281
4.96533294396787 -1.2581608921493
4.96593363752511 -1.25205223142288
4.96653433108235 -1.26095043782558
4.96713502463959 -1.26986785761434
4.96773571819674 -1.2818089863789
4.96833641175398 -1.24874752642367
4.96893710531122 -1.26372437261185
4.96953779886846 -1.24569139479994
4.97013849242569 -1.27869881708297
4.97073918598285 -1.25469887743173
4.97133987954009 -1.2517195994159
4.97194057309732 -1.25475051344736
4.97254126665456 -1.26079552977923
4.97314196021172 -1.27586243875174
4.97374265376895 -1.26694982232348
4.97434334732619 -1.25205223142352
4.97494404088343 -1.26417708837681
4.97554473444058 -1.25831099684661
4.97614542799782 -1.26146079379438
4.97674612155506 -1.25561511649957
4.9773468151123 -1.26178742161411
4.97794750866945 -1.24395378282911
4.97854820222669 -1.2561374808436
4.97914889578393 -1.2533227175752
4.97974958934117 -1.25951303525669
4.98035028289841 -1.25070248999188
4.98095097645556 -1.25089702567863
4.9815516700128 -1.24209008291144
4.98215236357004 -1.24528911420977
4.98275305712727 -1.23047197936002
4.98335375068443 -1.24865746360411
4.98395444424167 -1.2458270894422
4.9845551377989 -1.2399946213405
4.98515583135614 -1.23715343963539
4.9857565249133 -1.24029723240869
4.98635721847053 -1.23443114084823
4.98695791202777 -1.24356591228777
4.98755860558501 -1.2376890131925
4.98815929914225 -1.24380607980211
4.9887599926994 -1.2379075656305
4.98936068625664 -1.25301049980559
4.98996137981388 -1.24709877643074
4.99056207337112 -1.24118585221161
4.99116276692827 -1.23826061187633
4.99176346048551 -1.24433324749572
4.99236415404275 -1.25039987892051
4.99296484759999 -1.25045871996141
4.99356554115714 -1.24751546706757
4.99416623471438 -1.25057520120564
4.99476692827162 -1.24461904683723
4.99536762182885 -1.25366375544364
4.99596831538601 -1.25969676340633
4.99656900894325 -1.23270913975524
4.99716970250048 -1.24172022492975
4.99777039605772 -1.25070849417527
4.99837108961496 -1.25067006737281
4.99897178317211 -1.25062323470736
4.99957247672935 -1.2445566032823
5.00017317028659 -1.24147405322675
5.00077386384383 -1.2503662554666
5.00137455740098 -1.2412254798492
5.00197525095822 -1.24706995632663
5.00257594451546 -1.24688983069082
5.0031766380727 -1.23467731254783
5.00377733162985 -1.25244970865705
5.00437802518709 -1.24919904134662
5.00497871874433 -1.24594116900907
5.00557941230157 -1.25468927073034
5.0061801058588 -1.26343497076137
5.00678079941596 -1.24816872271004
5.0073814929732 -1.24791294430726
5.00798218653043 -1.24765476422935
5.00858288008767 -1.24439929356698
5.00918357364483 -1.2591527839836
5.00978426720206 -1.25290002274853
5.0103849607593 -1.24665566736978
5.01098565431654 -1.23741041888378
5.01158634787369 -1.24917382376154
5.01218704143093 -1.24893005373453
5.01278773498817 -1.25169198015163
5.01338842854541 -1.24847013294472
5.01398912210256 -1.24525068741129
5.0145898156598 -1.25704651488341
5.01519050921704 -1.27186845299981
5.01579120277428 -1.24169620819407
5.01639189633152 -1.2415521076857
5.01699258988867 -1.24141040885248
5.01759328344591 -1.25327228239789
5.01819397700315 -1.25314259194042
5.01879467056038 -1.25002041425383
5.01939536411754 -1.255917727568
5.01999605767478 -1.24681057542316
5.02059675123201 -1.25271749544127
5.02119744478925 -1.24962533869401
5.0217981383464 -1.24653678445781
5.02239883190364 -1.24944881557167
5.02299952546088 -1.2463554579852
5.02360021901812 -1.24025640394958
5.02420091257527 -1.26417228502488
5.02480160613251 -1.2460660561315
5.02540229968975 -1.26098286044142
5.02600299324699 -1.24889162694057
5.02660368680423 -1.25781024758229
5.02720438036138 -1.25772979146538
5.02780507391862 -1.25765894204906
5.02840576747586 -1.26059378907014
5.0290064610331 -1.26353464027739
5.02960715459025 -1.27549258077499
5.03020784814749 -1.27546015816094
5.03080854170473 -1.2844496281741
5.03140923526196 -1.28145353845102
5.03200992881912 -1.27847786296495
5.03261062237635 -1.28152558870584
5.03321131593359 -1.27258415219109
5.03381200949083 -1.24864905775548
5.03441270304807 -1.25472889838046
5.03501339660522 -1.22478241095426
5.03561409016246 -1.24884719595546
5.0362147837197 -1.24587992631389
5.03681547727694 -1.23388596062269
5.03741617083409 -1.23387635392242
5.03801686439133 -1.23384152963318
5.03861755794857 -1.23678478253062
5.03921825150581 -1.23970521951258
5.03981894506296 -1.22158698216296
5.0404196386202 -1.23645575303724
5.04102033217744 -1.23629964415333
5.04162102573467 -1.25114199655905
5.04222171929183 -1.24196519583013
5.04282241284907 -1.22076681010361
5.0434231064063 -1.24157012026987
5.04402379996354 -1.23234408518536
5.04462449352078 -1.21409735819534
5.04522518707793 -1.2138307722547
5.04582588063517 -1.22553293445677
5.04642657419241 -1.24322247277374
5.04702726774965 -1.25190212674354
5.0476279613068 -1.22756475164082
5.04822865486404 -1.2392308886821
5.04882934842128 -1.22986915895175
5.04943004197852 -1.24450977065353
5.05003073553567 -1.23813092146684
5.05063142909291 -1.24675533691334
5.05123212265015 -1.25237885925763
5.05183281620739 -1.25800478327034
5.05243350976462 -1.25163193828829
5.05303420332178 -1.25126688366661
5.05363489687902 -1.24790573930644
5.05423559043625 -1.25955746624312
5.05483628399349 -1.24719724513939
5.05543697755065 -1.24084241271083
5.05603767110788 -1.24949084489868
5.05663836466512 -1.26414466574661
5.05723905822236 -1.24878595324433
5.05783975177951 -1.25444790238417
5.05844044533675 -1.25411286870176
5.05904113889399 -1.24778205303468
5.05964183245123 -1.25946500174147
5.06024252600838 -1.26815065985876
5.06084321956562 -1.25883576285404
5.06144391312286 -1.26754183521005
5.0620446066801 -1.25824374993133
5.06264530023734 -1.263960937586
5.06324599379449 -1.26368114243185
5.06384668735173 -1.25441547976252
5.06444738090897 -1.25717620533028
5.0650480744662 -1.26295463570105
5.06564876802336 -1.26877029202983
5.0662494615806 -1.27161507621912
5.06685015513783 -1.27149259078667
5.06745084869507 -1.27441062606601
5.06805154225223 -1.27136290032842
5.06865223580946 -1.27735988312009
5.0692529293667 -1.27139051959173
5.06985362292394 -1.27146136900791
5.07045431648118 -1.25356168424638
5.07105501003833 -1.25669466946073
5.07165570359557 -1.25084178715318
5.07225639715281 -1.26001138282122
5.07285709071005 -1.2511888292101
5.0734577842672 -1.24839087767365
5.07405847782444 -1.24860582759833
5.07465917138168 -1.24582829029892
5.07525986493892 -1.24907775676277
5.07586055849607 -1.24634344961603
5.07646125205331 -1.24963134288223
5.07706194561055 -1.24392136023573
5.07766263916778 -1.253217043864
5.07826333272494 -1.25652174885286
5.07886402628218 -1.24482799260077
5.07946471983941 -1.24515101790703
5.08006541339665 -1.24847373546451
5.08066610695389 -1.23979768401212
5.08126680051104 -1.25213388837744
5.08186749406828 -1.24946442645961
5.08246818762552 -1.24979585762888
5.08306888118276 -1.24712639570937
5.08366957473991 -1.25646410865266
5.08427026829715 -1.25079855699968
5.08487096185439 -1.25413448376876
5.08547165541163 -1.24846893211243
5.08607234896878 -1.25781625175628
5.08667304252602 -1.26116298606015
5.08727373608326 -1.23749327670029
5.0878744296405 -1.24683339133886
5.08847512319765 -1.2411570321343
5.08907581675489 -1.24447254467139
5.08967651031213 -1.24777604883109
5.09027720386936 -1.24806424984782
5.0908778974266 -1.23032907972298
5.09147859098376 -1.25159471230649
5.09207928454099 -1.2458330936378
5.09267997809823 -1.24906214586815
5.09328067165547 -1.22525914347084
5.09388136521262 -1.23744284151171
5.09448205876986 -1.24360073658834
5.0950827523271 -1.23173405967909
5.09568344588434 -1.23484903234859
5.09628413944149 -1.23492948846558
5.09688483299873 -1.2379832184173
5.09748552655597 -1.24401502554902
5.09808622011321 -1.23801083768102
5.09868691367045 -1.23798321841673
5.0992876072276 -1.2379255782132
5.09988830078484 -1.24084721603058
5.10048899434208 -1.24974302076815
5.10108968789931 -1.24961693282316
5.10169038145647 -1.24347104612866
5.10229107501371 -1.24931312091768
5.10289176857094 -1.2521386917228
5.10349246212818 -1.24895527132157
5.10409315568534 -1.26077631636257
5.10469384924257 -1.2395827340683
5.10529454279981 -1.25140618080458
5.10589523635705 -1.23921767944677
5.1064959299142 -1.25104352785821
5.10709662347144 -1.26287297875552
5.10769731702868 -1.25970396841187
5.10829801058592 -1.25654336392954
5.10889870414316 -1.25038787054462
5.10949939770031 -1.26225454740666
5.11010009125755 -1.24411589590869
5.11070078481479 -1.2469882993808
5.11130147837203 -1.24686461311107
5.11190217192918 -1.24974662328209
5.11250286548642 -1.24963134287538
5.11310355904366 -1.24951726330624
5.11370425260089 -1.24940798708739
5.11430494615805 -1.25530890290744
5.11490563971529 -1.24921225056359
5.11550633327252 -1.24912579025863
5.11610702682976 -1.25505072283014
5.116707720387 -1.24896968137474
5.11730841394415 -1.25489701562141
5.11790910750139 -1.24883158505445
5.11850980105863 -1.2577826283004
5.11911049461587 -1.263743585989
5.11971118817302 -1.26071027029269
5.12031188173026 -1.24567938643077
5.1209125752875 -1.25766134370644
5.12151326884474 -1.24563615627858
5.12211396240189 -1.26062380998829
5.12271465595913 -1.25460641293088
5.12331534951637 -1.26960367331598
5.12391604307361 -1.26060699826285
5.12451673663076 -1.24561574204081
5.125117430188 -1.25763372444365
5.12571812374524 -1.26666522379179
5.12631881730247 -1.25470368077536
5.12691951085971 -1.24876073564068
5.12752020441687 -1.26684414859055
5.1281208979741 -1.25792552797452
5.12872159153134 -1.25802399665556
5.12932228508858 -1.24612970052297
5.12992297864573 -1.27026653565755
5.13052367220297 -1.27040583281599
5.13112436576021 -1.26756465113438
5.13172505931745 -1.27375616962652
5.1323257528746 -1.26196274388336
5.13292644643184 -1.25319182627843
5.13352713998908 -1.25343559630549
5.13412783354632 -1.24168299899279
5.13472852710356 -1.23893428178737
5.13532922066071 -1.23318587231901
5.13592991421795 -1.23042874924554
5.13653060777519 -1.23667190379685
5.13713130133242 -1.24591354976011
5.13773199488958 -1.24013752103429
5.13833268844682 -1.23435068476361
5.13893338200405 -1.22855424178563
5.13953407556129 -1.23775505928655
5.14013476911845 -1.24694026588392
5.14073546267568 -1.2381165113956
5.14133615623292 -1.23228764580652
5.14193684979016 -1.23846235261621
5.14253754334731 -1.24763675167544
5.14313823690455 -1.24179827939586
5.14373893046179 -1.22995081588139
5.14433962401903 -1.23610630929328
5.14494031757627 -1.23324471335103
5.14554101113342 -1.23638130109712
5.14614170469066 -1.25152026038259
5.1467423982479 -1.24264366904613
5.14734309180514 -1.23976886389395
5.14794378536229 -1.24289104158584
5.14854447891953 -1.2520198088123
5.14914517247677 -1.26115578104913
5.149745866034 -1.25528608700618
5.15034655959116 -1.26742775567202
5.1509472531484 -1.27057875345059
5.15154794670563 -1.26473908035697
5.15214864026287 -1.26191831290732
5.15274933382011 -1.27110832281977
5.15335002737726 -1.26830436709946
5.1539507209345 -1.27151180424387
5.15455141449174 -1.28373512983098
5.15515210804898 -1.25696245625635
5.15575280160613 -1.25720742712092
5.15635349516337 -1.25144580845262
5.15695418872061 -1.24868748454826
5.15755488227785 -1.26093963029078
5.158155575835 -1.26418789591765
5.15875626939224 -1.25243770028682
5.15935696294948 -1.25269588036477
5.15995765650672 -1.26496483782664
5.16055835006387 -1.2502197532899
5.16115904362111 -1.23246536974432
5.16175973717835 -1.24771120359899
5.16236043073558 -1.23592618363837
5.16296112429282 -1.24514381286543
5.16356181784997 -1.23934256654062
5.16416251140721 -1.23953349971462
5.16476320496445 -1.24271932180128
5.16536389852169 -1.25190813091649
5.16596459207884 -1.2460936753851
5.16656528563608 -1.24028162152214
5.16716597919332 -1.25547942185714
5.16776667275056 -1.25566795335598
5.16836736630771 -1.24385411330706
5.16896805986495 -1.2470459395799
5.16956875342219 -1.25924164597009
5.17016944697943 -1.24742780592789
5.17077014053658 -1.25362532864485
5.17137083409382 -1.23581330489584
5.17197152765106 -1.23900993452402
5.17257222120829 -1.25721343131152
5.17317291476553 -1.25140618080891
5.17377360832269 -1.23960314828473
5.17437430187992 -1.24881717499908
5.17497499543716 -1.23702014665606
5.1755756889944 -1.24323087859977
5.17617638255155 -1.24944040969918
5.17677707610879 -1.24663885563734
5.17737776966603 -1.24683459216163
5.17797846322327 -1.2350183504107
5.17857915678042 -1.23219518126411
5.17917985033766 -1.25037105881762
5.1797805438949 -1.25652895389461
5.18038123745214 -1.2536817680083
5.18098193100938 -1.24782408232089
5.18158262456653 -1.24495648219085
5.18218331812377 -1.26009183897207
5.18278401168101 -1.25421253821511
5.18338470523824 -1.25131972049944
5.1839853987954 -1.26042206930443
5.18458609235264 -1.24549926077349
5.18518678590987 -1.26057697735133
5.18578747946711 -1.25463283136554
5.18638817302427 -1.24567818557193
5.1869888665815 -1.24871630463725
5.18758956013874 -1.24874512473902
5.18819025369598 -1.23975445380813
5.18879094725313 -1.24574903498881
5.18939164081037 -1.25172560359918
5.18999233436761 -1.24568779227261
5.19059302792485 -1.24563735709456
5.19119372148209 -1.2515791014153
5.19179441503924 -1.24851576476266
5.19239510859648 -1.23644374460881
5.19299580215372 -1.25438425798809
5.19359649571096 -1.2513125154741
5.19419718926811 -1.25124286689485
5.19479788282535 -1.24517263295381
5.19539857638259 -1.24810147579995
5.19599926993982 -1.25102431445654
5.19659996349698 -1.25094866168944
5.19720065705422 -1.25688079930287
5.19780135061145 -1.25080456118068
5.19840204416869 -1.25973999356308
5.19900273772593 -1.26568053702946
5.19960343128308 -1.25662382006228
5.20020412484032 -1.24456260746673
5.20080481839756 -1.24449656140022
5.2014055119548 -1.24741940005851
5.20200620551195 -1.2413323543881
5.20260689906919 -1.24423838132206
5.20320759262643 -1.23211352430829
5.20380828618367 -1.23497512025707
5.20440897974082 -1.24382889570967
5.20500967329806 -1.2436751885003
5.2056103668553 -1.24352868631639
5.20621106041254 -1.24938637200701
5.20681175396969 -1.25224196375785
5.20741244752693 -1.25210626911212
5.20801314108417 -1.24897568555709
5.2086138346414 -1.23985292249825
5.20921452819864 -1.25175322286584
5.2098152217558 -1.24264126735023
5.21041591531303 -1.24853737984328
5.21101660887027 -1.2424287191
5.21161730242751 -1.23632005835
5.21221799598466 -1.24520865808729
5.2128186895419 -1.26309993708588
5.21341938309914 -1.25398798159042
5.21402007665638 -1.25689160684092
5.21462077021353 -1.24479196744985
5.21522146377077 -1.26871985691396
5.21582215732801 -1.25964032404304
5.21642285088525 -1.26558447001889
5.21702354444249 -1.2535364666636
5.21762423799964 -1.25650733881821
5.21822493155688 -1.26549320636369
5.21882562511412 -1.27149859504906
5.21942631867135 -1.2535088473999
5.22002701222851 -1.25654096227073
5.22062770578575 -1.25957547881503
5.22122839934298 -1.25661301252536
5.22182909290022 -1.24465146945521
5.22242978645738 -1.24769559270682
5.22303048001461 -1.24773762202201
5.22363117357185 -1.25378023669231
5.22423186712909 -1.24481238169055
5.22483256068624 -1.25685438087836
5.22543325424348 -1.2508922223291
5.22603394780072 -1.23892467505767
5.22663464135796 -1.24495888387502
5.2272353349152 -1.25099309268565
5.22783602847235 -1.23601264393458
5.22843672202959 -1.25104232702639
5.22903741558683 -1.24505615171893
5.22963810914407 -1.25407324106144
5.23023880270122 -1.26910172326532
5.23083949625846 -1.26313716305432
5.2314401898157 -1.26319600409553
5.23204088337293 -1.27227433612406
5.23264157693009 -1.27837579180854
5.23324227048733 -1.26949559798983
5.23384296404456 -1.25763972865292
5.2344436576018 -1.2397964831373
5.23504435115896 -1.23095591689304
5.23564504471619 -1.24311319652138
5.23624573827343 -1.24926989076776
5.23684643183067 -1.23140503014557
5.23744712538791 -1.24054220327049
5.23804781894506 -1.23466170165593
5.2386485125023 -1.22876799082131
5.23924920605954 -1.24987751457978
5.23984989961678 -1.23796160331706
5.24045059317393 -1.2380456619471
5.24105128673117 -1.24111980614285
5.24165198028841 -1.26520260368053
5.24225267384565 -1.24426359891606
5.2428533674028 -1.23832545710123
5.24345406096004 -1.24437527681014
5.24405475451728 -1.24140320380956
5.24465544807451 -1.24441730612495
5.24525614163175 -1.24441370361212
5.24585683518891 -1.23838429814174
5.24645752874614 -1.2413371577426
5.24705822230338 -1.24426960310303
5.24765891586062 -1.2441819419601
5.24825960941777 -1.2440786699287
5.24886030297501 -1.24995676985797
5.24946099653225 -1.24380728063703
5.25006169008949 -1.26766432069757
5.25066238364664 -1.2615004214459
5.25126307720388 -1.24932873180699
5.25186377076112 -1.25815969132048
5.25246446431836 -1.26399456108037
5.25306515787551 -1.25482616621882
5.25366585143275 -1.26066463849479
5.25426654498999 -1.254493534211
5.25486723854723 -1.25132452385525
5.25546793210446 -1.26014827833831
5.25606862566162 -1.25696245625994
5.25666931921886 -1.24176825843756
5.25727001277609 -1.24757791062529
5.25787070633333 -1.25037586217266
5.25847139989049 -1.24717082668813
5.25907209344772 -1.24396218868919
5.25967278700496 -1.23473855526918
5.2602734805622 -1.24050257563588
5.26087417411935 -1.23423660516378
5.26147486767659 -1.24595798073966
5.26207556123383 -1.2396511817968
5.26267625479107 -1.23932935732731
5.26327694834831 -1.2389823152688
5.26387764190546 -1.23561276503177
5.2644783354627 -1.24123268488639
5.26507902901994 -1.25585528401574
5.26567972257718 -1.22846057642766
5.26628041613433 -1.25508794880678
5.26688110969157 -1.24569259563905
5.26748180324881 -1.23929573388164
5.26808249680604 -1.24489644032845
5.2686831903632 -1.24749505283718
5.26928388392044 -1.24409307999252
5.26988457747767 -1.24368719689308
5.27048527103491 -1.24628220688916
5.27108596459207 -1.24287422985669
5.2716866581493 -1.25747881640585
5.27228735170654 -1.25407324105525
5.27288804526378 -1.25067487072841
5.27348873882102 -1.25929088029655
5.27408943237817 -1.2559093216991
5.27469012593541 -1.26755024109069
5.27529081949265 -1.25819331475569
5.27589151304989 -1.26085557164579
5.27649220660704 -1.25152626456489
5.27709290016428 -1.26321761914123
5.27769359372152 -1.25391593132953
5.27829428727876 -1.26264121710667
5.27889498083591 -1.25937373808194
5.27949567439315 -1.2531185751817
5.28009636795039 -1.26188949278657
5.28069706150762 -1.25565954747869
5.28129775506486 -1.25544219587812
5.28189844862202 -1.24022638301311
5.28249914217925 -1.2460228259742
5.28309983573649 -1.25482016201569
5.28370052929373 -1.25461962214111
5.28430122285088 -1.24842209944094
5.28490191640812 -1.2692482253913
5.28550260996536 -1.2570681299432
5.2861033035226 -1.25990931162975
5.28670399707975 -1.250750523489
5.28730469063699 -1.25360971774248
5.28790538419423 -1.24746743357056
5.28850607775147 -1.23832185462299
5.28910677130862 -1.25618911683984
5.28970746486586 -1.25905191360274
5.2903081584231 -1.25292043697575
5.29090885198034 -1.25579764379126
5.29150954553757 -1.25568236338437
5.29211023909473 -1.24355990811303
5.29271093265197 -1.25244730697257
5.2933116262092 -1.24932993264112
5.29391231976644 -1.24621976333343
5.2945130133236 -1.24310839318655
5.29511370688083 -1.24300512115556
5.29571440043807 -1.24589673802719
5.29631509399531 -1.2487955599226
5.29691578755246 -1.26370275749826
5.2975164811097 -1.26061420327533
5.29811717466694 -1.25153947376998
5.29871786822418 -1.25447792330186
5.29931856178142 -1.25141939001318
5.29991925533857 -1.25137135651049
5.30051994889581 -1.25133292970837
5.30112064245305 -1.24529631924308
5.30172133601029 -1.24526029411613
5.30232202956744 -1.24821915789011
5.30292272312468 -1.25117441914972
5.30352341668191 -1.25112758648465
5.30412411023915 -1.24507416429341
5.30472480379631 -1.2540324125648
5.30532549735355 -1.25098708848946
5.30592619091078 -1.24795737530091
5.30652688446802 -1.25394475142287
5.30712757802517 -1.23593218786001
5.30772827158241 -1.23592978618519
5.30832896513965 -1.25094145666326
5.30892965869689 -1.2419519866106
5.30953035225413 -1.23296731989315
5.31013104581128 -1.24199641760162
5.31073173936852 -1.23902314377412
5.31133243292576 -1.24206366450666
5.311933126483 -1.23911080491799
5.31253382004015 -1.24217173988932
5.31313451359739 -1.24523747820927
5.31373520715463 -1.24230383202346
5.31433590071186 -1.24237708311598
5.31493659426902 -1.25746560718216
5.31553728782626 -1.23953349974705
5.3161379813835 -1.25462322465922
5.31673867494073 -1.24870789879253
5.31733936849789 -1.26081714483788
5.31794006205512 -1.26094083110847
5.31854075561236 -1.25808043602297
5.3191414491696 -1.26724763001214
5.31974214272684 -1.26742775564853
5.32034283628399 -1.27363128251358
5.32094352984123 -1.26785285215007
5.32154422339847 -1.27710290391643
5.32214491695571 -1.2743734001344
5.32274561051286 -1.27167271645235
5.3233463040701 -1.25698287049451
5.32394699762734 -1.27532566432979
5.32454769118458 -1.24565777137132
5.32514838474173 -1.26402698367338
5.32574907829897 -1.26139835023876
5.32634977185621 -1.25878772936604
5.32695046541345 -1.25618191184191
5.32755115897068 -1.25357969682884
5.32815185252784 -1.26298465667187
5.32875254608507 -1.2603932492003
5.32935323964231 -1.25480815366537
5.32995393319955 -1.25223115623962
5.3305546267567 -1.25866524394155
5.33115532031394 -1.27411762176639
5.33175601387118 -1.2685781580726
5.33235670742842 -1.26906209561418
5.33295740098557 -1.26955924236903
5.33355809454281 -1.26707350860538
5.33415878810005 -1.24959291609671
5.33475948165729 -1.24712519488489
5.33536017521444 -1.22363561106747
5.33596086877168 -1.22714445846767
5.33656156232892 -1.23363618640646
5.33716225588616 -1.23411051724735
5.3377629494434 -1.22856865182788
5.33836364300055 -1.22001148324017
5.33896433655779 -1.23244015217283
5.33956503011502 -1.22984754384151
5.34016572367226 -1.22724292713276
5.34076641722942 -1.21861490912307
5.34136711078665 -1.22196884848111
5.34196780434389 -1.23430505292043
5.34256849790113 -1.24663044979469
5.34316919145828 -1.24394057362645
5.34376988501552 -1.23823659514102
5.34437057857276 -1.24453138571078
5.34497127213 -1.2598228513674
5.34557196568724 -1.24509337769335
5.34617265924439 -1.24536836949678
5.34677335280163 -1.23662026775484
5.34737404635887 -1.23086225156855
5.34797473991611 -1.24909576932492
5.34857543347326 -1.24930351422427
5.3491761270305 -1.24950645577336
5.34977682058774 -1.24669049166002
5.35037751414497 -1.24685860891955
5.35097820770213 -1.25301650399943
5.35157890125937 -1.2441507201856
5.3521795948166 -1.25026778679144
5.35278028837384 -1.25936293057055
5.353380981931 -1.25643528856823
5.35398167548823 -1.26250912500812
5.35458236904547 -1.25356648760494
5.35518306260271 -1.25662502090355
5.35578375615995 -1.24465987531347
5.3563844497171 -1.26869704100969
5.35698514327434 -1.2506964858018
5.35758583683158 -1.25970036592555
5.35818653038882 -1.25368657136021
5.35878722394597 -1.25366495628362
5.35938791750321 -1.25062923889656
5.35998861106045 -1.24758031229452
5.36058930461769 -1.24152088588801
5.36118999817484 -1.25044911325982
5.36179069173208 -1.24735335399247
5.36239138528932 -1.2592500518336
5.36299207884655 -1.24111860530016
5.36359277240379 -1.24397900040615
5.36419346596095 -1.24681778043415
5.36479415951818 -1.2556511416277
5.36539485307542 -1.24347104611224
5.36599554663266 -1.24930351421367
5.36659624018981 -1.24012671346383
5.36719693374705 -1.25495585667229
5.36779762730429 -1.24577785509496
5.36839832086153 -1.25160792151792
5.36899901441868 -1.23943383018369
5.36959970797592 -1.24526869996368
5.37020040153316 -1.24810507831495
5.3708010950904 -1.25095106336514
5.37140178864755 -1.24780727059675
5.37200248220479 -1.24166858891405
5.37260317576203 -1.24753828298041
5.37320386931927 -1.25640887013387
5.3738045628765 -1.24127231251499
5.37440525643366 -1.2531533994746
5.3750059499909 -1.24402343140036
5.37560664354813 -1.24689223236619
5.37620733710537 -1.25876491344937
5.37680803066253 -1.23462327485709
5.37740872421976 -1.24349626370584
5.378009417777 -1.24936475693129
5.37861011133424 -1.23121769948946
5.37921080489139 -1.25208225235957
5.37981149844863 -1.24893245540502
5.38041219200587 -1.23377428269301
5.38101288556311 -1.24862384014873
5.38161357912035 -1.2574644063578
5.3822142726775 -1.26331128449011
5.38281496623474 -1.26016148754225
5.38341565979198 -1.2450033148638
5.38401635334922 -1.24184391120529
5.38461704690637 -1.25668266109768
5.38521774046361 -1.2595154369279
5.38581843402085 -1.26235301610673
5.38641912757808 -1.27720857766638
5.38701982113524 -1.25905551613732
5.38762051469248 -1.26192551793057
5.38822120824971 -1.25279074652608
5.38882190180695 -1.25566074832269
5.38942259536411 -1.25852954928005
5.39002328892134 -1.24338338497733
5.39062398247858 -1.26125064721428
5.39122467603582 -1.2461116879454
5.39182536959306 -1.25198138200167
5.39242606315021 -1.24884119174941
5.39302675670745 -1.25169438182178
5.39362745026469 -1.25755326833324
5.39422814382193 -1.25140858247952
5.39482883737908 -1.24526149494396
5.39542953093632 -1.24810988166778
5.39603022449356 -1.25395916148208
5.3966309180508 -1.2598108429648
5.39723161160795 -1.23865328577402
5.39783230516519 -1.25650253545762
5.39843299872243 -1.25033743536526
5.39903369227966 -1.24417713861649
5.39963438583682 -1.24101893579743
5.40023507939406 -1.23485143401316
5.40083577295129 -1.23767340231552
5.40143646650853 -1.24648154592045
5.40203716006577 -1.24027441650305
5.40263785362292 -1.24306156051251
5.40323854718016 -1.2368292135028
5.4038392407374 -1.2395851357371
5.40443993429464 -1.24533354520224
5.40504062785179 -1.24507536512442
5.40564132140903 -1.24782408232828
5.40624201496627 -1.23856682547669
5.40684270852351 -1.24731732887322
5.40744340208066 -1.25607863979281
5.4080440956379 -1.24084001100577
5.40864478919514 -1.24661724056931
5.40924548275238 -1.24340139755033
5.40984617630961 -1.24619454574442
5.41044686986677 -1.24899249728712
5.41104756342401 -1.25180605971661
5.41164825698124 -1.2456229470609
5.41224895053848 -1.24844731703021
5.41284964409564 -1.25727587484887
5.41345033765287 -1.2541044628268
5.41405103121011 -1.25394715310513
5.41465172476735 -1.25080095867039
5.4152524183245 -1.24765956758426
5.41585311188174 -1.25352325744298
5.41645380543898 -1.24738217410564
5.41705449899622 -1.24422877464214
5.41765519255337 -1.25308014837974
5.41825588611061 -1.25893062901847
5.41885657966785 -1.25878772934768
5.41945727322509 -1.27066881624051
5.42005796678233 -1.26154725407993
5.42065866033948 -1.23742843146899
5.42125935389672 -1.25533051798579
5.42186004745396 -1.26424193358176
5.42246074101119 -1.2641662808149
5.42306143456835 -1.25210026492297
5.42366212812559 -1.2580564192679
5.42426282168282 -1.2610176847119
5.42486351524006 -1.260992467123
5.42546420879722 -1.25498227509092
5.42606490235445 -1.25198378367905
5.42666559591169 -1.25499548430438
5.42726628946893 -1.27301885535541
5.42786698302617 -1.26105130816439
5.42846767658332 -1.23708859443759
5.42906837014056 -1.24915220868811
5.4296690636978 -1.25522124176803
5.43026975725504 -1.26430797964931
5.43087045081219 -1.27042024286503
5.43147114436943 -1.25854996351056
5.43207183792667 -1.27071084555734
5.43267253148391 -1.27389546678279
5.43327322504106 -1.26510533579675
5.4338739185983 -1.26534790498612
5.43447461215554 -1.24759952570876
5.43507530571277 -1.23886583404325
5.43567599926993 -1.24814230429093
5.43627669282717 -1.23641132204096
5.4368773863844 -1.2396848052668
5.43747807994164 -1.23395320752429
5.43807877349888 -1.23720867818822
5.43867946705603 -1.23745484989029
5.43928016061327 -1.23169082952997
5.43988085417051 -1.24092286880257
5.44048154772775 -1.23513363085658
5.4410822412849 -1.24133955943963
5.44168293484214 -1.24152809093822
5.44228362839938 -1.24471151134445
5.44288432195662 -1.24488203027946
5.44348501551377 -1.24503813916363
5.44408570907101 -1.24518344050966
5.44468640262825 -1.24532513934297
5.44528709618549 -1.25146262017438
5.44588778974272 -1.24859261837741
5.44648848329988 -1.26673727406323
5.44708917685712 -1.25187450746102
5.44768987041435 -1.25503030859808
5.44829056397159 -1.25218672522937
5.44889125752874 -1.23733476612336
5.44949195108598 -1.26749980592053
5.45009264464322 -1.26164572277254
5.45069333820046 -1.24980066097342
5.45129403175761 -1.24096729978445
5.45189472531485 -1.24413751097916
5.45249541887209 -1.25030261107817
5.45309611242933 -1.2444593354483
5.45369680598648 -1.25662982424267
5.45429749954372 -1.24779406138875
5.45489819310096 -1.24496008471577
5.4554988866582 -1.25412847958219
5.45609958021544 -1.2513005071005
5.45670027377259 -1.26348660677002
5.45730096732983 -1.24867067281666
5.45790166088707 -1.24885800347806
5.4585023544443 -1.23703335588442
5.45910304800146 -1.24622336584241
5.45970374155869 -1.24640589315356
5.46030443511593 -1.24058063008083
5.46090512867317 -1.2437544437903
5.46150582223032 -1.24992194556819
5.46210651578756 -1.24107417432375
5.4627072093448 -1.23521768946755
5.46330790290204 -1.24135396947873
5.46390859645919 -1.25048754006601
5.46450929001643 -1.24160734620728
5.46510998357367 -1.25073971595705
5.46571067713091 -1.24187153047409
5.46631137068815 -1.26002339122634
5.4669120642453 -1.23916604341734
5.46751275780254 -1.26934789495807
5.46811345135978 -1.26052654217071
5.46871414491702 -1.25172200109428
5.46931483847417 -1.26394172422306
5.46991553203141 -1.27018007539792
5.47051622558864 -1.26142837118981
5.47111691914588 -1.27070484141819
5.47171761270304 -1.26199276484998
5.47231830626027 -1.27430975580201
5.47291899981751 -1.27464478948529
5.47351969337475 -1.26900085291327
5.47412038693199 -1.25136535233835
5.47472108048914 -1.26675888917309
5.47532177404638 -1.26415667415894
5.47592246760362 -1.24955448927721
5.47652316116086 -1.2529636671496
5.47712385471801 -1.25036265296466
5.47772454827525 -1.25076613438963
5.47832524183249 -1.25117081665219
5.47892593538973 -1.257578485945
5.47952662894688 -1.25498948013752
5.48012732250412 -1.23438430817193
5.48072801606136 -1.2437844647258
5.48132870961859 -1.24416753191207
5.48192940317575 -1.24755149220055
5.48253009673299 -1.24192796983043
5.48313079029022 -1.23930173804812
5.48373148384746 -1.2396703951835
5.4843321774047 -1.24603003099018
5.48493287096185 -1.24938156866415
5.48553356451909 -1.22871155143428
5.48613425807633 -1.2470459395782
5.48673495163357 -1.23535338408433
5.48733564519072 -1.24765476422841
5.48793633874796 -1.25094265751088
5.4885370323052 -1.24221857251646
5.48913772586244 -1.25150104698294
5.48973841941959 -1.25177003459958
5.49033911297683 -1.24002704393428
5.49093980653407 -1.24327891209454
5.49154050009131 -1.25852954930828
5.49214119364854 -1.24375444377388
5.4927418872057 -1.24097330394268
5.49334258076294 -1.23517205759799
5.49394327432017 -1.24435966591113
5.49454396787741 -1.24152929173932
5.49514466143457 -1.2386809050022
5.4957453549918 -1.2388141979728
5.49634604854904 -1.2449324654335
5.49694674210628 -1.2360246522749
5.49754743566344 -1.25111557811627
5.49814812922067 -1.24817592772845
5.49874882277791 -1.24821915788092
5.49934951633515 -1.2452434823642
5.4999502098923 -1.25425456753867
5.50055090344954 -1.25424616167546
5.50115159700678 -1.24521586309939
5.50175229056402 -1.25116481245543
5.50235298412126 -1.24207687367083
5.50295367767841 -1.24495888385816
5.50355437123565 -1.25381145847302
5.50415506479289 -1.24462625185008
5.50475575835012 -1.24743020759348
5.50535645190728 -1.25621793697433
5.50595714546452 -1.25298768389714
5.50655783902175 -1.25275352057018
5.50715853257899 -1.24050257561098
5.50775922613615 -1.24024319469494
5.50835991969339 -1.24897328388226
5.50896061325062 -1.24868868537713
5.50956130680786 -1.24539478790509
5.5101620003651 -1.23909039062351
5.51076269392225 -1.25679313817305
5.51136338747949 -1.24147525405506
5.51196408103673 -1.24416392939126
5.51256477459397 -1.23483702392439
5.51316546815112 -1.24050257561968
5.51376616170836 -1.24316002917892
5.5143668552656 -1.2458114785486
5.51496754882284 -1.25146141934198
5.51556824237999 -1.24510298437958
5.51616893593723 -1.2417478441912
5.51676962949447 -1.24738817828737
5.5173703230517 -1.24702312366473
5.51797101660886 -1.24365477426473
5.5185717101661 -1.24327771126636
5.51917240372333 -1.25490422066675
5.51977309728057 -1.24551607250881
5.52037379083781 -1.25713657771463
5.52097448439496 -1.24474513478607
5.5215751779522 -1.25636563999192
5.52217587150944 -1.25897986338681
5.52277656506668 -1.26760788133501
5.52337725862383 -1.25824134827863
5.52397795218107 -1.23687724698955
5.52457864573831 -1.26053614887713
5.52517933929555 -1.25118162418646
5.5257800328527 -1.25684477417987
5.52638072640994 -1.24150527501085
5.52698141996718 -1.25017412146185
5.52758211352442 -1.24984509196661
5.52818280708165 -1.25552025033584
5.52878350063881 -1.25820292147092
5.52938419419605 -1.25189252002851
5.52998488775328 -1.24258602883083
5.53058558131052 -1.25729628910273
5.53118627486768 -1.26901406211194
5.53178696842491 -1.27775255709188
5.53238766198215 -1.27751118873947
5.53298835553939 -1.27128964930089
5.53358904909654 -1.27409600669585
5.53418974265378 -1.25891621898276
5.53479043621102 -1.25275352056508
5.53539112976826 -1.24659082214071
5.53599182332541 -1.24642510655539
5.53659251688265 -1.24925548071529
5.53719321043989 -1.24908376094213
5.53779390399713 -1.24891684451929
5.53839459755437 -1.24574423165072
5.53899529111152 -1.23656022588055
5.53959598466876 -1.23637049354393
5.540196678226 -1.24817832941153
5.54079737178323 -1.24497569560375
5.54139806534039 -1.23576166889434
5.54199875889763 -1.24155090684331
5.54259945245486 -1.25634402489957
5.5432001460121 -1.24113181453041
5.54380083956926 -1.24693306084845
5.54440153312649 -1.24072713226846
5.54500222668373 -1.24052539155629
5.54560292024097 -1.24632423619921
5.54620361379812 -1.25212908502329
5.54680430735536 -1.25193935268687
5.5474050009126 -1.23974965048455
5.54800569446984 -1.25457639199294
5.54860638802708 -1.24839808268724
5.54920708158423 -1.25123566186958
5.54980777514147 -1.24807385654279
5.55040846869871 -1.2569252302801
5.55100916225595 -1.25378263835783
5.5516098558131 -1.25065205480961
5.55221054937034 -1.24752627461001
5.55281124292758 -1.24740258834011
5.55341193648481 -1.2532770857401
5.55401263004197 -1.25014410051675
5.55461332359921 -1.25602460210126
5.55521401715644 -1.24689703572244
5.55581471071368 -1.24677575112772
5.55641540427092 -1.26166133365204
5.55701609782807 -1.2465403869637
5.55761679138531 -1.25243409776487
5.55821748494255 -1.24331493724404
5.55881817849979 -1.24019275955385
5.55941887205694 -1.24906694921517
5.56001956561418 -1.23692167800314
5.56062025917142 -1.24277696201214
5.56122095272866 -1.24262085312789
5.56182164628581 -1.24544402226122
5.56242233984305 -1.26026235788165
5.56302303340029 -1.25105793790845
5.56362372695753 -1.23583972335178
5.56422442051468 -1.25362292695906
5.56482511407192 -1.26540314350925
5.56542580762916 -1.26218249715173
5.56602650118639 -1.26197595308955
5.56662719474363 -1.25277153312138
5.56722788830079 -1.25257099324708
5.56782858185802 -1.27338871332297
5.56842927541526 -1.26720560069402
5.5690299689725 -1.26103809894677
5.56963066252965 -1.26089279760069
5.57023135608689 -1.26376520106267
5.57083204964413 -1.25764453197733
5.57143274320137 -1.25454036686079
5.57203343675852 -1.25144941095588
5.57263413031576 -1.2453671686594
5.573234823873 -1.25129330207169
5.57383551743024 -1.25422574741727
5.57443621098748 -1.24215973150512
5.57503690454463 -1.24511018941932
5.57563759810187 -1.23906517308086
5.57623829165911 -1.24503453665248
5.57683898521634 -1.24200482345873
5.5774396787735 -1.24498049896197
5.57804037233074 -1.24796458032654
5.57864106588797 -1.2359465979039
5.57924175944521 -1.24194598241822
5.57984245300236 -1.24494807634808
5.5804431465596 -1.22694391860781
5.58104384011684 -1.23895109351275
5.58164453367408 -1.23895469602565
5.58224522723123 -1.24196159330751
5.58284592078847 -1.24797778954118
5.58344661434571 -1.25700328471656
5.58404730790295 -1.25102911780838
5.58464800146019 -1.25106874544844
5.58524869501734 -1.24811228335001
5.58584938857458 -1.251163611617
5.58645008213182 -1.25121764930793
5.58705077568906 -1.24827319558522
5.58765146924621 -1.26635060434723
5.58825216280345 -1.25442868897066
5.58885285636069 -1.25753165324985
5.58945354991792 -1.26364992066029
5.59005424347508 -1.2667829058737
5.59065493703231 -1.25192734431398
5.59125563058955 -1.27911070432307
5.59185632414679 -1.25228519391048
5.59245701770403 -1.26449050696089
5.59305771126118 -1.26169615794116
5.59365840481842 -1.25890901394517
5.59425909837566 -1.25312097686043
5.5948597919329 -1.26234701190507
5.59546048549005 -1.25656617984911
5.59606117904729 -1.26579581740142
5.59666187260453 -1.27203296772458
5.59726256616177 -1.25727227234126
5.59786325971892 -1.26352983691316
5.59846395327616 -1.26078352139458
5.5990646468334 -1.25203662053602
5.59966534039064 -1.25829898846495
5.60026603394779 -1.25855957021799
5.60086672750503 -1.24681177626228
5.60146742106226 -1.25307294336036
5.6020681146195 -1.24732333306782
5.60266880817674 -1.2475707056076
5.60326950173389 -1.25381986432997
5.60387019529113 -1.2450537500552
5.60447088884837 -1.24228101609834
5.60507158240561 -1.23650378652823
5.60567227596276 -1.23072175360112
5.60627296952 -1.23394119914138
5.60687366307724 -1.24316002920085
5.60747435663448 -1.24338218415166
5.60807505019163 -1.23460165980593
5.60867574374887 -1.22581753293238
5.60927643730611 -1.23503636300701
5.60987713086335 -1.23525131293242
5.6104778244205 -1.23546746369543
5.61107851797774 -1.22668213598436
5.61167921153498 -1.238900658322
5.61227990509221 -1.23310781785684
5.61288059864945 -1.24531673348046
5.61348129220661 -1.24852176896325
5.61408198576384 -1.24272292432033
5.61468267932108 -1.24592795980485
5.61528337287832 -1.25514198649911
5.61588406643548 -1.25836263286542
5.61648475999271 -1.24658481795724
5.61708545354995 -1.24681778044644
5.61768614710719 -1.24104775590205
5.61828684066434 -1.24426600060169
5.61888753422158 -1.25648092039324
5.61948822777882 -1.25068327659479
5.62008892133606 -1.2508838164696
5.6206896148933 -1.25107835215657
5.62129030845045 -1.25727227235436
5.62189100200769 -1.26345778668247
5.62249169556493 -1.25463643388483
5.62309238912216 -1.26682013187948
5.62369308267932 -1.2910146071775
5.62429377623656 -1.25519122084413
5.62489446979379 -1.26139114522641
5.62549516335103 -1.26158327923823
5.62609585690819 -1.25577002455474
5.62669655046543 -1.25895704747087
5.62729724402266 -1.26213566452233
5.6278979375799 -1.2563092006256
5.62849863113706 -1.2534776256298
5.62909932469429 -1.25363853786481
5.62970001825153 -1.2567979415185
5.63030071180877 -1.25995254182023
5.63090140536601 -1.2510939630478
5.63150209892316 -1.26324403760387
5.6321027924804 -1.26638542868895
5.63270348603764 -1.26053254636902
5.63330417959488 -1.27269943263097
5.63390487315203 -1.26686096036861
5.63450556670927 -1.25201500546781
5.63510626026651 -1.24317203756872
5.63570695382374 -1.23731795438435
5.6363076473809 -1.23745605070549
5.63690834093814 -1.22256686556808
5.63750903449538 -1.2346617016629
5.63810972805261 -1.23171844875934
5.63871042160985 -1.24075955487857
5.63931111516701 -1.22276740544353
5.63991180872424 -1.22275539706795
5.64051250228148 -1.23171724792242
5.64111319583872 -1.24065388117272
5.64171388939587 -1.23456443382056
5.64231458295311 -1.24946322562535
5.64291527651035 -1.23433147133174
5.64351597006759 -1.23118407604075
5.64411666362474 -1.23701534331835
5.64471735718198 -1.22481363268658
5.64531805073922 -1.23059446479278
5.64591874429646 -1.23033868638981
5.64651943785361 -1.23005889123535
5.64712013141085 -1.23576407056764
5.64772082496809 -1.25346321558466
5.64832151852533 -1.25014890388259
5.64892221208256 -1.24683098966613
5.64952290563972 -1.24350226790984
5.65012359919695 -1.24016514028885
5.65072429275419 -1.25182647397258
5.65132498631143 -1.245472842371
5.65192567986858 -1.254122475411
5.65252637342582 -1.25677272393181
5.65312706698306 -1.25342358794349
5.6537277605403 -1.25007084944079
5.65432845409745 -1.25870487158235
5.65492914765469 -1.25533892386976
5.65552984121193 -1.25498227511065
5.65613053476917 -1.24562534874524
5.65673122832641 -1.25127288785059
5.65733192188356 -1.24791654683525
5.6579326154408 -1.25056319284511
5.65853330899804 -1.25321824471631
5.65913400255527 -1.24687542065972
5.65973469611243 -1.24954128007076
5.66033538966967 -1.25521523759603
5.6609360832269 -1.25188531501066
5.66153677678414 -1.2605769773457
5.6621374703413 -1.23625881567057
5.66273816389853 -1.23594899957683
5.66333885745577 -1.25364694372618
5.66393955101301 -1.27134728949024
5.66454024457016 -1.24403784147556
5.6651409381274 -1.26176700737155
5.66574163168464 -1.25250014384424
5.66634232524188 -1.2612674589413
5.66694301879912 -1.2670639018822
5.66754371235627 -1.27289757078115
5.66814440591351 -1.26676008997633
5.66874509947075 -1.26965771102544
5.66934579302799 -1.26958445993344
5.66994648658514 -1.26954963564376
5.67054718014238 -1.26954963564368
5.67114787369962 -1.27258655384947
5.67174856725685 -1.275655894668
5.67234926081401 -1.26975738054329
5.67294995437125 -1.26389008818873
5.67355064792848 -1.26405100042322
5.67415134148572 -1.26423713024672
5.67475203504296 -1.26144998625064
5.67535272860011 -1.27070484138686
5.67595342215735 -1.24696908598791
5.67655411571459 -1.24726209035539
5.67715480927183 -1.24756710309863
5.67775550282898 -1.25088861982246
5.67835619638622 -1.25421493989491
5.67895688994346 -1.25455117441505
5.6795575835007 -1.24889282777803
5.68015827705785 -1.25224916879147
5.68075897061509 -1.25261302257579
5.68135966417233 -1.24698349603717
5.68196035772957 -1.22935039708635
5.68256105128672 -1.24472712223633
5.68316174484396 -1.24809066827856
5.6837624384012 -1.26346379086545
5.68436313195843 -1.24282619635507
5.68496382551567 -1.2341861700002
5.68556451907283 -1.23754251102368
5.68616521263006 -1.25589731333508
5.6867659061873 -1.24423958217714
5.68736659974454 -1.24458422256024
5.68796729330169 -1.23291808551241
5.68856798685893 -1.24225459766397
5.68916868041617 -1.24557851606958
5.68976937397341 -1.2398889476388
5.69037006753056 -1.2582065239854
5.6909707610878 -1.2344935844063
5.69157145464504 -1.24078116995437
5.69217214820228 -1.24405225150843
5.69277284175943 -1.24131554267355
5.69337353531667 -1.24757310727558
5.69397422887391 -1.24181028775283
5.69457492243115 -1.23903154960124
5.69517561598838 -1.24524828572916
5.69577630954554 -1.23644014210896
5.69637700310278 -1.23061968236926
5.69697769666001 -1.24278776953525
5.69757839021725 -1.24293427171875
5.69817908377441 -1.2550723379186
5.69877977733164 -1.24619214405917
5.69938047088888 -1.24630021944041
5.69998116444612 -1.2553977648999
5.70058185800327 -1.24647193921277
5.70118255156051 -1.24953407502759
5.70178324511775 -1.24657160873086
5.70238393867499 -1.23757973696221
5.70298463223223 -1.25857878362858
5.70358532578938 -1.25855116436426
5.70418601934662 -1.2435010670505
5.70478671290386 -1.23743923896565
5.7053874064611 -1.25237405588896
5.70598810001825 -1.25529089035426
5.70658879357549 -1.25521283591195
5.70718948713273 -1.24313601242791
5.70779018068996 -1.25507473959099
5.70839087424712 -1.2460084159081
5.70899156780436 -1.25495945918404
5.70959226136159 -1.24890603697582
5.71019295491883 -1.25486339217838
5.71079364847598 -1.23981329485646
5.71139434203322 -1.24877154316797
5.71199503559046 -1.24872831301547
5.7125957291477 -1.25469647575624
5.71319642270494 -1.24866226694925
5.71379711626209 -1.24862984433493
5.71439780981933 -1.26059979326167
5.71499850337657 -1.24856499910631
5.71559919693381 -1.25454396938526
5.71619989049096 -1.24852176895403
5.7168005840482 -1.25450674342086
5.71740127760544 -1.2484905471775
5.71800197116268 -1.24548124821584
5.71860266471983 -1.25147823106178
5.71920335827707 -1.26048331201858
5.71980405183431 -1.25148303441249
5.72040474539154 -1.26049171788203
5.72100543894878 -1.26350221767329
5.72160613250593 -1.25151545702764
5.72220682606317 -1.2545415677124
5.72280751962041 -1.2695784557794
5.72340821317765 -1.26361989975638
5.7240089067348 -1.24866466862801
5.72460960029204 -1.25172920611679
5.72521029384928 -1.25479494444147
5.72581098740652 -1.24585470870399
5.72641168096367 -1.24892404954475
5.72701237452091 -1.23998981798509
5.72761306807815 -1.24305915882922
5.72821376163539 -1.24012070928106
5.72881445519254 -1.25519002000452
5.72941514874978 -1.2522551729758
5.73001584230702 -1.25532571465079
5.73061653586426 -1.26139955109139
5.73121722942149 -1.26448330197465
5.73181792297865 -1.26757786039438
5.73241861653588 -1.26768233326348
5.73301931009312 -1.27080331010814
5.73362000365036 -1.27092579554083
5.73422069720752 -1.25604501635879
5.73482139076475 -1.24717202752539
5.73542208432199 -1.2473029188211
5.73602277787923 -1.23542303267915
5.73662347143638 -1.22952692016961
5.73722416499362 -1.23261667525911
5.73782485855086 -1.2266857384565
5.7384255521081 -1.21773109261757
5.73902624566534 -1.23276317744316
5.73962693922249 -1.23576647222547
5.74022763277973 -1.23274996822966
5.74082832633697 -1.2417226266069
5.74142901989421 -1.23267791797496
5.74202971345136 -1.24462985437805
5.7426304070086 -1.24456741082404
5.74323110056583 -1.25049474509369
5.74383179412307 -1.24440769942641
5.74443248768023 -1.24431403409549
5.74503318123747 -1.25621313361847
5.7456338747947 -1.25009846869372
5.74623456835194 -1.24096970144675
5.7468352619091 -1.24383610074057
5.74743595546633 -1.23768300900004
5.74803664902357 -1.25552745536318
5.74863734258081 -1.24335216319796
5.74923803613805 -1.25517921246655
5.7498387296952 -1.27000355228267
5.75043942325244 -1.24580667520209
5.75104011680968 -1.25762411776337
5.75164081036692 -1.25443229149522
5.75224150392407 -1.25725185811528
5.75284219748131 -1.2480702540302
5.75344289103855 -1.25388711123642
5.75404358459578 -1.23568601611365
5.75464427815294 -1.259503428561
5.75524497171018 -1.25630319643151
5.75584566526742 -1.25010447288
5.75644635882465 -1.25291203112602
5.75704705238189 -1.24671330757116
5.75764774593905 -1.24951846414372
5.75824843949628 -1.23430985625344
5.75884913305352 -1.24010389755919
5.75944982661076 -1.25188891751274
5.76005052016791 -1.24865986527815
5.76065121372515 -1.24242151408003
5.76125190728239 -1.2481807310861
5.76185260083963 -1.25393034138487
5.76245329439678 -1.25667545607375
5.76305398795402 -1.26842325002227
5.76365468151126 -1.25917079654557
5.7642553750685 -1.25291923614759
5.76485606862565 -1.25567515837463
5.76545676218289 -1.24043052538235
5.76605745574013 -1.25820892564878
5.76665814929737 -1.24598199748811
5.7672588428546 -1.24877514568331
5.76785953641176 -1.24257041794065
5.768460229969 -1.25438906133292
5.76906092352623 -1.25122725600596
5.76966161708347 -1.25108315549718
5.77026231064063 -1.24795257194549
5.77086300419786 -1.24483759928059
5.7714636977551 -1.25073971595139
5.77206439131234 -1.24465387113205
5.77266508486949 -1.25959108968874
5.77326577842673 -1.25654096225959
5.77386647198397 -1.25651214215797
5.77446716554121 -1.25650253545753
5.77506785909836 -1.25651214215826
5.7756685526556 -1.26554484235905
5.77626924621284 -1.2565865940881
5.77686993977008 -1.25665264015476
5.77747063332732 -1.26574418139663
5.77807132688447 -1.25384628275144
5.77867202044171 -1.26296904577523
5.77927271399895 -1.25409605696691
5.77987340755618 -1.26624733234028
5.78047410111334 -1.25139177075556
5.78107479467057 -1.24254760202884
5.78167548822781 -1.23370223244943
5.78227618178505 -1.2368568327611
5.7828768753422 -1.2520114029437
5.78347756889944 -1.24315522584123
5.78407826245668 -1.2462990186097
5.78467895601392 -1.26145358876713
5.78527964957116 -1.24659442465288
5.78588034312831 -1.25274631553893
5.78648103668555 -1.25589851416537
5.78708173024279 -1.25905071279014
5.78768242380003 -1.25920682167474
5.78828311735718 -1.25937253725992
5.78888381091442 -1.25954906038326
5.78948450447166 -1.26273608329597
5.79008519802889 -1.2629306189829
5.79068589158605 -1.25412727874873
5.79128658514329 -1.26033801066913
5.79188727870052 -1.25154667880565
5.79248797225776 -1.26076550884529
5.79308866581492 -1.23696370729969
5.79368935937215 -1.25817169969225
5.79429005292939 -1.25536173977431
5.79489074648663 -1.24354549805045
5.79549144004387 -1.24373042703677
5.79609213360102 -1.25292283866492
5.79669282715826 -1.25010567371818
5.7972935207155 -1.25629118805625
5.79789421427274 -1.24446293795667
5.79849490782989 -1.22963259388539
5.79909560138713 -1.24479917247726
5.79969629494437 -1.24194478156069
5.80029698850161 -1.23907718142912
5.80089768205876 -1.23619517124499
5.801498375616 -1.23329034514529
5.80209906917324 -1.23936418160915
5.80269976273047 -1.22740383933617
5.80330045628771 -1.23041073663302
5.80390114984487 -1.23638490358171
5.8045018434021 -1.23632366086556
5.80510253695934 -1.2302294101597
5.80570323051658 -1.24211770217168
5.80630392407373 -1.24197360166299
5.80690461763097 -1.23580609987189
5.80750531118821 -1.24463345689292
5.80810600474545 -1.25044791242763
5.8087066983026 -1.25325306899879
5.80930739185984 -1.24104175170669
5.80990808541708 -1.2438288957193
5.81050877897432 -1.24961092863955
5.81110947253147 -1.24038489355451
5.81171016608871 -1.24316363170413
5.81231085964595 -1.24594717320237
5.81291155320319 -1.24873671888681
5.81351224676042 -1.260537349709
5.81411294031758 -1.25734072009427
5.81471363387482 -1.25115160324705
5.81531432743205 -1.25096307174822
5.81591502098929 -1.25378383920623
5.81651571454645 -1.26260999535451
5.81711640810368 -1.25944098500565
5.81771710166092 -1.24727289788637
5.81831779521816 -1.25911675886121
5.81891848877531 -1.25895584662656
5.81951918233255 -1.24979585762822
5.82011987588979 -1.25564633828012
5.82072056944703 -1.2554938319085
5.82132126300427 -1.24934914605152
5.82192195656142 -1.25220954114946
5.82252265011866 -1.25507594043359
5.8231233436759 -1.25494264746315
5.82372403723314 -1.2548189611933
5.82432473079029 -1.25169318099375
5.82492542434753 -1.24256801627499
5.82552611790477 -1.23644014213062
5.826126811462 -1.24231463954744
5.82672750501916 -1.25418732063077
5.8273281985764 -1.25706692912654
5.82792889213363 -1.23593939286337
5.82852958569087 -1.25383547522241
5.82913027924803 -1.24772561365507
5.82973097280526 -1.25362652948509
5.8303316663625 -1.25353886834246
5.83093235991974 -1.27147818079373
5.83153305347698 -1.27144095482916
5.83213374703413 -1.274438245397
5.83273444059137 -1.28947873590111
5.83333513414861 -1.27755321804533
5.83393582770585 -1.28067779739239
5.834536521263 -1.27483452179621
5.83513721482024 -1.26602397656159
5.83573790837748 -1.26625333653795
5.83633860193472 -1.26350582018033
5.83693929549187 -1.24276975698919
5.83753998904911 -1.24005226155748
5.83814068260635 -1.25534252637724
5.83874137616358 -1.24962293702085
5.83934206972074 -1.24990753552555
5.83994276327798 -1.23218437375696
5.84054345683521 -1.23546145950254
5.84114415039245 -1.24172622913365
5.84174484394969 -1.23597421714598
5.84234553750684 -1.23621198298533
5.84294623106408 -1.2304299500516
5.84354692462132 -1.24264006652622
5.84414761817856 -1.24282499551233
5.84474831173571 -1.2490009031563
5.84534900529295 -1.23715944382975
5.84594969885019 -1.25232362072107
5.84655039240743 -1.23746205489785
5.84715108596458 -1.24359473239589
5.84775177952182 -1.24972260653694
5.84835247307906 -1.25284478422716
5.8489531666363 -1.24395258199221
5.84955386019353 -1.24105376008524
5.85015455375069 -1.25015851057535
5.85075524730793 -1.23224441562252
5.85135594086516 -1.24733774311382
5.8519566344224 -1.24441610529461
5.85255732797956 -1.25049354425756
5.85315802153679 -1.2565661798635
5.85375871509403 -1.2596463282353
5.85435940865127 -1.2447259213878
5.85496010220842 -1.262820141936
5.85556079576566 -1.25390992715257
5.8561614893229 -1.2570152931151
5.85676218288014 -1.23610751010398
5.85736287643729 -1.24520265390358
5.85796356999453 -1.24827799893181
5.85856426355177 -1.26336292051813
5.85916495710901 -1.25743678710248
5.85976565066625 -1.23950828211892
5.8603663442234 -1.24558091773831
5.86096703778064 -1.23062808823433
5.86156773133788 -1.24266408326754
5.86216842489511 -1.23667190376185
5.86276911845227 -1.23365299809252
5.86336981200951 -1.23960675079893
5.86397050556674 -1.24253439280909
5.86457119912398 -1.23943983437611
5.86517189268114 -1.23031587046447
5.86577258623837 -1.23917324843477
5.86637327979561 -1.23600183639543
5.86697397335285 -1.24481598420301
5.86757466691009 -1.25662502090142
5.86817536046724 -1.25643168605207
5.86877605402448 -1.25323625727134
5.86937674758172 -1.25303331572143
5.86997744113896 -1.26183545512308
5.87057813469611 -1.26164572278648
5.87117882825335 -1.26747218667663
5.87177952181059 -1.26731247527935
5.87238021536783 -1.26716957560807
5.87298090892498 -1.26404499625085
5.87358160248222 -1.26694021563144
5.87418229603946 -1.26084356328718
5.87478298959669 -1.2577634149168
5.87538368315385 -1.25469047157017
5.87598437671109 -1.26063341671159
5.87658507026832 -1.26058298153341
5.87718576382556 -1.23653260661
5.8777864573828 -1.25750643567563
5.87838715093995 -1.25747401306104
5.87898784449719 -1.25144460761079
5.87958853805443 -1.23941581762959
5.88018923161167 -1.23939060004043
5.88078992516882 -1.24236507471424
5.88139061872606 -1.24534435273666
5.8819913122833 -1.24832363075741
5.88259200584054 -1.25130410961406
5.88319269939769 -1.22726694386364
5.88379339295493 -1.22722491454844
5.88439408651217 -1.25117922250602
5.88499478006941 -1.23910840320969
5.88559547362664 -1.24503333580422
5.8861961671838 -1.25395195646041
5.88679686074104 -1.2538642953174
5.88739755429827 -1.26279372349665
5.88799824785551 -1.24771960945654
5.88859894141267 -1.25365655041673
5.8891996349699 -1.2415785261017
5.88980032852714 -1.2535088473949
5.89040102208438 -1.25343799797792
5.89100171564153 -1.25337075107366
5.89160240919877 -1.24130353429681
5.89220310275601 -1.25925365433624
5.89280379631325 -1.25019933904404
5.8934044898704 -1.25015971140401
5.89400518342764 -1.23811651137193
5.89460587698488 -1.25608584482262
5.89520657054212 -1.26205400754971
5.89580726409936 -1.25303211487706
5.89640795765651 -1.25602460210609
5.89700865121375 -1.25602340126844
5.89760934477099 -1.25002401675755
5.89821003832822 -1.25002761927019
5.89881073188538 -1.27403836648637
5.89941142544262 -1.2530345165517
5.90001211899985 -1.25004443099594
5.90061281255709 -1.25305012743995
5.90121350611424 -1.24403664061523
5.90181419967148 -1.25301170063751
5.90241489322872 -1.24395498366029
5.90301558678596 -1.25588650578463
5.9036162803432 -1.2527943490371
5.90421697390035 -1.24068270127038
5.90481766745759 -1.24655599784634
5.90541836101483 -1.24641189733784
5.90601905457207 -1.24025640393274
5.90661974812922 -1.2400882866728
5.90722044168646 -1.24591354974587
5.9078211352437 -1.24273613352574
5.90842182880094 -1.24255360621493
5.90902252235809 -1.24536716865099
5.90962321591533 -1.24818313276053
5.91022390947257 -1.23299013576759
5.9108246030298 -1.23880459130923
5.91142529658696 -1.24161455123425
5.91202599014419 -1.24742420341551
5.91262668370143 -1.24723687275441
5.91322737725867 -1.25005523853742
5.91382807081591 -1.24388173257547
5.91442876437306 -1.25573039690079
5.9150294579303 -1.25558269387964
5.91563015148754 -1.25545420425966
5.91623084504478 -1.24933953934555
5.91683153860193 -1.24323328028775
5.91743223215917 -1.24613450386505
5.91803292571641 -1.25503991529842
5.91863361927365 -1.24894926713579
5.9192343128308 -1.24586551624982
5.91983500638804 -1.24878355155149
5.92043569994528 -1.25170639020177
5.92103639350251 -1.25463763471338
5.92163708705967 -1.24857220413981
5.92223778061691 -1.24551607251803
5.92283847417414 -1.24546323566522
5.92343916773138 -1.24841369358137
5.92403986128862 -1.25437345044931
5.92464055484577 -1.25434463034796
5.92524124840301 -1.2423122378747
5.92584194196025 -1.25128849872995
5.92644263551749 -1.25426537506935
5.92704332907464 -1.25124526857812
5.92764402263188 -1.24522787150412
5.92824471618912 -1.26623052061326
5.92884540974636 -1.25122845685327
5.92944610330351 -1.24823957213727
5.93004679686075 -1.25726506732294
5.93064749041799 -1.26930106227615
5.93124818397523 -1.27835777920343
5.93184887753246 -1.284446025658
5.93244957108962 -1.28456610941547
5.93305026464686 -1.27871442796313
5.93365095820409 -1.26988466933748
5.93425165176133 -1.28808936683171
5.93485234531849 -1.26730527024328
5.93545303887572 -1.25554907043804
5.93605373243296 -1.26181143836703
5.9366544259902 -1.24706875550541
5.93725511954735 -1.24733774312153
5.93785581310459 -1.2476007265498
5.93845650666183 -1.24486041520742
5.93905720021907 -1.23610630928828
5.93965789377622 -1.25135574563885
5.94025858733346 -1.24858181084617
5.9408592808907 -1.24581147856454
5.94145997444794 -1.2490357274485
5.94206066800518 -1.23424861355483
5.94266136156233 -1.24045814465758
5.94326205511957 -1.24365477428071
5.94386274867681 -1.24384450661712
5.94446344223404 -1.23802284605356
5.9450641357912 -1.23218557459483
5.94566482934844 -1.22932878199787
5.94626552290567 -1.23245576304843
5.94686621646291 -1.23857162882378
5.94746691002007 -1.23867610169242
5.9480676035773 -1.23577007475826
5.94866829713454 -1.24185351791575
5.94926899069178 -1.26594352045187
5.94986968424902 -1.24201803266278
5.95047037780617 -1.23910239902968
5.95107107136341 -1.24218254740979
5.95167176492065 -1.24825998637267
5.95227245847789 -1.23932815649268
5.95287315203504 -1.24840408688095
5.95347384559228 -1.23946625281309
5.95407453914952 -1.24252478611688
5.95467523270676 -1.25157549891107
5.95527592626391 -1.24861903680553
5.95587661982115 -1.24866346779549
5.95647731337839 -1.24570220233798
5.95707800693562 -1.24573822746493
5.95767870049278 -1.24877514568906
5.95827939405002 -1.2428045812697
5.95888008760725 -1.22781332496332
5.95948078116449 -1.23982170073228
5.96008147472173 -1.25482496538031
5.96068216827888 -1.23980969235603
5.96128286183612 -1.2397916797922
5.96188355539336 -1.23675956491291
5.9624842489506 -1.25471809083551
5.96308494250775 -1.25165595502541
5.96368563606499 -1.25759049430726
5.96428632962223 -1.24851816644659
5.96488702317947 -1.24243112078296
5.96548771673662 -1.25734672428013
5.96608841029386 -1.26626654575405
5.9666891038511 -1.25718701288315
5.96728979740834 -1.26912694084365
5.96789049096557 -1.26007022389165
5.96849118452273 -1.27503866419165
5.96909187807997 -1.26301347677704
5.9696925716372 -1.28403654007759
5.97029326519444 -1.25705251907532
5.9708939587516 -1.27810800501375
5.97149465230883 -1.25415609885193
5.97209534586607 -1.266236524815
5.97269603942331 -1.26032480145701
5.97329673298046 -1.24842570195387
5.9738974265377 -1.26054815724543
5.97449812009494 -1.2576757537752
5.97509881365218 -1.2608231490495
5.97569950720933 -1.25197657865752
5.97630020076657 -1.24614531140018
5.97690089432381 -1.24932753097085
5.97750158788105 -1.24951245995707
5.97810228143829 -1.25570638015805
5.97870297499544 -1.24690183907111
5.97930366855268 -1.23810690466966
5.97990436210992 -1.24431043158469
5.98050505566715 -1.24451577480971
5.98110574922431 -1.23872413518231
5.98170644278155 -1.24193517485985
5.98230713633878 -1.24214412059761
5.98290782989602 -1.25136655317011
5.98350852345318 -1.25759409682325
5.98410921701041 -1.25782705931252
5.98470991056765 -1.24306156050379
5.98531060412489 -1.25531010376085
5.98591129768204 -1.25255418153036
5.98651199123928 -1.2467997678745
5.98711268479652 -1.24103935002404
5.98771337835376 -1.25328549161267
5.988314071911 -1.25352806080253
5.98891476546815 -1.25077454024551
5.98951545902539 -1.24802942554985
5.99011615258263 -1.24528671252766
5.99071684613987 -1.2425343928032
5.99131753969702 -1.23077218872985
5.99191823325426 -1.24901531319778
5.9925189268115 -1.2402407930301
5.99311962036873 -1.2494656272878
5.99372031392589 -1.23767460312608
5.99432100748313 -1.25288681353731
5.99492170104036 -1.25008405863804
5.9955223945976 -1.24127591501827
5.99612308815484 -1.24145724149181
5.99672378171199 -1.25963431986291
5.99732447526923 -1.25079495448132
5.99792516882647 -1.25695164872428
5.99852586238371 -1.24809066826136
5.99912655594086 -1.23320748732841
5.9997272494981 -1.25732991255983
6.00032794305534 -1.25742477872813
6.00092863661258 -1.25751604238372
6.00152933016973 -1.24858421250404
6.00213002372697 -1.25464724141971
6.00273071728421 -1.2456841897581
6.00333141084145 -1.24871030044942
6.0039321043986 -1.24572021488543
6.00453279795584 -1.24571300986005
6.00513349151308 -1.2607018644659
6.00573418507031 -1.24867307448486
6.00633487862755 -1.24865266024618
6.00693557218471 -1.25463883555719
6.00753626574194 -1.25462562634397
6.00813695929918 -1.25161992989495
6.00873765285642 -1.23360496456612
6.00933834641357 -1.24560613531675
6.00993903997081 -1.23660105432506
6.01053973352805 -1.23659865265009
6.01114042708529 -1.24860462674434
6.01174112064244 -1.23960675078319
6.01234181419968 -1.23061127648208
6.01294250775692 -1.23961875915938
6.01354320131416 -1.25462442550821
6.0141438948714 -1.24561574201896
6.01474458842855 -1.24860943009595
6.01534528198579 -1.2486034259083
6.01594597554303 -1.24859502004551
6.01654666910026 -1.26359948553161
6.01714736265742 -1.25160071649682
6.01774805621466 -1.24561454118281
6.01834874977189 -1.24862984433617
6.01894944332913 -1.25164154497512
6.01955013688629 -1.24865025857545
6.02015083044352 -1.25767215127347
6.02075152400076 -1.25169198015406
6.021352217558 -1.25772498812729
6.02195291111515 -1.2547673251831
6.02255360467239 -1.25481655952395
6.02315429822963 -1.24586671707594
6.02375499178687 -1.25192254096983
6.02435568534411 -1.25798316820731
6.02495637890126 -1.25503991531402
6.0255570724585 -1.26111375176147
6.02615776601574 -1.2521855243999
6.02675845957298 -1.24926508741719
6.02735915313013 -1.26134071006405
6.02795984668737 -1.2644172559254
6.02856054024461 -1.25849472501634
6.02916123380184 -1.24958451021337
6.029761927359 -1.24968417973242
6.03036262091624 -1.25878412687287
6.03096331447347 -1.2708837662511
6.03156400803071 -1.27398673053405
6.03216470158795 -1.27410081010396
6.0327653951451 -1.27122480412323
6.03336608870234 -1.27136410128215
6.03396678225958 -1.27151900932953
6.03456747581682 -1.26267844312594
6.03516816937397 -1.25084298799457
6.03576886293121 -1.23899792613574
6.03636955648845 -1.23915043250794
6.03697025004569 -1.24229422528677
6.03757094360284 -1.23041674079322
6.03817163716008 -1.23953349969478
6.03877233071732 -1.22762359257992
6.03937302427456 -1.22771125372295
6.03997371783171 -1.23379109439159
6.04057441138895 -1.2248544611163
6.04117510494619 -1.22791299443549
6.04177579850342 -1.22795862626325
6.04237649206066 -1.24000783053679
6.04297718561781 -1.24005826571488
6.04357787917505 -1.24311679902569
6.04417857273229 -1.24617653317242
6.04477926628953 -1.24624498091423
6.04537995984668 -1.2463302403822
6.04598065340392 -1.23749807999835
6.04658134696116 -1.24093127465358
6.0471820405184 -1.24174184007286
6.04778273407555 -1.25199819392194
6.04838342763279 -1.25671028072285
6.04898412119003 -1.25587209629625
6.04958481474727 -1.24645392741629
6.05018550830451 -1.26143437647367
6.05078620186166 -1.26475349184372
6.0513868954189 -1.26536231682363
6.05198758897613 -1.27220468967664
6.05258828253337 -1.2792175814709
6.05318897609053 -1.28633494613522
6.05378966964776 -1.29051145957856
6.054390363205 -1.29770807952203
6.05499105676224 -1.27786904226466
6.05559175031939 -1.30900315846543
6.05619244387663 -1.30704819525629
6.05679313743387 -1.33202801880943
6.05739383099111 -1.31491248125813
6.05799452454826 -1.31871673506006
6.0585952181055 -1.30139825588073
6.05919591166274 -1.32899590543677
6.05979660521998 -1.33248794147581
6.06039729877722 -1.34489379482293
6.06099799233437 -1.34220151736551
6.06159868589161 -1.35142995449574
6.06219937944885 -1.35157045287662
6.06280007300608 -1.35463859326051
6.06340076656324 -1.34863200409949
6.06400146012048 -1.36657131699207
6.06460215367771 -1.36043863989754
6.06520284723495 -1.36626390335273
6.06580354079211 -1.36004356510625
6.06640423434934 -1.36279708604985
6.06700492790658 -1.36551938521683
6.06760562146382 -1.36821646679496
6.06820631502097 -1.37089793748478
6.06880700857821 -1.36455151127908
6.06940770213545 -1.35819187584503
6.07000839569269 -1.36681749254782
6.07060908924993 -1.36941850712059
6.07120978280708 -1.35999553501562
6.07181047636432 -1.35655273404379
6.07241116992156 -1.35608320692005
6.0730118634788 -1.35858695364936
6.07361255703595 -1.36406037171901
6.07421325059319 -1.35749299134946
6.07481394415043 -1.34188090226226
6.07541463770766 -1.16410530059745
6.07601533126482 -0.727957453746602
6.07661602482206 -0.414356270247429
6.07721671837929 -0.277087298838835
6.07781741193653 -0.25
6.07841810549377 -0.267017073258735
6.07901879905092 -0.325150833654036
6.07961949260816 -0.412442136111421
6.0802201861654 -0.510954065262901
6.08082087972264 -0.650782016003081
6.08142157327979 -0.790014347318846
6.08202226683703 -0.940777118077916
6.08262296039427 -1.10619730844671
6.08322365395151 -1.22335583007544
6.08382434750866 -1.31937480406456
6.0844250410659 -1.4003400764093
6.08502573462314 -1.46331319836077
6.08562642818038 -1.51436560520823
6.08622712173753 -1.5505264252907
6.08682781529477 -1.54482244647334
6.08742850885201 -1.55727513105196
6.08802920240924 -1.58190911136414
6.08862989596648 -1.55871013073949
6.08923058952364 -1.54471076633266
6.08983128308087 -1.54890288955562
6.09043197663811 -1.54127036570154
6.09103267019535 -1.512800909115
6.0916333637525 -1.50250252593846
6.09223405730974 -1.47433808195586
6.09283475086698 -1.45831530621508
6.09343544442422 -1.44241741755318
6.09403613798137 -1.42964050563687
6.09463683153861 -1.40495128526259
6.09523752509585 -1.38636352039907
6.09583821865309 -1.36484931437723
6.09643891221033 -1.35841282464591
6.09703960576748 -1.33703551403595
6.09764029932472 -1.32171522802595
6.09824099288196 -1.32444833388864
6.09884168643919 -1.29420644029728
6.09944237999635 -1.3030229892804
6.10004307355359 -1.29386780328175
6.10064376711082 -1.28775193715398
6.10124446066806 -1.2786676005619
6.10184515422522 -1.27561507106152
6.10244584778245 -1.2545799989776
6.10304654133969 -1.26057578056138
6.10364723489693 -1.26058778853462
6.10424792845408 -1.25161392898606
6.10484862201132 -1.24266288534477
6.10544931556856 -1.23373946096111
6.1060500091258 -1.2309138897648
6.10665070268304 -1.22536121646053
6.10725139624019 -1.20819884552401
6.10785208979743 -1.22150172388564
6.10845278335467 -1.21725916450907
6.10905347691191 -1.21647381655353
6.10965417046906 -1.21912886828791
6.1102548640263 -1.22518709373533
6.11085555758354 -1.21960319895706
6.11145625114077 -1.21732280835705
6.11205694469793 -1.21528738863402
6.11265763825517 -1.24345183298718
6.1132583318124 -1.22971905452406
6.11385902536964 -1.23106399258092
6.11445971892688 -1.24444132308468
6.11506041248403 -1.23980488921122
6.11566110604127 -1.25014890400708
6.11626179959851 -1.22742305297044
6.11686249315575 -1.25865083394767
6.1174631867129 -1.24478956588628
6.11806388027014 -1.23684482450301
6.11866457382738 -1.24081239182331
6.11926526738462 -1.23568001202914
6.11986596094177 -1.24246354345919
6.12046665449901 -1.24314802086525
6.12106734805625 -1.2497466233063
6.12166804161349 -1.26227376081268
6.12226873517064 -1.25072530591558
6.12286942872788 -1.24812309089818
6.12347012228512 -1.24846172709021
6.12407081584235 -1.27276067526756
6.12467150939959 -1.23698772408994
6.12527220295675 -1.25820292144758
6.12587289651398 -1.25237285505021
6.12647359007122 -1.24051218236205
6.12707428362846 -1.24662924895106
6.12767497718561 -1.25272590129476
6.12827567074285 -1.2468057720735
6.12887636430009 -1.24387092504934
6.12947705785733 -1.25293724870686
6.13007775141448 -1.24398500461847
6.13067844497172 -1.24703273037421
6.13127913852896 -1.26208282762908
6.1318798320862 -1.26212845945683
6.13248052564344 -1.27419087280935
6.13308121920059 -1.27127043585126
6.13368191275783 -1.27437460095769
6.13428260631507 -1.26549320632119
6.1348832998723 -1.25963071731689
6.13548399342946 -1.26278892012068
6.1360846869867 -1.24795617446613
6.13668538054393 -1.24814230428956
6.13728607410117 -1.24233265211826
6.13788676765833 -1.24253799534286
6.13848746121556 -1.2487523297755
6.1390881547728 -1.23095951945761
6.13968884833004 -1.24017955034946
6.14028954188719 -1.237391205504
6.14089023544443 -1.24360433910577
6.14149092900167 -1.23480820388146
6.14209162255891 -1.23801804271595
6.14269231611615 -1.23822338594054
6.1432930096733 -1.24742180174603
6.14389370323054 -1.25361812361173
6.14449439678778 -1.25381506097333
6.14509509034502 -1.24500571655084
6.14569578390217 -1.24820114532945
6.14629647745941 -1.25138696740582
6.14689717101665 -1.24557251188428
6.14749786457388 -1.27277508533961
6.14809855813104 -1.24596278409484
6.14869925168828 -1.264187895898
6.14929994524551 -1.25841186719218
6.14990063880275 -1.26765711563276
6.15050133235991 -1.25890901394657
6.15110202591714 -1.25917920240005
6.15170271947438 -1.24745182268291
6.15230341303162 -1.25072890841642
6.15290410658886 -1.26001258367443
6.15350480014601 -1.26030438720425
6.15410549370325 -1.25160912235621
6.15470618726049 -1.25491863070259
6.15530688081773 -1.24923626731408
6.15590757437488 -1.25555987796592
6.15650826793212 -1.25588890746063
6.15710896148936 -1.2502269583109
6.1577096550466 -1.24457101334234
6.15831034860375 -1.24792014933374
6.15891104216099 -1.2452711016469
6.15951173571823 -1.24862984433893
6.16011242927546 -1.24298470690525
6.1607131228327 -1.24634585127415
6.16131381638986 -1.25271509376065
6.16191450994709 -1.24707355884312
6.16251520350433 -1.24142842140619
6.16311589706157 -1.24477395488846
6.16371659061872 -1.24210569379736
6.16431728417596 -1.24542480885313
6.1649179777332 -1.24573222327192
6.16551867129044 -1.24002824479077
6.16611936484759 -1.2433161380714
6.16672005840483 -1.24660162967522
6.16732075196207 -1.24388533508135
6.16792144551931 -1.2441675319112
6.16852213907646 -1.24744822016475
6.1691228326337 -1.25072410506633
6.16972352619094 -1.25100149854589
6.17032421974818 -1.25128609705091
6.17092491330541 -1.25457759283929
6.17152560686257 -1.2488676101771
6.17212630041981 -1.25817049885707
6.17272699397704 -1.25847671243842
6.17332768753428 -1.25879013104522
6.17392838109144 -1.2591047504896
6.17452907464867 -1.25941696825883
6.17512976820591 -1.25672709209668
6.17573046176315 -1.26905128809412
6.1763311553203 -1.26037283496771
6.17693184887754 -1.24869348872735
6.17753254243478 -1.24601802260936
6.17813323599202 -1.24332094141341
6.17873392954926 -1.25262383010853
6.17933462310641 -1.25890661229358
6.17993531666365 -1.25017051894358
6.18053601022089 -1.25042149399666
6.18113670377813 -1.2476547642232
6.18173739733528 -1.25387390202363
6.18233809089252 -1.25107354879982
6.18293878444975 -1.24224859345436
6.18353947800699 -1.23038912153115
6.18414017156415 -1.24551006831235
6.18474086512139 -1.24258963132624
6.18534155867862 -1.25164754916164
6.18594225223586 -1.23966439098865
6.18654294579301 -1.24265687823171
6.18714363935025 -1.24260884472937
6.18774433290749 -1.24252718777504
6.18834502646473 -1.23640892031833
6.18894572002197 -1.23925730705457
6.18954641357912 -1.2390663738813
6.19014710713636 -1.24184150952404
6.1907478006936 -1.2295797570144
6.19134849425084 -1.24729451296117
6.19194918780799 -1.23796040248039
6.19254988136523 -1.24360073658149
6.19315057492247 -1.2372074773244
6.1937512684797 -1.24579226516188
6.19435196203686 -1.24234105797111
6.1949526555941 -1.24186072294332
6.19555334915134 -1.2443548625912
6.19615404270857 -1.23481660972353
6.19675473626581 -1.22825283152476
6.19735542982296 -1.24266768580587
6.1979561233802 -1.24204805361987
6.19855681693744 -1.24441010113327
6.19915751049468 -1.24675293524387
6.19975820405183 -1.22805709502294
6.20035889760907 -1.2363416734729
6.20095959116631 -1.23558994915419
6.20156028472355 -1.23780189197307
6.2021609782807 -1.23397362178537
6.20276167183794 -1.23910480075026
6.20336236539518 -1.24419515123119
6.20396305895242 -1.24625098515974
6.20456375250957 -1.23927291802339
6.20516444606681 -1.2322600265909
6.20576513962405 -1.23121890041859
6.20636583318129 -1.23614953950641
6.20696652673852 -1.22604689299156
6.20756722029568 -1.23993698122175
6.20816791385291 -1.22678901062643
6.20876860741015 -1.24964335131748
6.20936930096739 -1.24247435102121
6.20996999452454 -1.24129993187879
6.21057068808178 -1.24012070938612
6.21117138163902 -1.24493606804733
6.21177207519626 -1.2497574308897
6.21237276875341 -1.25758929350632
6.21297346231065 -1.25943137833116
6.21357415586789 -1.24928189921184
6.21417484942513 -1.26316478231631
6.21477554298228 -1.25605702476323
6.21537623653952 -1.26999034302049
6.21597693009676 -1.25993693093197
6.216577623654 -1.27393269272606
6.21717831721124 -1.26694982229692
6.21777901076839 -1.26900805787427
6.21837970432563 -1.27110111773942
6.21898039788286 -1.27322900189239
6.2195810914401 -1.26638903113725
6.22018178499726 -1.25358089768164
6.22078247855449 -1.27082132256744
6.22138317211173 -1.26409543138136
6.22198386566897 -1.26640464200886
6.22258455922612 -1.2567415021402
6.22318525278336 -1.25911435716219
6.2237859463406 -1.26752502344185
6.22438663989784 -1.26696423229732
6.22498733345508 -1.25743078289105
6.22558802701223 -1.25993092669358
6.22618872056947 -1.24745422440685
6.22678941412671 -1.25302010651513
6.22739010768395 -1.25562232151273
6.2279908012411 -1.24624378013778
6.22859149479834 -1.24589553724294
6.22919218835558 -1.26058178063896
6.22979288191281 -1.26029478046008
6.23039357546997 -1.25705011736668
6.23099426902721 -1.27485613670698
6.23159496258444 -1.28070901896051
6.23219565614168 -1.29262012667163
6.23279634969884 -1.28959041352088
6.23339704325607 -1.28061655446603
6.23399773681331 -1.27469162195725
6.23459843037055 -1.28082309852567
6.23519912392779 -1.26599275467881
6.23579981748494 -1.2542053331752
6.23640051104218 -1.25145421431771
6.23700120459942 -1.24873912058561
6.23760189815666 -1.27007320070926
6.23820259171381 -1.25842867888292
6.23880328527105 -1.24681778048164
6.23940397882829 -1.24723327027882
6.24000467238553 -1.2446682812393
6.24060536594268 -1.2571305734803
6.24120605949992 -1.23359535803355
6.24180675305716 -1.23408169724721
6.24240744661439 -1.24057702764875
6.24300814017163 -1.2500828578195
6.24360883372879 -1.24759352154674
6.24420952728602 -1.24211650140683
6.24481022084326 -1.22763920367908
6.2454109144005 -1.24017714873385
6.24601160795765 -1.22870194492412
6.24661230151489 -1.24723927446292
6.24721299507213 -1.23876016040014
6.24781368862937 -1.24529031509131
6.24841438218652 -1.25782705927513
6.24901507574376 -1.25236204751784
6.249615769301 -1.24690063826658
6.25021646285824 -1.24144042984622
6.25081715641539 -1.23298173000721
6.25141784997263 -1.25753525574954
6.25201854352987 -1.25508194460424
6.25261923708711 -1.25263583848273
6.25321993064434 -1.25019693738497
6.2538206242015 -1.25676671970955
6.25442131775874 -1.26334130537775
6.25502201131597 -1.26692100215677
6.25562270487321 -1.24950285326957
6.25622339843037 -1.2440918791865
6.2568240919876 -1.24168299902141
6.25742478554484 -1.26028637461702
6.25802547910208 -1.25187810997641
6.25862617265923 -1.24947763567774
6.25922686621647 -1.24407746912955
6.25982755977371 -1.24467668707547
6.26042825333095 -1.25127769119065
6.26102894688819 -1.23986373009108
6.26162964044534 -1.25245211033148
6.26223033400258 -1.24101533331835
6.26283102755982 -1.253576094295
6.26343172111706 -1.26311674876682
6.26403241467421 -1.24563855796201
6.26463310823145 -1.25216270847702
6.26523380178869 -1.25867485060976
6.26583449534592 -1.26218850133232
6.26643518890308 -1.23568961867787
6.26703588246032 -1.24820474784775
6.26763657601755 -1.2457070057007
6.26823726957479 -1.26120981871938
6.26883796313195 -1.25270308538463
6.26943865668918 -1.25020174072676
6.27003935024642 -1.2567054770037
6.27064004380366 -1.25420893569786
6.2712407373609 -1.25771778307566
6.27184143091805 -1.25223115622095
6.27244212447529 -1.24675053354739
6.27304281803253 -1.25026778679327
6.27364351158977 -1.2507817452736
6.27424420514692 -1.24528911422107
6.27484489870416 -1.24579226516331
6.2754455922614 -1.23728553179362
6.27604628581864 -1.2527823406668
6.27664697937579 -1.24727169705074
6.27724767293303 -1.24475954484835
6.27784836649027 -1.24524348238951
6.2784490600475 -1.24572381741798
6.27904975360474 -1.2491978405149
6.2796504471619 -1.24966496633019
6.28025114071913 -1.24412790428107
6.28085183427637 -1.24458782507099
6.28145252783361 -1.24204204941344
6.28205322139076 -1.24548605157457
6.282653914948 -1.24892044703348
6.28325460850524 -1.25234763746532
6.28385530206248 -1.24976583668412
6.28445599561963 -1.25618431350759
6.28505668917687 -1.24758751732557
6.28565738273411 -1.25398918242651
6.28625807629135 -1.25138336489407
6.2868587698485 -1.2457718509125
6.28745946340574 -1.25516240073495
6.28806015696298 -1.25554066457037
6.28866085052022 -1.25290242442357
6.28926154407745 -1.24425399221606
6.28986223763461 -1.23860044890948
6.29046293119185 -1.25394475143689
6.29106362474908 -1.2422678068647
6.29166431830632 -1.2455905244348
6.29226501186348 -1.23689525954688
6.29286570542071 -1.26120861791211
6.29346639897795 -1.2434938620268
6.29406709253519 -1.24978384924377
6.29466778609234 -1.25006244356079
6.29526847964958 -1.23832185458387
6.29586917320682 -1.2445758166804
6.29646986676406 -1.24781087310779
6.29707056032121 -1.24804263475949
6.29767125387845 -1.24526509744766
6.29827194743569 -1.23947706032967
6.29887264099293 -1.24868508286144
6.29947333455017 -1.24887841771084
6.30007402810732 -1.24606125275913
6.30067472166456 -1.24022878465098
6.3012754152218 -1.24639148309202
6.30187610877903 -1.24653438276337
6.30247680233619 -1.26467543598728
6.30307749589343 -1.24379527225238
6.30367818945066 -1.24991834305015
6.3042788830079 -1.25903390107367
6.30487957656506 -1.26214046787406
6.30548027012229 -1.25624795790404
6.30608096367953 -1.24736536236497
6.30668165723677 -1.24448215134511
6.30728235079401 -1.2536061152418
6.30788304435116 -1.24172502826901
6.3084837379084 -1.24184751370171
6.30908443146564 -1.24496849056317
6.30968512502288 -1.23908198476099
6.31028581858003 -1.25120804260596
6.31088651213727 -1.25133653222665
6.31148720569451 -1.24847493628503
6.31208789925175 -1.2456157420169
6.3126885928089 -1.24876433814108
6.31328928636614 -1.25191893845149
6.31388997992338 -1.24307356886751
6.31449067348061 -1.2462353742068
6.31509136703777 -1.24338938915045
6.31569206059501 -1.24654639113947
6.31629275415224 -1.25270428622735
6.31689344770948 -1.25586609156167
6.31749414126672 -1.25002281592261
6.31809483482387 -1.28020226578844
6.31869552838111 -1.25636804166926
6.31929622193835 -1.24755269302979
6.31989691549559 -1.25975680530401
6.32049760905274 -1.2479537727807
6.32109830260998 -1.25715819279532
6.32169899616722 -1.24836205755708
6.32229968972446 -1.25458239619894
6.32290038328161 -1.25180485888784
6.32350107683885 -1.24001383472019
6.32410177039609 -1.25824254912793
6.32470246395333 -1.2614643963394
6.32530315751056 -1.24968538056766
6.32590385106772 -1.25592493261076
6.32650454462496 -1.25015730973566
6.32710523818219 -1.2533923661655
6.32770593173943 -1.2536289311683
6.32830662529658 -1.24185712040187
6.32890731885382 -1.25409365531084
6.32950801241106 -1.25731670336326
6.3301087059683 -1.25754246082787
6.33070939952545 -1.24876914149859
6.33131009308269 -1.26401377451677
6.33191078663993 -1.26725843764051
6.33251148019717 -1.25850313088996
6.33311217375432 -1.26776038774791
6.33371286731156 -1.26502487975703
6.3343135608688 -1.27730104225899
6.33491425442604 -1.25356408594322
6.33551494798328 -1.23882980886187
6.33611564154043 -1.2480942707805
6.33671633509767 -1.23934136566981
6.33731702865491 -1.23357974695901
6.33791772221214 -1.24580667519417
6.3385184157693 -1.24301833033641
6.33911910932653 -1.24022518212666
6.33971980288377 -1.22540924804804
6.34032049644101 -1.22858186094055
6.34092118999816 -1.2257262691683
6.3415218835554 -1.24686341226186
6.34212257711264 -1.23496911603548
6.34272327066988 -1.23206428992586
6.34332396422712 -1.2291402504133
6.34392465778427 -1.23819696745102
6.34452535134151 -1.24424198382648
6.34512604489875 -1.24127471416782
6.34572673845599 -1.24130233343187
6.34632743201314 -1.23831945288301
6.34692812557038 -1.26234461029769
6.34752881912762 -1.25035424709863
6.34812951268486 -1.24436567009558
6.34873020624201 -1.23836148219736
6.34933089979925 -1.2383854989491
6.34993159335648 -1.2565889958056
6.35053228691372 -1.26012065915209
6.35113298047088 -1.2430627614389
6.35173367402811 -1.23844674190067
6.35233436758535 -1.25527888241748
6.35293506114259 -1.26654994413112
6.35353575469983 -1.24822756462647
6.35413644825698 -1.26931187111944
6.35473714181422 -1.26372317335962
6.35533783537146 -1.26443166787316
6.3559385289287 -1.28639378667916
6.35653922248585 -1.28753818526459
6.35713991604309 -1.27981319750683
6.35774060960033 -1.29619022075746
6.35834130315757 -1.30361740154377
6.35894199671472 -1.32008568841748
6.35954269027196 -1.30053845475802
6.3601433838292 -1.30197465687501
6.36074407738643 -1.30937421840428
6.36134477094359 -1.3197266395332
6.36194546450083 -1.33002382212748
6.36254615805806 -1.31924630525855
6.3631468516153 -1.32341201119344
6.36374754517254 -1.35153082424895
6.36434823872969 -1.34357527571065
6.36494893228693 -1.33556088610489
6.36554962584417 -1.35150200532184
6.36615031940141 -1.34938973241131
6.36675101295856 -1.35324201974238
6.3673517065158 -1.3690750635652
6.36795240007304 -1.36087574498822
6.36855309363028 -1.35865659752767
6.36915378718743 -1.37743049258612
6.36975448074467 -1.38118311039918
6.37035517430191 -1.37893154033445
6.37095586785915 -1.37667516691278
6.37155656141638 -1.38642236591008
6.37215725497354 -1.39016177451006
6.37275794853078 -1.39090269168133
6.37335864208801 -1.40665407854987
6.37395933564525 -1.39239533355711
6.37456002920241 -1.3961443488578
6.37516072275964 -1.39988976164576
6.37576141631688 -1.40362917024585
6.37636210987412 -1.4013571859258
6.37696280343128 -1.39906959071057
6.37756349698851 -1.41476453825343
6.37816419054575 -1.40943402061746
6.37876488410299 -1.32603224782235
6.37936557766014 -0.981363025527475
6.37996627121738 -0.579291333600254
6.38056696477462 -0.383667651902369
6.38116765833186 -0.31928112936206
6.3817683518891 -0.317037964268407
6.38236904544625 -0.316895064638706
6.38296973900349 -0.375891026309785
6.38357043256073 -0.464042128334413
6.38417112611796 -0.563417459553263
6.38477181967512 -0.671094180193009
6.38537251323236 -0.808174610926003
6.38597320678959 -0.938747698488065
6.38657390034683 -1.08392897266803
6.38717459390399 -1.18079694251098
6.38777528746123 -1.27145657997548
6.38837598101846 -1.33798058102519
6.3889766745757 -1.40743702646245
6.38957736813294 -1.45286230959652
6.39017806169009 -1.46530178544497
6.39077875524733 -1.49580546053998
6.39137944880457 -1.50237404144007
6.39198014236181 -1.51803776587586
6.39258083591896 -1.50978921226948
6.3931815294762 -1.48664066638684
6.39378222303344 -1.49661122003029
6.39438291659068 -1.47965419253732
6.39498361014783 -1.48080219273093
6.39558430370507 -1.46404210258452
6.39618499726231 -1.43535769551289
6.39678569081954 -1.40974863332332
6.3973863843767 -1.4052118685749
6.39798707793394 -1.38571627033588
6.39858777149117 -1.36626870555769
6.39918846504841 -1.36786822076597
6.39978915860565 -1.35148759510935
6.4003898521628 -1.34413726794125
6.40099054572004 -1.33080436800344
6.40159123927728 -1.31448738668441
6.40219193283452 -1.30417699488485
6.40279262639167 -1.30587137630151
6.40339331994891 -1.30156156985374
6.40399401350615 -1.29124637470395
6.40459470706339 -1.27792908560938
6.40519540062054 -1.28261955678308
6.40579609417778 -1.28131904929391
6.40639678773502 -1.28903202861261
6.40699748129226 -1.28476545231761
6.40759817484949 -1.26852292292165
6.40819886840665 -1.26730647406104
6.40879956196389 -1.26611524278784
6.40940025552112 -1.25897866469684
6.41000094907836 -1.26104290408831
6.41060164263552 -1.25446231383211
6.41120233619275 -1.25132932828671
6.41180302974999 -1.25166676337151
6.41240372330723 -1.23746565802122
6.41300441686438 -1.25374421196818
6.41360511042162 -1.24945962338858
6.41420580397886 -1.23658664453045
6.4148064975361 -1.24809547175513
6.41540719109325 -1.24792735445713
6.41600788465049 -1.24802582311549
6.41660857820773 -1.24533714778244
6.41720927176497 -1.27282672137919
6.41780996532221 -1.24041611540053
6.41841065887936 -1.25910835301441
6.4190113524366 -1.25984686811652
6.41961204599384 -1.25761090856147
6.42021273955107 -1.261385141037
6.42081343310823 -1.25614108337128
6.42141412666547 -1.25687839763635
6.4220148202227 -1.25458599871301
6.42261551377994 -1.24924827570797
6.4232162073371 -1.24987151040532
6.42381690089433 -1.26847128351895
6.42441759445157 -1.25401560086068
6.42501828800881 -1.24853257650808
6.42561898156605 -1.2640209794929
6.4262196751232 -1.24946082395043
6.42682036868044 -1.24688382651957
6.42742106223768 -1.25028219684989
6.42802175579492 -1.24164937553589
6.42862244935207 -1.2570164939521
6.42922314290931 -1.25436864710823
6.42982383646655 -1.25170879188701
6.43042453002379 -1.25804561175268
6.43102522358094 -1.25537494899503
6.43162591713818 -1.26471146110689
6.43222661069542 -1.26805459290084
6.43282730425265 -1.27441663033874
6.43342799780981 -1.26578621073528
6.43402869136705 -1.26917017100662
6.43462938492428 -1.26356346039572
6.43523007848152 -1.23695169893547
6.43583077203876 -1.25835542785245
6.43643146559591 -1.23473014941666
6.43703215915315 -1.23209551177095
6.43763285271039 -1.23844434003907
6.43823354626763 -1.22976468602956
6.43883423982478 -1.23907117725227
6.43943493338202 -1.24236027137202
6.44003562693926 -1.24263406233867
6.4406363204965 -1.22487607624025
6.44123701405365 -1.23410451303072
6.44183770761089 -1.23429904871749
6.44243840116813 -1.2434830545026
6.44303909472537 -1.2376505863942
6.44363978828252 -1.22579351614563
6.44424048183976 -1.23191898863503
6.444841175397 -1.2290201667196
6.44544186895423 -1.25011167791427
6.44604256251147 -1.24417473694358
6.44664325606863 -1.23221439467704
6.44724394962586 -1.22323333042123
6.4478446431831 -1.24723327024677
6.44844533674034 -1.23219998462525
6.44904603029749 -1.23515404506681
6.44964672385473 -1.23207509751696
6.45024741741197 -1.26499365794842
6.45084811096921 -1.24387092503501
6.45144880452636 -1.24374723876463
6.4520494980836 -1.25561871902328
6.45265019164084 -1.24647314006021
6.45325088519808 -1.24632423620079
6.45385157875532 -1.25817290053885
6.45445227231247 -1.2429919119294
6.45505296586971 -1.24880996997977
6.45565365942695 -1.25161992990249
6.45625435298418 -1.2394026084154
6.45685504654134 -1.2631936024226
6.45745574009858 -1.25396396484455
6.45805643365581 -1.23572444291932
6.45865712721305 -1.24449175806129
6.4592578207702 -1.25624795790623
6.45985851432744 -1.2559933803404
6.46045920788468 -1.24973221323497
6.46105990144192 -1.25246772122649
6.46166059499907 -1.25219633193465
6.46226128855631 -1.24891444284674
6.46286198211355 -1.25162353241167
6.46346267567079 -1.26332329287061
6.46406336922803 -1.2510014985483
6.46466406278518 -1.26267964393097
6.46526475634242 -1.26835360144583
6.46586544989966 -1.25602940546183
6.4664661434569 -1.26171537135913
6.46706683701405 -1.2524064785064
6.46766753057129 -1.26411824733442
6.46826822412853 -1.26383605050454
6.46886891768576 -1.2455605035026
6.46946961124292 -1.25430380186807
6.47007030480015 -1.2630531044063
6.47067099835739 -1.26281173605391
6.47127169191463 -1.26859617062216
6.47187238547187 -1.23838189648398
6.47247307902902 -1.24118945473337
6.47307377258626 -1.24699790607657
6.4736744661435 -1.24980786599609
6.47427515970074 -1.24362355249553
6.47487585325789 -1.2464503241428
6.47547654681513 -1.24628460855762
6.47607724037237 -1.25813447371336
6.47667793392961 -1.24598560000173
6.47727862748676 -1.24885800347515
6.477879321044 -1.23974244545676
6.47848001460124 -1.23963437007514
6.47908070815848 -1.25454036686321
6.47968140171563 -1.24844731702506
6.48028209527287 -1.25136895483738
6.4808827888301 -1.24528190918376
6.48148348238734 -1.23919486352343
6.48208417594458 -1.23911080489335
6.48268486950173 -1.24502492994321
6.48328556305897 -1.24793576021909
6.48388625661621 -1.25385108609646
6.48448695017345 -1.2507673352135
6.4850876437306 -1.24468749458534
6.48568833728784 -1.26262320454386
6.48628903084508 -1.25355808172878
6.48688972440232 -1.25651934717768
6.48749041795947 -1.25047913419612
6.48809111151671 -1.24444492539571
6.48869180507395 -1.25042989985567
6.48929249863119 -1.25042389566783
6.48989319218843 -1.25342358792075
6.49049388574558 -1.25343079294621
6.49109457930282 -1.25044791241937
6.49169527286005 -1.25047192917085
6.49229596641729 -1.25350284320065
6.49289665997445 -1.25954545785402
6.49349735353168 -1.26560128171396
6.49409804708892 -1.26867182337523
6.49469874064616 -1.25674990799178
6.49529943420332 -1.25983726138407
6.49590012776055 -1.25693123446516
6.49650082131779 -1.24802702387469
6.49710151487503 -1.25713417601485
6.49770220843218 -1.2542389566324
6.49830290198942 -1.25134373724829
6.49890359554666 -1.25445270572024
6.4995042891039 -1.25456678528959
6.50010498266114 -1.24868148035149
6.50070567621829 -1.25179765385056
6.50130636977553 -1.24290304995061
6.50190706333277 -1.25200900126328
6.50250775689 -1.24911138020237
6.50310845044716 -1.25521763925378
6.5037091440044 -1.25231401400671
6.50430983756163 -1.25240647849984
6.50491053111887 -1.24949564822569
6.50551122467603 -1.23457524136994
6.50611191823327 -1.23766259477574
6.5067126117905 -1.2437436362516
6.50731330534774 -1.23482381474762
6.50791399890498 -1.24091926627779
6.50851469246213 -1.25002521759567
6.50911538601937 -1.24713960490901
6.50971607957661 -1.25627317548107
6.51031677313385 -1.25642448101554
6.510917466691 -1.25959709387756
6.51151816024824 -1.2507817452679
6.51211885380548 -1.25098949016839
6.51271954736272 -1.26021792690386
6.51332024091987 -1.25745720133007
6.51392093447711 -1.24570700568647
6.51452162803435 -1.25797836483759
6.51512232159158 -1.2582557583174
6.51572301514874 -1.24354429721663
6.51632370870598 -1.23783551538557
6.51692440226322 -1.25313778859007
6.51752509582045 -1.24743381011943
6.51812578937769 -1.2417334341548
6.51872648293485 -1.23904595966147
6.51932717649208 -1.25136655317346
6.51992787004932 -1.24267489081401
6.52052856360656 -1.24298830942125
6.52112925716371 -1.25231041150791
6.52172995072095 -1.25263583849095
6.52233064427819 -1.24996637656638
6.52293133783543 -1.25030020941247
6.52353203139258 -1.24162655961172
6.52413272494982 -1.25696245626859
6.52473341850706 -1.26929866063567
6.5253341120643 -1.239618759185
6.52593480562145 -1.25796035229441
6.52653549917869 -1.25228519392584
6.52713619273593 -1.26162170605348
6.52773688629317 -1.25895704748269
6.5283375798504 -1.25329149581474
6.52893827340756 -1.25963071736298
6.52953896696479 -1.25696485795295
6.53013966052203 -1.26030558808085
6.53074035407927 -1.26064902762766
6.53134104763642 -1.26099727052477
6.53194174119366 -1.26735810714263
6.5325424347509 -1.27673064437736
6.53314312830814 -1.28611999332299
6.53374382186529 -1.28352378250557
6.53434451542253 -1.27794349032871
6.53494520897977 -1.26938031761994
6.53554590253701 -1.24882438004218
6.53614659609425 -1.25228759560916
6.5367472896514 -1.23173526047359
6.53734798320864 -1.22317328852174
6.53794867676588 -1.23560676082609
6.53854937032312 -1.23301415249094
6.53915006388027 -1.22739903596376
6.53975075743751 -1.21875300537142
6.54035145099474 -1.22807630835575
6.54095214455198 -1.23737799624858
6.54155283810914 -1.2346484924297
6.54215353166637 -1.24091326207794
6.54275422522361 -1.24115463043028
6.54335491878085 -1.23837949478522
6.543955612338 -1.23859084219819
6.54455630589524 -1.24179107434433
6.54515699945248 -1.22996282418423
6.54575769300972 -1.24513060364719
6.54635838656696 -1.24228101607411
6.54695908012411 -1.23942782598662
6.54755977368135 -1.24556770852363
6.54816046723859 -1.22168064737579
6.54876116079583 -1.24280338041797
6.54936185435298 -1.25491622905583
6.54996254791022 -1.24301112531769
6.55056324146746 -1.23409970964117
6.55116393502469 -1.23718225970813
6.55176462858185 -1.24325009199384
6.55236532213909 -1.24930711673465
6.55296601569632 -1.24935515023719
6.55356670925356 -1.24039089771739
6.5541674028108 -1.24342541427794
6.55476809636795 -1.25245571285839
6.55536878992519 -1.25246772123369
6.55596948348243 -1.26148841309846
6.55657017703967 -1.25550463946227
6.55717087059682 -1.24951726330665
6.55777156415406 -1.26153284408746
6.5583722577113 -1.26454094220966
6.55897295126854 -1.26155205748783
6.55957364482569 -1.25255778404886
6.56017433838293 -1.25856797611421
6.56077503194017 -1.25556468133814
6.56137572549741 -1.25555507463714
6.56197641905456 -1.25553826291071
6.5625771126118 -1.25851033590907
6.56317780616904 -1.25546981516822
6.56377849972627 -1.26442205928633
6.56437919328351 -1.24934794520407
6.56497988684067 -1.24326210036077
6.5655805803979 -1.24915821286677
6.56618127395514 -1.25504952201574
6.56678196751238 -1.25493183993317
6.56738266106953 -1.24881357248208
6.56798335462677 -1.25770937724435
6.56858404818401 -1.25460040876191
6.56918474174125 -1.26650671331023
6.5697854352984 -1.27542413311868
6.57038612885564 -1.23932815645448
6.57098682241288 -1.25726026399072
6.57158751597012 -1.23316906050915
6.57218820952736 -1.26310113795157
6.57278890308451 -1.24200242174276
6.57338959664175 -1.24190275222399
6.57399029019899 -1.24779526221745
6.57459098375622 -1.2536829688539
6.57519167731338 -1.24155811183989
6.57579237087062 -1.24143682724482
6.57639306442785 -1.23830264116505
6.57699375798509 -1.24116063460254
6.57759445154225 -1.24101052990564
6.57819514509948 -1.23785232707435
6.57879583865672 -1.23769141483929
6.57939653221396 -1.24351787876952
6.57999722577111 -1.24632663786309
6.58059791932835 -1.24312640572007
6.58119861288559 -1.24592315643792
6.58179930644283 -1.24270851424406
6.58240000000007 -1.24248395761761
6.58300069355722 -1.24524708488341
6.58360138711446 -1.2449973106679
6.5842020806717 -1.23272715229402
6.58480277422894 -1.24744822016274
6.58540346778609 -1.24114022037187
6.58600416134333 -1.23181211406249
6.58660485490057 -1.24947283231715
6.5872055484578 -1.24310118813823
6.58780624201496 -1.24871990715823
6.5884069355722 -1.23931254558415
6.58900762912943 -1.24789253006981
6.58960832268667 -1.24444732706529
6.59020901624382 -1.25599458118604
6.59080970980106 -1.25252175892244
6.5914104033583 -1.24904053079416
6.59201109691554 -1.25755446919327
6.59261179047278 -1.24204685275575
6.59321248402993 -1.24453498821413
6.59381317758717 -1.25001200839396
6.59441387114441 -1.24647434089983
6.59501456470165 -1.26394892926035
6.5956152582588 -1.24240830487178
6.59621595181604 -1.2508826156361
6.59681664537328 -1.25035064459115
6.59741733893052 -1.24682018212418
6.59801803248767 -1.25229359978464
6.59861872604491 -1.24575383835919
6.59921941960215 -1.25422454660077
6.59982011315938 -1.26869704099976
6.60042080671662 -1.25615309174008
6.60102150027377 -1.24361514664145
6.60162219383101 -1.24908256011412
6.60222288738825 -1.25454997358016
6.60282358094549 -1.26301227593875
6.60342427450264 -1.25646891201763
6.60402496805988 -1.24991954390206
6.60462566161712 -1.24636146217479
6.60522635517436 -1.24579466684082
6.60582704873151 -1.24522186731907
6.60642774228875 -1.24465026863492
6.60702843584599 -1.23807808459572
6.60762912940323 -1.23150590054983
6.60822982296038 -1.24594236986435
6.60883051651762 -1.25438425798985
6.60943121007486 -1.25083578296851
6.6100319036321 -1.24129753013528
6.61063259718933 -1.24977664423062
6.61123329074649 -1.25227078386436
6.61183398430372 -1.25178084213534
6.61243467786096 -1.25130891296992
6.6130353714182 -1.24785290244174
6.61363606497536 -1.25942537409887
6.61423675853259 -1.27102306331815
6.61483745208983 -1.25864122716516
6.61543814564707 -1.25528728783563
6.61603883920422 -1.25795915142505
6.61663953276146 -1.2636619290325
6.6172402263187 -1.2633869372289
6.61784091987594 -1.25712937266398
6.61844161343318 -1.25989730325744
6.61904230699033 -1.25968835752027
6.61964300054757 -1.26550881720634
6.62024369410481 -1.262350614406
6.62084438766205 -1.25620953108545
6.6214450812192 -1.26209483600367
6.62204577477644 -1.25900027759288
6.62264646833367 -1.25592373174396
6.62324716189091 -1.25586729237826
6.62384785544807 -1.24682258380713
6.62444854900531 -1.24079317836391
6.62504924256254 -1.24678175533003
6.62564993611978 -1.24377005470328
6.62625062967694 -1.24076796077543
6.62685132323417 -1.23176768316931
6.62745201679141 -1.24678295616833
6.62805271034865 -1.25580725050108
6.62865340390589 -1.23482741730636
6.62925409746304 -1.24687181814917
6.62985479102028 -1.25592133007091
6.63045548457752 -1.25897506000629
6.63105617813476 -1.25003842682163
6.63165687169191 -1.26813264728945
6.63225756524915 -1.26823952183341
6.63285825880639 -1.27737909653765
6.63345895236362 -1.29255287997005
6.63405964592078 -1.28675763790321
6.63466033947802 -1.27499423313919
6.63526103303526 -1.27527042578019
6.63586172659249 -1.25757008005559
6.63646242014973 -1.25489941730348
6.63706311370689 -1.24924347235102
6.63766380726412 -1.25260942005934
6.63826450082136 -1.24698829939312
6.6388651943786 -1.2443776785129
6.63946588793575 -1.24176945930615
6.64006658149299 -1.24516542795882
6.64066727505023 -1.23055603804188
6.64126796860747 -1.23695410063601
6.64186866216462 -1.24034406510418
6.64246935572186 -1.24073073480172
6.6430700492791 -1.23210992185746
6.64367074283634 -1.23849237356316
6.64427143639349 -1.24486641939916
6.64487212995073 -1.24523027318289
6.64547282350797 -1.24559652864179
6.64607351706521 -1.24296189100689
6.64667421062244 -1.243330548141
6.6472749041796 -1.26170096130013
6.64787559773684 -1.25006004189465
6.64847629129407 -1.25043350237912
6.64907698485131 -1.24180068106945
6.64967767840847 -1.25116961580997
6.6502783719657 -1.25453076017168
6.65087906552294 -1.24889162693552
6.65147975908018 -1.24325129285509
6.65208045263733 -1.24961573199091
6.65268114619457 -1.2589822650464
6.65328183975181 -1.25635122992962
6.65388253330905 -1.24471751552973
6.65448322686629 -1.24509217685206
6.65508392042344 -1.24847373545777
6.65568461398068 -1.25486099050425
6.65628530753792 -1.24925187820429
6.65688600109516 -1.24965175711573
6.65748669465231 -1.24706034963228
6.65808738820955 -1.2504779333653
6.65868808176679 -1.25389311542152
6.65928877532402 -1.2543182119221
6.65988946888118 -1.25474931261057
6.66049016243841 -1.24917382375945
6.66109085599565 -1.25861000540459
6.66169154955289 -1.256040213001
6.66229224311004 -1.24745902770253
6.66289293666728 -1.24787331666516
6.66349363022452 -1.24526990080298
6.66409432378176 -1.26365952739442
6.664695017339 -1.25502550525318
6.66529571089615 -1.24338218413336
6.66589640445339 -1.24973581574203
6.66649709801063 -1.25007925528833
6.66709779156787 -1.24742420341099
6.66769848512502 -1.2507697368938
6.66829917868226 -1.25111077476507
6.6688998722395 -1.25145181263634
6.66950056579674 -1.25479974779269
6.67010125935389 -1.25214829842986
6.67070195291113 -1.24950165241566
6.67130264646836 -1.25586849323453
6.6719033400256 -1.25023296249893
6.67250403358276 -1.25061122633514
6.67310472713999 -1.25099549435926
6.67370542069723 -1.25439626637074
6.67430611425447 -1.24880156410948
6.67490680781171 -1.24020716957352
6.67550750136886 -1.24661964223386
6.6761081949261 -1.23802644853052
6.67670888848334 -1.26244548062998
6.67730958204058 -1.24784689823636
6.67791027559773 -1.23924770034519
6.67851096915497 -1.25165715586482
6.67911166271221 -1.26106691909969
6.67971235626945 -1.25548062270505
6.6803130498266 -1.24088924531185
6.68091374338384 -1.25330470501944
6.68151443694108 -1.24170221235105
6.68211513049831 -1.24810147580165
6.68271582405555 -1.24248635928844
6.68331651761271 -1.25486939638154
6.68391721116994 -1.24923266479873
6.68451790472718 -1.24358752734617
6.68511859828442 -1.24693426167549
6.68571929184157 -1.24125910328017
6.68631998539881 -1.25057400037187
6.68692067895605 -1.24486641936538
6.68752137251329 -1.23914442830125
6.68812206607044 -1.25441908229228
6.68872275962768 -1.24567098054188
6.68932345318492 -1.24891684451483
6.68992414674216 -1.26116298611759
6.69052484029931 -1.23738159873083
6.69112553385655 -1.26161570188416
6.69172622741379 -1.2618294509729
6.69232692097103 -1.25303451656715
6.69292761452826 -1.2562383512216
6.69352830808542 -1.25042989986211
6.69412900164266 -1.25061362801147
6.69472969519989 -1.25078174527236
6.69533038875713 -1.24794176440055
6.69593108231429 -1.25410086033607
6.69653177587152 -1.23323510655845
6.69713246942876 -1.25137375819828
6.697733162986 -1.25149144028093
6.69833385654315 -1.25160191733813
6.69893455010039 -1.24270010836793
6.69953524365763 -1.25179645302583
6.70013593721487 -1.24287182814167
6.70073663077211 -1.24593876731913
6.70133732432926 -1.25499908684468
6.7019380178865 -1.23102676624296
6.70253871144374 -1.24005106066638
6.70313940500098 -1.22803547982475
6.70374009855813 -1.23700093321192
6.70434079211537 -1.23993578025922
6.70494148567261 -1.23684842683976
6.70554217922984 -1.22773887294345
6.706142872787 -1.25162713492833
6.70674356634424 -1.24850735890097
6.70734425990147 -1.23637409599689
6.70794495345871 -1.23323510655989
6.70854564701587 -1.2360906983287
6.7091463405731 -1.23292769214012
6.70974703413034 -1.24475714314391
6.71034772768758 -1.24457461583215
6.71094842124482 -1.2473941824669
6.71154911480197 -1.25320983885523
6.71214980835921 -1.24702312365551
6.71275050191645 -1.24683819466861
6.71335119547369 -1.25565954751114
6.71395188903084 -1.25847310995129
6.71455258258808 -1.26129027490249
6.71515327614532 -1.26711793964979
6.71575396970256 -1.26095043786808
6.71635466325971 -1.26379642291943
6.71695535681695 -1.25764453202285
6.71755605037419 -1.25750283318868
6.71815674393142 -1.25436624544019
6.71875743748866 -1.25423295246907
6.71935813104582 -1.23909159144898
6.71995882460305 -1.25395796066378
6.72055951816029 -1.25080456118755
6.72116021171753 -1.25366135378213
6.72176090527468 -1.25351244992253
6.72236159883192 -1.26236382368936
6.72296229238916 -1.25920802254304
6.7235629859464 -1.26505490069159
6.72416367950355 -1.2559009158603
6.72476437306079 -1.24074394396015
6.72536506661803 -1.24958811272171
6.72596576017527 -1.25242449107753
6.72656645373242 -1.25225757465432
6.72716714728966 -1.25509275217094
6.7277678408469 -1.24892044702895
6.72836853440414 -1.24574543247477
6.72896922796137 -1.24856740078143
6.72956992151853 -1.24838847598253
6.73017061507577 -1.2542125382273
6.730771308633 -1.24803663057261
6.73137200219024 -1.25687119261853
6.7319726957474 -1.25670547703298
6.73257338930463 -1.27156344032613
6.73317408286187 -1.26843285677574
6.73377477641911 -1.26532268746248
6.73437546997626 -1.25622994535274
6.7349761635335 -1.25915518568429
6.73557685709074 -1.25308495174309
6.73617755064798 -1.22000187643431
6.73677824420513 -1.23492228338224
6.73737893776237 -1.23782230613645
6.73797963131961 -1.23471213680643
6.73858032487685 -1.24059864261868
6.73918101843409 -1.23446356342828
6.73978171199124 -1.2283128733427
6.74038240554848 -1.23415014482115
6.74098309910572 -1.24297630102435
6.74158379266295 -1.23678478247126
6.74218448622011 -1.23958393486751
6.74278517977735 -1.23937378829181
6.74338587333458 -1.25416450472282
6.74398656689182 -1.24793816189348
6.74458726044898 -1.24770279772872
6.74518795400621 -1.24445933543462
6.74578864756345 -1.25321824471346
6.74638934112069 -1.24696908597021
6.74699003467793 -1.24672291426728
6.74759072823508 -1.24948003734171
6.74819142179232 -1.24323207943268
6.74879211534956 -1.24899129644857
6.7493928089068 -1.25475891932079
6.74999350246395 -1.25754125997929
6.75059419602119 -1.24232784873859
6.75119488957843 -1.24813630009514
6.75179558313567 -1.25395075563286
6.75239627669282 -1.26277931347101
6.75299697025006 -1.26561569181541
6.7535976638073 -1.25045871996595
6.75419835736453 -1.25331791423099
6.75479905092169 -1.26519299698913
6.75539974447893 -1.25607623813811
6.75600043803616 -1.24997478242341
6.7566011315934 -1.26789848403629
6.75720182515064 -1.25882615618058
6.75780251870779 -1.25577122539426
6.75840321226503 -1.25573159775433
6.75900390582227 -1.24970339313171
6.75960459937951 -1.24668568830519
6.76020529293666 -1.24367398766488
6.7608059864939 -1.24967337219256
6.76140668005114 -1.2436775901778
6.76200737360838 -1.24969498726914
6.76260806716553 -1.2437148161429
6.76320876072277 -1.25874930257672
6.76380945428001 -1.240771563243
6.76441014783725 -1.249816271865
6.76501084139448 -1.25586969407702
6.76561153495164 -1.26494082110054
6.76621222850888 -1.26503088391898
6.76681292206611 -1.25315099781098
6.76741361562335 -1.25630319644302
6.76801430918051 -1.26248510826906
6.76861500273774 -1.28071142091106
6.76921569629498 -1.27797110958167
6.76981638985222 -1.26626894746182
6.77041708340937 -1.26060579747265
6.77101777696661 -1.26097445460884
6.77161847052385 -1.26436922242795
6.77221916408109 -1.25578563545589
6.77281985763824 -1.26222932987691
6.77342055119548 -1.26568774208756
6.77402124475272 -1.27817044863923
6.77462193830996 -1.25765654040076
6.7752226318672 -1.24615852061509
6.77582332542435 -1.24967337220182
6.77642401898159 -1.2441807411249
6.77702471253883 -1.24469349877018
6.77762540609606 -1.25120924346248
6.77822609965322 -1.24871750549114
6.77882679321046 -1.23722068651618
6.77942748676769 -1.24371961949249
6.78002818032493 -1.23519847602894
6.78062887388209 -1.23266711040748
6.78122956743932 -1.2451318044827
6.78183026099656 -1.24258362714018
6.7824309545538 -1.25203662055317
6.78303164811104 -1.24347104610936
6.78363234166819 -1.24689703572046
6.78423303522543 -1.24731492719717
6.78483372878267 -1.25372739986124
6.78543442233991 -1.25112878734391
6.78603511589706 -1.24853017482493
6.7866358094543 -1.24893005373805
6.78723650301154 -1.25231881738267
6.78783719656878 -1.25269588038186
6.78843789012593 -1.25006604608593
6.78903858368317 -1.2534331946542
6.78963927724041 -1.25379704844007
6.79023997079764 -1.24515582122402
6.7908406643548 -1.24251397854731
6.79144135791203 -1.24286222144468
6.79204205146927 -1.24020116536503
6.79264274502651 -1.24052899402357
6.79324343858375 -1.24685140388289
6.7938441321409 -1.23215075021165
6.79444482569814 -1.24145724147062
6.79504551925538 -1.23874935272377
6.79564621281262 -1.2390243445289
6.79624690636977 -1.23927531958248
6.79684759992701 -1.24250797435047
6.79744829348425 -1.2307169501289
6.79804898704149 -1.22490609705714
6.79864968059864 -1.22506580845473
6.79925037415588 -1.23418616990421
6.79985106771312 -1.24026841225802
6.80045176127036 -1.24032485162394
6.80105245482759 -1.24036207758862
6.80165314838475 -1.23737199200925
6.80225384194198 -1.24935995357974
6.80285453549922 -1.26132389837182
6.80345522905646 -1.24925307903497
6.80405592261361 -1.25817049889362
6.80465661617085 -1.25805521848613
6.80525730972809 -1.25492343408291
6.80585800328533 -1.26078352146158
6.80645869684248 -1.24863464768236
6.80705939039972 -1.25449353423017
6.80766008395696 -1.26335451471273
6.8082607775142 -1.25720982883155
6.80886147107135 -1.27208340304665
6.80946216462859 -1.25995734520827
6.81006285818583 -1.25084058631667
6.81066355174307 -1.2597375919316
6.8112642453003 -1.24762834579244
6.81186493885746 -1.24752147124805
6.8124656324147 -1.25341518208561
6.81306632597193 -1.25930168789099
6.81366701952917 -1.2531870229459
6.81426771308633 -1.25907953293917
6.81486840664356 -1.24696428261212
6.8154691002008 -1.23784392118762
6.81606979375804 -1.24671811090871
6.81667048731519 -1.25257699745651
6.81727118087243 -1.25843108064727
6.81787187442967 -1.24927229244045
6.81847256798691 -1.24911138020505
6.81907326154406 -1.24593756648329
6.8196739551013 -1.24275294522164
6.82027464865854 -1.24255840953407
6.82087534221578 -1.24835605336877
6.82147603577302 -1.24213451386921
6.82207672933017 -1.24490604700421
6.82267742288741 -1.24166018302618
6.82327811644465 -1.23540021671747
6.82387881000188 -1.22611774220495
6.82447950355904 -1.22581873364822
6.82508019711628 -1.24650436182463
6.82568089067351 -1.24916781957438
6.82628158423075 -1.23981569650766
6.82688227778791 -1.23945664607216
6.82748297134514 -1.23907598056034
6.82808366490238 -1.24468149038301
6.82868435845962 -1.2562839830582
6.82928505201686 -1.2528760060161
6.82988574557401 -1.24046174713286
6.83048643913125 -1.24004265481897
6.83108713268849 -1.25462322469103
6.83168782624573 -1.26319960665334
6.83228851980288 -1.27478768923088
6.83288921336012 -1.27737909670818
6.83348990691736 -1.27097262826272
6.8340906004746 -1.27658414223337
6.83469129403175 -1.26719479325775
6.83529198758899 -1.27281831560753
6.83589268114623 -1.23642573204218
6.83649337470346 -1.23903995545358
6.83709406826062 -1.23864007654104
6.83769476181786 -1.23822338590245
6.83829545537509 -1.23178569563975
6.83889614893233 -1.23433267214859
6.83949684248957 -1.23385714046876
6.84009753604672 -1.23936418160725
6.84069822960396 -1.24185351790743
6.8412989231612 -1.24132755104947
6.84189961671844 -1.23778748187096
6.84250031027559 -1.24924947654348
6.84310100383283 -1.23369262573107
6.84370169739007 -1.2391360224748
6.84430239094731 -1.23555632565636
6.84490308450446 -1.23496431273184
6.8455037780617 -1.24637707306381
6.84610447161894 -1.25479494446132
6.84670516517618 -1.24520865810333
6.84730585873341 -1.24762834581758
6.84790655229057 -1.24404624733078
6.84850724584781 -1.25247852877924
6.84910793940504 -1.24290905414734
6.84970863296228 -1.23934857073524
6.85030932651944 -1.24780006558999
6.85091002007667 -1.2592656627351
6.85151071363391 -1.25274031136655
6.85211140719115 -1.26125064723733
6.8527121007483 -1.25177363711892
6.85331279430554 -1.25432661779739
6.85391348786278 -1.25690721773845
6.85451418142002 -1.26552442814341
6.85511487497717 -1.25916839488313
6.85571556853441 -1.25884176706294
6.85631626209165 -1.25553706206621
6.85691695564889 -1.27326502710414
6.85751764920613 -1.27601854764422
6.85811834276328 -1.26680091847216
6.85871903632052 -1.27262377983931
6.85931972987776 -1.25746320552739
6.85992042343499 -1.26033801067071
6.86052111699215 -1.25423535413508
6.86112181054939 -1.25715939362064
6.86172250410662 -1.25409245446344
6.86232319766386 -1.26604439079933
6.86292389122102 -1.26300387007375
6.86352458477825 -1.2599717552095
6.86412527833549 -1.2629474307073
6.86472597189273 -1.26293181981857
6.86532666544997 -1.25092464494708
6.86592735900712 -1.25693243531725
6.86652805256436 -1.2539507556277
6.8671287461216 -1.25999216944661
6.86772943967884 -1.25104592954094
6.86833013323599 -1.25712817184073
6.86893082679323 -1.24521706396179
6.86953152035047 -1.26033680982935
6.87013221390771 -1.2664706881348
6.87073290746486 -1.25761691273244
6.8713336010221 -1.26679971762961
6.87193429457934 -1.25199339038516
6.87253498813657 -1.24921345140472
6.87313568169373 -1.24944761473141
6.87373637525097 -1.27372374705131
6.8743370688082 -1.25600658955127
6.87493776236544 -1.24131314100525
6.87553845592268 -1.24764395669635
6.87613914947983 -1.25398317824375
6.87673984303707 -1.257329912557
6.87734053659431 -1.24568298893766
6.87794123015155 -1.24004265484786
6.8785419237087 -1.24641069650711
6.87914261726594 -1.24677334945426
6.87974331082318 -1.24713840407656
6.88034400438042 -1.24450496727516
6.88094469793757 -1.23886343234443
6.88154539149481 -1.22420240635415
6.88214608505205 -1.23953950389816
6.88274677860929 -1.23384873462012
6.88334747216652 -1.2311396450431
6.88394816572368 -1.2344167307921
6.88454885928092 -1.24067669707968
6.88514955283815 -1.23791477065273
6.88575024639539 -1.23814052811636
6.88635093995255 -1.25636684082783
6.88695163350978 -1.24757791062421
6.88755232706702 -1.25078294611039
6.88815302062426 -1.24496969140991
6.88875371418141 -1.24214051808058
6.88935440773865 -1.236293639918
6.88995510129589 -1.2394374326947
6.89055579485313 -1.24856619994642
6.89115648841028 -1.25768776215759
6.89175718196752 -1.25479974779388
6.89235787552476 -1.24290304993904
6.892958569082 -1.25800478327664
6.89355926263924 -1.27009961929731
6.89415995619639 -1.25217591769435
6.89476064975363 -1.24624498091171
6.89536134331087 -1.25230320647697
6.8959620368681 -1.26436561989662
6.89656273042526 -1.25541457663076
6.8971634239825 -1.25246291787403
6.89776411753973 -1.24650075931451
6.89836481109697 -1.26154245076509
6.89896550465413 -1.25257099325546
6.89956619821136 -1.26160969766908
6.9001668917686 -1.26163851777079
6.90076758532584 -1.23764938553682
6.90136827888299 -1.24666767573689
6.90196897244023 -1.24367158598495
6.90256966599747 -1.24066468869315
6.90317035955471 -1.22262690742
6.90377105311195 -1.23757733528214
6.9043717466691 -1.24048576389446
6.90497244022634 -1.24037288516244
6.90557313378358 -1.24324648948343
6.90617382734082 -1.24310599148721
6.90677452089797 -1.2399549936865
6.90737521445521 -1.24880636745875
6.90797590801245 -1.24565056631112
6.90857660156968 -1.25150344865128
6.90917729512684 -1.25135574562963
6.90977798868408 -1.25121524763344
6.91037868224131 -1.26008823646191
6.91097937579855 -1.25396636651519
6.91158006935579 -1.25385829113353
6.91218076291294 -1.25076733521834
6.91278145647018 -1.26569975043302
6.91338215002742 -1.2506352430853
6.91398284358466 -1.2565974016381
6.91458353714181 -1.25056319283102
6.91518423069905 -1.24753948381836
6.91578492425629 -1.24151488170181
6.91638561781353 -1.24149927081346
6.91698631137068 -1.25048393755155
6.91758700492792 -1.24746142937648
6.91818769848516 -1.25945179254861
6.9187883920424 -1.24143322474733
6.91938908559955 -1.24442451114906
6.91998977915679 -1.25641847684064
6.92059047271403 -1.25040228059722
6.92119116627126 -1.25038787054647
6.9217918598285 -1.25036625547028
6.92239255338565 -1.259346118843
6.92299324694289 -1.25332271757751
6.92359394050013 -1.26230378178278
6.92419463405737 -1.26828155121069
6.92479532761452 -1.26526504723359
6.92539602117176 -1.24124349241217
6.925996714729 -1.25623474869325
6.92659740828624 -1.2562071294292
6.92719810184339 -1.25317621539451
6.92779879540063 -1.25615069006353
6.92839948895787 -1.24411829756986
6.92900018251511 -1.25308615257693
6.92960087607235 -1.25905311447675
6.9302015696295 -1.24700871361407
6.93080226318674 -1.24396098784831
6.93140295674397 -1.22890368546738
6.93200365030121 -1.24985830117907
6.93260434385837 -1.27081411764605
6.9332050374156 -1.27077449000623
6.93380573097284 -1.27376697722876
6.93440642453008 -1.26177060990255
6.93500711808723 -1.26780361785881
6.93560781164447 -1.25884897209048
6.93620850520171 -1.24390094597068
6.93680919875895 -1.22895291980889
6.9374098923161 -1.24100572657513
6.93801058587334 -1.23804446111124
6.93861127943058 -1.24107537515454
6.93921197298782 -1.23209070840148
6.93981266654506 -1.23209791342694
6.94041336010221 -1.23209311007664
6.94101405365945 -1.24108017850486
6.94161474721669 -1.23204867908634
6.94221544077392 -1.23200785060876
6.94281613433108 -1.23495590686267
6.94341682788832 -1.237889553064
6.94401752144555 -1.24682258379124
6.94461821500279 -1.23774305087978
6.94521890855995 -1.25266946194002
6.94581960211718 -1.23157194656881
6.94642029567442 -1.24048936641764
6.94702098923166 -1.24940558541378
6.9476216827889 -1.23732035605318
6.94822237634605 -1.24324528865447
6.94882306990329 -1.25217111434621
6.94942376346053 -1.26111014923618
6.95002445701777 -1.26707110693787
6.95062515057492 -1.25803600505196
6.95122584413216 -1.26102248809317
6.9518265376894 -1.25802039416342
6.95242723124664 -1.25803720588943
6.95302792480379 -1.26407021384894
6.95362861836103 -1.25811646116932
6.95422931191827 -1.25517080660392
6.9548300054755 -1.26123983969407
6.95543069903266 -1.26731968031568
6.9560313925899 -1.27042144375905
6.95663208614713 -1.26153644657501
6.95723277970437 -1.25266465858917
6.95783347326161 -1.25881174612499
6.95843416681876 -1.26496603867953
6.959034860376 -1.25312698105532
6.95963555393324 -1.25630439727424
6.96023624749048 -1.25948301432906
6.96083694104763 -1.256671853572
6.96143763460487 -1.24786731248025
6.96203832816211 -1.25708133918487
6.96263902171935 -1.25729508827312
6.9632397152765 -1.24850135471958
6.96384040883374 -1.26071387284289
6.96444110239098 -1.24590034053142
6.96504179594822 -1.24307717139031
6.96564248950537 -1.25224196376455
6.96624318306261 -1.2493959787129
6.96684387661985 -1.2675622495159
6.96744457017708 -1.24672291427039
6.96804526373432 -1.26490119345923
6.96864595729148 -1.25307294336659
6.96924665084871 -1.25325547067802
6.96984734440595 -1.2474398143028
6.97044803796319 -1.24463465772536
6.97104873152034 -1.24783128735235
6.97164942507758 -1.25402760923894
6.97225011863482 -1.25122725601518
6.97285081219206 -1.24543201387542
6.97345150574921 -1.24263886567208
6.97405219930645 -1.24284060638476
6.97465289286369 -1.25803840673707
6.97525358642093 -1.26123623719495
6.97585427997817 -1.24342301260889
6.97645497353532 -1.24961933450223
6.97705566709256 -1.22279142215821
6.9776563606498 -1.24096609892501
6.97825705420703 -1.23811651135224
6.97885774776419 -1.23825220599823
6.97945844132143 -1.22635790977178
6.98005913487866 -1.25045271577946
6.9806598284359 -1.24151007834656
6.98126052199306 -1.24155571017442
6.98186121555029 -1.23257944927429
6.98246190910753 -1.23558154322248
6.98306260266477 -1.22955333857292
6.98366329622192 -1.24751306539356
6.98426398977916 -1.22943205397778
6.9848646833364 -1.23833986714113
6.98546537689364 -1.24122307816597
6.98606607045088 -1.23807688371211
6.98666676400803 -1.24091446290913
6.98726745756527 -1.23773104249045
6.98786815112251 -1.24954128005975
6.98846884467975 -1.24333174895314
6.9890695382369 -1.24311079483931
6.98967023179414 -1.25488860978065
6.99027092535138 -1.23963917340429
6.99087161890861 -1.24538998456055
6.99147231246577 -1.25413208210834
6.99207300602301 -1.25086820558054
6.99267369958024 -1.24759952570077
6.99327439313748 -1.24732213222093
6.99387508669472 -1.26505129815667
6.99447578025187 -1.2737753831056
6.99507647380911 -1.26750460931287
6.99567716736635 -1.24923626731596
6.99627786092359 -1.25797836485365
6.99687855448074 -1.24870909962044
6.99747924803798 -1.27245326093527
6.99807994159522 -1.25118282502375
6.99868063515246 -1.25392193552951
6.99928132870961 -1.25365655042538
6.99988202226685 -1.23538820838818
7.00048271582409 -1.25613387833806
7.00108340938133 -1.25286880097601
7.00168410293848 -1.24360313825047
7.00228479649572 -1.24333415063362
7.00288549005296 -1.24605765025429
7.00348618361019 -1.25477813271566
7.00408687716743 -1.26349861516195
7.00468757072459 -1.24520865808877
7.00528826428182 -1.24791654681938
7.00588895783906 -1.25962351231704
7.0064896513963 -1.24732813640775
7.00709034495345 -1.2530501274455
7.00769103851069 -1.25278594317908
7.00829173206793 -1.25854275849982
7.00889242562517 -1.26132269747656
7.00949311918232 -1.26412785404069
7.01009381273956 -1.25194895938962
7.0106945062968 -1.2517952521801
7.01129519985404 -1.24265327572997
7.01189589341128 -1.26354424697957
7.01249658696843 -1.25444429986471
7.01309728052567 -1.24836445923311
7.01369797408291 -1.25731550249894
7.01429866764014 -1.2602827721374
7.0148993611973 -1.24826959306501
7.01550005475454 -1.26028637465035
7.01610074831177 -1.23929333219532
7.01670144186901 -1.24532393849662
7.01730213542617 -1.24836085672115
7.0179028289834 -1.24240230067795
7.01850352254064 -1.24545122727992
7.01910421609788 -1.24250557270964
7.01970490965503 -1.26057817818189
7.02030560321227 -1.24263646400554
7.02090629676951 -1.24871630464405
7.02150699032675 -1.24279737624081
7.02210768388399 -1.24588352880759
7.02270837744114 -1.25498107426261
7.02330907099838 -1.25208465403792
7.02390976455562 -1.25820652398147
7.02451045811286 -1.25533051799723
7.02511115167001 -1.25846110154757
7.02571184522725 -1.26159528760895
7.02631253878449 -1.2587469008906
7.02691323234172 -1.24990273216913
7.02751392589888 -1.25307774671307
7.02811461945612 -1.25324826564882
7.02871531301335 -1.25942777579595
7.02931600657059 -1.22959416708506
7.02991670012783 -1.25678112978857
7.03051739368498 -1.25395796065592
7.03111808724222 -1.25113118900887
7.03171878079946 -1.26031279308905
7.0323194743567 -1.26349981600369
7.03292016791385 -1.26970334289219
7.03352086147109 -1.27291798506596
7.03412155502833 -1.27014044776944
7.03472224858557 -1.28238178594082
7.03532294214272 -1.2616253085583
7.03592363569996 -1.24987631374542
7.0365243292572 -1.24412430176148
7.03712502281444 -1.25036985798844
7.03772571637159 -1.23559475245408
7.03832640992883 -1.22980791616369
7.03892710348607 -1.23600183639173
7.0395277970433 -1.25117682083831
7.04012849060054 -1.22731978069724
7.0407291841577 -1.23345485988749
7.04132987771493 -1.23056204216019
7.04193057127217 -1.23665989538223
7.04253126482941 -1.24574182997371
7.04313195838656 -1.23379950027099
7.0437326519438 -1.23384633293628
7.04433334550104 -1.23386554633736
7.04493403905828 -1.24286582397881
7.04553473261543 -1.26385886644559
7.04613542617267 -1.2458246877657
7.04673611972991 -1.24579826933895
7.04733681328715 -1.24876313731215
7.0479375068443 -1.24871990715937
7.04853820040154 -1.2396631901618
7.04913889395878 -1.24860342591448
7.04973958751602 -1.25453316185596
7.05034028107325 -1.24844851786723
7.05094097463041 -1.24236027135907
7.05154166818765 -1.24826719139337
7.05214236174488 -1.23615674443698
7.05274305530212 -1.23904836132321
7.05334374885928 -1.23892467505297
7.05394444241651 -1.24179227518601
7.05454513597375 -1.241648174677
7.05514582953099 -1.25050074928171
7.05574652308814 -1.22932638029398
7.05634721664538 -1.24715761747397
7.05694791020262 -1.23195501375465
7.05754860375986 -1.24676374274937
7.0581492973171 -1.24955689094775
7.05874999087425 -1.24033806088266
7.05935068443149 -1.25812246535695
7.05995137798873 -1.25490542149965
7.06055207154597 -1.26369315085015
7.06115276510312 -1.25146862436448
7.06175345866036 -1.25424616167106
7.06235415221759 -1.24801141298891
7.06295484577483 -1.25977842036533
7.06355553933199 -1.25953224866255
7.06415623288923 -1.2532770857484
7.06475692644646 -1.25300929896935
7.0653576200037 -1.26774117429234
7.06595831356085 -1.252460516198
7.06655900711809 -1.26119660953296
7.06715970067533 -1.2549330407592
7.06776039423257 -1.25467966403105
7.06836108778981 -1.26044008186124
7.06896178134696 -1.26321641832365
7.0695624749042 -1.23898952029034
7.07016316846144 -1.26279372349753
7.07076386201868 -1.25659259828099
7.07136455557583 -1.2443980927281
7.07196524913307 -1.24121587315559
7.07256594269031 -1.2470351320404
7.07316663624754 -1.25285078840579
7.0737673298047 -1.26468264099124
7.07436802336194 -1.25552025032761
7.07496871691918 -1.26138033767317
7.07556941047641 -1.25224316459356
7.07617010403365 -1.24910657685393
7.0767707975908 -1.25798556986027
7.07737149114804 -1.2488628068265
7.07797218470528 -1.25775380820857
7.07857287826252 -1.2576397286391
7.07917357181967 -1.26054095220929
7.07977426537691 -1.24844131283822
7.08037495893415 -1.24834404499479
7.08097565249139 -1.25424856333732
7.08157634604854 -1.25114920156421
7.08217703960578 -1.23303216508189
7.08277773316302 -1.24192076481413
7.08337842672026 -1.23879498460779
7.08397912027741 -1.23565839686165
7.08457981383465 -1.238513988616
7.08518050739189 -1.24436687095314
7.08578120094913 -1.23820177084736
7.08638189450636 -1.25003962764787
7.08698258806352 -1.22584515218923
7.08758328162075 -1.24666287239431
7.08818397517799 -1.24346264026202
7.08878466873523 -1.2492662882521
7.08938536229238 -1.24306156051331
7.08998605584962 -1.25185649489498
7.09058674940686 -1.25764813449931
7.0911874429641 -1.26343737242179
7.09178813652125 -1.25422694826071
7.09238883007849 -1.25101951110807
7.09298952363573 -1.25381386013635
7.09359021719297 -1.25059921795831
7.09419091075021 -1.27139412214384
7.09479160430736 -1.24417113443474
7.0953922978646 -1.24696188095367
7.09599299142184 -1.24973821742008
7.09659368497908 -1.24650916518951
7.09719437853623 -1.24026961316119
7.09779507209347 -1.24602402681094
7.0983957656507 -1.24276495363942
7.09899645920794 -1.24850015388468
7.0995971527651 -1.23021379931511
7.10019784632233 -1.25694444368063
7.10079853987957 -1.25065085397505
7.10139923343681 -1.2413503669811
7.10199992699396 -1.25605942639102
7.1026006205512 -1.25576041783595
7.10320131410844 -1.24044493545293
7.10380200766568 -1.24312040156525
7.10440270122292 -1.24577065008697
7.10500339478007 -1.2453971896028
7.10560408833731 -1.24800420797046
7.10620478189455 -1.2325830518648
7.10680547545179 -1.2411618354893
7.10740616900894 -1.24371721784322
7.10800686256618 -1.2612770656226
7.10860755612342 -1.23981569657409
7.10920824968065 -1.24535996364278
7.10980894323781 -1.25389071373937
7.11040963679505 -1.25041669065168
7.11101033035228 -1.25595015016887
7.11161102390952 -1.26749380169809
7.11221171746668 -1.25804080837349
7.11281241102391 -1.25461361795439
7.11341310458115 -1.26020711934337
7.11401379813839 -1.25380905678314
7.11461449169563 -1.24142241725359
7.11521518525278 -1.25606062722224
7.11581587881002 -1.2647090593756
7.11641657236726 -1.26437282485635
7.1170172659245 -1.26105370982359
7.11761795948165 -1.24274694109642
7.11821865303889 -1.23645094971289
7.11881934659613 -1.25116961580712
7.11942004015337 -1.24788412421965
7.12002073371052 -1.24460823933107
7.12062142726776 -1.25033623453467
7.121222120825 -1.24106096515038
7.12182281438223 -1.24979105427866
7.12242350793947 -1.252524160583
7.12302420149663 -1.25226598050583
7.12362489505386 -1.25201980880434
7.1242255886111 -1.2427793637146
7.12482628216834 -1.24554129012397
7.12542697572549 -1.25431460939468
7.12602766928273 -1.24208527960025
7.12662836283997 -1.24487002192344
7.12722905639721 -1.25366255459528
7.12782974995436 -1.24745782688386
7.1284304435116 -1.24726329119789
7.12903113706884 -1.23806727709323
7.12963183062608 -1.24987871542079
7.13023252418323 -1.24669409419094
7.13083321774047 -1.24951846415064
7.13143391129771 -1.24935154772883
7.13203460485495 -1.25819931891886
7.13263529841218 -1.27306208544602
7.13323599196934 -1.27593929224359
7.13383668552658 -1.27884411830351
7.13443737908381 -1.28478466171311
7.13503807264105 -1.27874925213553
7.13563876619821 -1.2787480512978
7.13623945975544 -1.25475771845417
7.13684015331268 -1.26980781564997
7.13744084686992 -1.25185889656829
7.13804154042707 -1.24892765206662
7.13864223398431 -1.25500028764202
7.13924292754155 -1.27009721750297
7.13984362109879 -1.25218912689861
7.14044431465603 -1.2522972022795
7.14104500821318 -1.24640709401062
7.14164570177042 -1.24351787882046
7.14224639532766 -1.23461967242733
7.1428470888849 -1.23772023503402
7.14344778244205 -1.24682138297063
7.14404847599929 -1.24091326213152
7.14464916955653 -1.23800963688719
7.14524986311376 -1.24111860535522
7.14585055667092 -1.2472332702556
7.14645125022816 -1.24133955946737
7.14705194378539 -1.25045151493715
7.14765263734263 -1.24456260750258
7.14825333089979 -1.24168419984897
7.14885402445702 -1.24482198841707
7.14945471801426 -1.24195919165189
7.1500554115715 -1.25711376175819
7.15065610512874 -1.23926211046938
7.15125679868589 -1.25143259922965
7.15185749224313 -1.24260404142575
7.15245818580037 -1.24278296622337
7.15305887935761 -1.23696130568269
7.15365957291476 -1.24013752105641
7.154260266472 -1.24631102700117
7.15486096002924 -1.24648154593582
7.15546165358648 -1.2496541587918
7.15606234714363 -1.24382048988214
7.15666304070087 -1.25299849141832
7.15726373425811 -1.25318221956625
7.15786442781534 -1.25336955022689
7.15846512137258 -1.25956226955934
7.15906581492974 -1.2657693989359
7.15966650848697 -1.25398317822423
7.16026720204421 -1.24520385476066
7.16086789560145 -1.24242991997394
7.1614685891586 -1.25766254453064
7.16206928271584 -1.25488620807549
7.16266997627308 -1.25510836302561
7.16327066983032 -1.26433199637433
7.16387136338747 -1.25253977146816
7.16447205694471 -1.26475228952334
7.16507275050195 -1.25894023570351
7.16567344405919 -1.26212605776791
7.16627413761634 -1.26531067899311
7.16687483117358 -1.25949742433578
7.16747552473082 -1.26268324640023
7.16807621828806 -1.26288018376167
7.16867691184529 -1.2450729634632
7.16927760540245 -1.26929025468775
7.16987829895969 -1.26048931616835
7.17047899251692 -1.25769856966265
7.17107968607416 -1.25791111791248
7.17168037963132 -1.24912098691106
7.17228107318855 -1.25234043243416
7.17288176674579 -1.24656920707503
7.17348246030303 -1.24680096872599
7.17408315386018 -1.23802164524259
7.17468384741742 -1.22923871923137
7.17528454097466 -1.23245336141594
7.1758852345319 -1.24466587952496
7.17648592808914 -1.24486882107422
7.17708662164629 -1.23005528877869
7.17768731520353 -1.23924649956359
7.17828800876077 -1.23041914256224
7.17888870231801 -1.24259443471328
7.17948939587516 -1.23675115908646
7.1800900894324 -1.23990816106426
7.18069078298964 -1.23705617182904
7.18129147654687 -1.234201780917
7.18189217010403 -1.24334375735648
7.18249286366127 -1.23447437104521
7.1830935572185 -1.25261422340076
7.18369425077574 -1.24975022579655
7.1842949443329 -1.2558961124774
7.18489563789013 -1.25604741801116
7.18549633144737 -1.25320503548491
7.18609702500461 -1.25036505463213
7.18669771856185 -1.23852239450127
7.187298412119 -1.25068327658808
7.18789910567624 -1.26284415864806
7.18849979923348 -1.24199041340967
7.18910049279072 -1.25114800072755
7.18970118634787 -1.25129330207351
7.19030187990511 -1.24543201388995
7.19090257346235 -1.25457999450227
7.19150326701959 -1.26072948369255
7.19210396057674 -1.26388168230844
7.19270465413398 -1.25203181717906
7.19330534769122 -1.25818370804786
7.19390604124845 -1.25832060353088
7.19450673480561 -1.2764676608415
7.19510742836285 -1.26159528758065
7.19570812192008 -1.24971900401806
7.19630881547732 -1.25583847227587
7.19690950903456 -1.26795011998889
7.19751020259171 -1.24103454669792
7.19811089614895 -1.25613027580563
7.19871158970619 -1.24719724511845
7.19931228326343 -1.25626717128882
7.19991297682058 -1.25331431170465
7.20051367037782 -1.25935572551714
7.20111436393506 -1.25938454561899
7.2017150574923 -1.25039987892141
7.20231575104945 -1.22939602892826
7.20291644460669 -1.25639205839711
7.20351713816393 -1.25635843494536
7.20411783172117 -1.24130353431537
7.2047185252784 -1.2442431846934
7.20531921883556 -1.24116663883298
7.2059199123928 -1.24107537517802
7.20652060595003 -1.25898346587292
7.20712129950727 -1.23486224157371
7.20772199306442 -1.2437544438041
7.20832268662166 -1.243635560885
7.2089233801789 -1.24952206666123
7.20952407373614 -1.24039570111544
7.21012476729329 -1.22826844245401
7.21072546085053 -1.23414173903371
7.21132615440777 -1.24000662974369
7.21192684796501 -1.23386314471804
7.21252754152216 -1.24272532600912
7.2131282350794 -1.23357974705209
7.21372892863664 -1.24243952666803
7.21432962219388 -1.23328314017285
7.21493031575112 -1.23612192019833
7.21553100930827 -1.24195198661537
7.21613170286551 -1.23877216872386
7.21673239642275 -1.24759352152743
7.21733308997998 -1.23840711410304
7.21793378353714 -1.24122067653616
7.21853447709437 -1.23801444021809
7.21913517065161 -1.24080518673737
7.21973586420885 -1.24358752739197
7.220336557766 -1.23735878290549
7.22093725132324 -1.2461333030438
7.22153794488048 -1.23989375102253
7.22213863843772 -1.23964637848329
7.22273933199496 -1.26340014644633
7.22334002555211 -1.26615246614823
7.22394071910935 -1.25690601688049
7.22454141266659 -1.26567453279566
7.22514210622383 -1.26544036946966
7.22574279978098 -1.26521701368177
7.22634349333822 -1.26200597402841
7.22694418689546 -1.26180423331674
7.2275448804527 -1.24959411692316
7.22814557400985 -1.26441485418541
7.22874626756709 -1.25822933987818
7.22934696112432 -1.26406060710243
7.22994765468156 -1.26089039592642
7.23054834823872 -1.26673126984787
7.23114904179595 -1.26357907123705
7.23174973535319 -1.26343737240382
7.23235042891043 -1.2753172584322
7.23295112246767 -1.27821848198419
7.23355181602482 -1.27814162837961
7.23415250958206 -1.27508309510574
7.2347532031393 -1.27505427500383
7.23535389669654 -1.27805156556116
7.23595459025369 -1.25705732240899
7.23655528381093 -1.26008943726585
7.23715597736817 -1.25112158230881
7.23775667092541 -1.24816752188826
7.23835736448256 -1.2422113675397
7.2389580580398 -1.25125847779077
7.23955875159704 -1.23028104625892
7.24015944515427 -1.23631045171203
7.24076013871151 -1.24233505380818
7.24136083226867 -1.23634527600103
7.2419615258259 -1.22733899420161
7.24256221938314 -1.23032547724773
7.24316291294038 -1.22429246927465
7.24376360649753 -1.23625641401994
7.24436430005477 -1.23619997465392
7.24496499361201 -1.23613753110007
7.24556568716925 -1.23306698942698
7.2461663807264 -1.23899432368338
7.24676707428364 -1.23892227342897
7.24736776784088 -1.24184271040203
7.24796846139812 -1.25376822830485
7.24856915495527 -1.2476931910437
7.24916984851251 -1.24763314916502
7.24977054206975 -1.24458422257494
7.25037123562699 -1.24454459493496
7.25097192918422 -1.24451697567071
7.25157262274138 -1.24749985619413
7.25217331629862 -1.25350644571352
7.25277400985585 -1.24152448844469
7.25337470341309 -1.25056199199556
7.25397539697025 -1.2506088246609
7.25457609052748 -1.2476691742917
7.25517678408472 -1.24473792978388
7.25577747764196 -1.24781567647572
7.25637817119912 -1.2539015212751
7.25697886475635 -1.25999937444349
7.25757955831359 -1.23309220701579
7.25818025187083 -1.2572254396646
7.25878094542807 -1.25435063452781
7.25938163898522 -1.26650431154276
7.25998233254246 -1.26366673237573
7.2605830260997 -1.24883879008867
7.26118371965694 -1.25502910775687
7.26178441321409 -1.25222275036003
7.26238510677133 -1.26142837115616
7.26298580032857 -1.2496265395369
7.2635864938858 -1.25883936536357
7.26418718744296 -1.25004563185025
7.2647878810002 -1.25626236794524
7.26538857455743 -1.26248510822143
7.26598926811467 -1.25971477595539
7.26658996167183 -1.2509558667318
7.26719065522907 -1.25421493989578
7.2677913487863 -1.26349141010897
7.26839204234354 -1.26978139728253
7.26899273590078 -1.27309690980224
7.26959342945793 -1.26143077284891
7.27019412301517 -1.26780121614303
7.27079481657241 -1.27719777009308
7.27139551012965 -1.28061775547799
7.2719962036868 -1.27207019369692
7.27259689724404 -1.26355385367758
7.27319759080128 -1.26706510272618
7.27379828435852 -1.2736072657894
7.27439897791567 -1.26816987329252
7.27499967147291 -1.26575378810968
7.27560036503015 -1.26036082659284
7.27620105858738 -1.24297510024223
7.27680175214454 -1.2706183811017
7.27740244570178 -1.26526264555291
7.27800313925901 -1.25391953387237
7.27860383281625 -1.24857820835429
7.27920452637349 -1.24023238721962
7.27980521993064 -1.24688862988896
7.28040591348788 -1.24153529598511
7.28100660704512 -1.24217894492364
7.28160730060236 -1.22179953040891
7.28220799415951 -1.22840894043639
7.28280868771675 -1.2289889449835
7.28340938127399 -1.21754015950246
7.28401007483123 -1.22707240820324
7.28461076838838 -1.23057525141523
7.28521146194562 -1.23405287703649
7.28581215550286 -1.2375064859046
7.2864128490601 -1.23793758659249
7.28701354261733 -1.23534377742504
7.28761423617449 -1.22671816110041
7.28821492973173 -1.24508617267499
7.28881562328896 -1.22740744186563
7.2894163168462 -1.24272172348646
7.29001701040336 -1.24300151864013
7.29061770396059 -1.24325489536724
7.29121839751783 -1.24348905869317
7.29181909107507 -1.2527114912648
7.29241978463222 -1.24991474055426
7.29302047818946 -1.24109458856301
7.2936211717467 -1.24426359892469
7.29422186530394 -1.24441010110785
7.29482255886109 -1.24154009930035
7.29542325241833 -1.2326442945269
7.29602394597557 -1.24173343414811
7.29662463953281 -1.23579048897898
7.29722533309005 -1.24183190282759
7.2978260266472 -1.2568579833974
7.29842672020444 -1.24485200932946
7.29902741376168 -1.23882740720876
7.29962810731891 -1.24778565552451
7.30022880087607 -1.25372739984123
7.30082949443331 -1.25665143933142
7.30143018799054 -1.23554551810857
7.30203088154778 -1.25043110069937
7.30263157510494 -1.25929568366446
7.30323226866217 -1.24713840406931
7.30383296221941 -1.24696668429593
7.30443365577665 -1.25877692183162
7.30503434933389 -1.23755211770099
7.30563504289104 -1.2523248215517
7.30623573644828 -1.2550783421068
7.30683643000552 -1.24281899131135
7.30743712356276 -1.24555810182065
7.30803781711991 -1.25729148575177
7.30863851067715 -1.25101831027067
7.30923920423439 -1.24774602788171
7.30983989779163 -1.24447974967895
7.31044059134878 -1.24722006102421
7.31104128490602 -1.24996397488051
7.31164197846326 -1.25871928162168
7.31224267202049 -1.25248453294636
7.31284336557765 -1.25226958302061
7.31344405913489 -1.25207144482091
7.31404475269212 -1.24889522943968
7.31464544624936 -1.25774179983658
7.3152461398066 -1.26360308801974
7.31584683336375 -1.25748361975833
7.31644752692099 -1.25738875359008
7.31704822047823 -1.25731069914786
7.31764891403547 -1.26025275119728
7.31824960759262 -1.26322122167167
7.31885030114986 -1.25120083758054
7.3194509947071 -1.25420413234961
7.32005168826434 -1.26322242250955
7.32065238182149 -1.26024794784749
7.32125307537873 -1.25128369537353
7.32185376893597 -1.25433262197038
7.32245446249321 -1.2603872450063
7.32305515605044 -1.25444550070247
7.3236558496076 -1.2545115467691
7.32425654316484 -1.24858060999673
7.32485723672207 -1.25466165146599
7.32545793027931 -1.24573942829704
7.32605862383647 -1.25182887563269
7.3266593173937 -1.25491622903194
7.32726001095094 -1.25801679164283
7.32786070450818 -1.25812366618703
7.32846139806533 -1.2522275537077
7.32906209162257 -1.24933593683156
7.32966278517981 -1.24644552079132
7.33026347873705 -1.25555867713475
7.3308641722942 -1.24666407323006
7.33146486585144 -1.25277393480452
7.33206555940868 -1.24988111709084
7.33266625296592 -1.25298528221787
7.33326694652316 -1.26509332745217
7.33386764008031 -1.26820709927138
7.33446833363755 -1.26232419601547
7.33506902719479 -1.26244788228573
7.33566972075202 -1.25657698739885
7.33627041430918 -1.25971357513698
7.33687110786642 -1.23282802268001
7.33747180142365 -1.24495287968733
7.33807249498089 -1.23605467324978
7.33867318853804 -1.24815431266133
7.33927388209528 -1.23322790159273
7.33987457565252 -1.23029785790248
7.34047526920976 -1.23935937826043
7.34107596276691 -1.23639931363416
7.34167665632415 -1.2424311207797
7.34227734988139 -1.23644134294944
7.34287804343863 -1.23343684733124
7.34347873699587 -1.22740864268852
7.34407943055302 -1.23636569018251
7.34468012411026 -1.24530712677292
7.3452808176675 -1.22721891035199
7.34588151122474 -1.2301201339423
7.34648220478189 -1.23900152866405
7.34708289833913 -1.2388610306679
7.34768359189637 -1.23270193473626
7.3482842854536 -1.2325242107753
7.34888497901076 -1.24733053808665
7.34948567256799 -1.24411709673721
7.35008636612523 -1.24990153133235
7.35068705968247 -1.24667127825856
7.35128775323971 -1.25244610614978
7.35188844679686 -1.25221914784833
7.3524891403541 -1.24599040335421
7.35308983391134 -1.26377841031123
7.35369052746858 -1.25155748634518
7.35429122102573 -1.24834284416155
7.35489191458297 -1.2541320821003
7.35549260814021 -1.2599225208699
7.35609330169745 -1.26572857052124
7.3566939952546 -1.2445277831893
7.35729468881184 -1.25634522574395
7.35789538236908 -1.25915758733529
7.35849607592632 -1.25597176525842
7.35909676948347 -1.25879373355033
7.35969746304071 -1.25862201377722
7.36029815659794 -1.24644912330734
7.36089885015518 -1.25228039056112
7.36149954371242 -1.26111855508482
7.36210023726957 -1.26696183069752
7.36270093082681 -1.25180605971922
7.36330162438405 -1.25165955753511
7.36390231794129 -1.26352143105977
7.36450301149844 -1.25737314269978
7.36510370505568 -1.26023593946746
7.36570439861292 -1.25409485612954
7.36630509217016 -1.2629666441002
7.36690578572731 -1.25983966306771
7.36750647928455 -1.2597279851732
7.36810717284179 -1.25061963219517
7.36870786639903 -1.25652294969658
7.36930855995627 -1.24141881470874
7.36990925351342 -1.25032662782679
7.37050994707066 -1.25624315454154
7.37111064062789 -1.25015971140384
7.37171133418513 -1.25008285779905
7.37231202774229 -1.2530153031494
7.37291272129952 -1.25895584661232
7.37351341485676 -1.25590091583267
7.374114108414 -1.2528543909144
7.37471480197116 -1.24981146850719
7.37531549552839 -1.24376284965254
7.37591618908563 -1.25272710213169
7.37651688264287 -1.24967817553678
7.37711757620002 -1.24662804810265
7.37771826975726 -1.25257939911075
7.3783189633145 -1.25853675430003
7.37891965687174 -1.252492938806
7.37952035042898 -1.24644552079257
7.38012104398613 -1.24939477787109
7.38072173754337 -1.22831767676269
7.38132243110061 -1.24023719053848
7.38192312465784 -1.23713422624635
7.382523818215 -1.225005766727
7.38312451177224 -1.23686884114361
7.38372520532947 -1.24270491175504
7.38432589888671 -1.24852897398404
7.38492659244387 -1.24533834855423
7.38552728600111 -1.2301261381604
7.38612797955834 -1.24491085037938
7.38672867311558 -1.24166978976988
7.38732936667282 -1.24742660509491
7.38793006022997 -1.24116303631533
7.38853075378721 -1.24689223237624
7.38913144734445 -1.24361514664131
7.38973214090169 -1.24932993264802
7.39033283445884 -1.25503991529773
7.39093352801608 -1.24273853521516
7.39153422157332 -1.24843650949591
7.39213491513056 -1.24212130470417
7.39273560868771 -1.25080215951181
7.39333630224495 -1.23546145952311
7.39393699580219 -1.250128489635
7.39453768935942 -1.23776946934233
7.39513838291658 -1.24941399128077
7.39573907647382 -1.24303994545142
7.39633977003106 -1.23966198936058
7.39694046358829 -1.25128249454088
7.39754115714553 -1.24788652589152
7.39814185070269 -1.25949382183842
7.39874254425992 -1.24409308000475
7.39934323781716 -1.2587060723924
7.3999439313744 -1.24030683914173
7.40054462493155 -1.24892645122824
7.40114531848879 -1.25455477691648
7.40174601204603 -1.23617956040718
7.40234670560327 -1.25082497542604
7.40294739916042 -1.25346681807802
7.40354809271766 -1.25911675883581
7.4041487862749 -1.25577122537112
7.40474947983214 -1.25843708477114
7.40535017338937 -1.24910057267541
7.40595086694653 -1.28179817875461
7.40655156050377 -1.25748482057799
7.40715225406101 -1.26021072185476
7.40775294761824 -1.25094986253091
7.4083536411754 -1.25971237426303
7.40895433473263 -1.25948901847492
7.40955502828987 -1.26529146559397
7.41015572184711 -1.26512094665894
7.41075641540426 -1.26798014090094
7.4113571089615 -1.24986550620467
7.41195780251874 -1.26179222492506
7.41255849607598 -1.2587444991811
7.41315918963313 -1.25873729415574
7.41375988319037 -1.25575801615169
7.41436057674761 -1.26181143832642
7.41496127030485 -1.26189069360617
7.41556196386209 -1.2529936880713
7.41616265741924 -1.25012848963315
7.41676335097648 -1.25328308992607
7.41736404453372 -1.26246229229026
7.41796473809096 -1.25665744349285
7.41856543164811 -1.23285804368914
7.41916612520535 -1.26009183893646
7.41976681876258 -1.24832002825606
7.42036751231982 -1.25757488339723
7.42096820587698 -1.26383965298439
7.42156889943421 -1.24611529047855
7.42216959299145 -1.25241248269353
7.42277028654869 -1.26172497803304
7.42337098010584 -1.25303931990553
7.42397167366308 -1.25638005002184
7.42457236722032 -1.25373100234635
7.42517306077756 -1.25710055256435
7.4257737543348 -1.25147703023
7.42637444789195 -1.25186850327809
7.42697514144919 -1.2642767578711
7.42757583500643 -1.26169255542777
7.42817652856367 -1.2501128787519
7.42877722212082 -1.25954665869608
7.42937791567806 -1.25998616524697
7.4299786092353 -1.24241791159506
7.43057930279253 -1.22784814930978
7.43117999634969 -1.24028042071455
7.43178068990693 -1.24369200025752
7.43238138346416 -1.25310296430291
7.4329820770214 -1.25050195012515
7.43358277057864 -1.25389671793711
7.43418346413579 -1.26028997715767
7.43478415769303 -1.27268502253064
7.43538485125027 -1.26407261549992
7.43598554480751 -1.26146559713933
7.43658623836466 -1.23782590870561
7.4371869319219 -1.24418074114412
7.43778762547914 -1.24750946289481
7.43838831903638 -1.23580970241494
7.43898901259353 -1.23909279234299
7.43958970615077 -1.23333837868327
7.44019039970801 -1.23955511480794
7.44079109326525 -1.23372865089403
7.4413917868224 -1.23686403780269
7.44199248037964 -1.2249553315588
7.44259317393688 -1.22501417259997
7.44319386749411 -1.23404327033835
7.44379456105135 -1.23103156969814
7.44439525460851 -1.22797904057886
7.44499594816574 -1.23089227254022
7.44559664172298 -1.23377308188546
7.44619733528022 -1.24262685732335
7.44679802883737 -1.23945184277851
7.44739872239461 -1.23624800813032
7.44799941595185 -1.25102911781976
7.44860010950909 -1.24778445470088
7.44920080306624 -1.24453498823004
7.44980149662348 -1.23826421442166
7.45040219018072 -1.24998558997129
7.45100288373796 -1.23467731258854
7.4516035772952 -1.24936235527233
7.45220427085235 -1.2460300310108
7.45280496440959 -1.25170158686158
7.45340565796683 -1.23935217326944
7.45400635152406 -1.23899792618621
7.45460704508122 -1.24463585859172
7.45520773863846 -1.24126390668868
7.45580843219569 -1.24088444201646
7.45640912575293 -1.24950405410794
7.45700981931009 -1.23711020952568
7.45761051286732 -1.25171839858817
7.45821120642456 -1.24531433182288
7.4588118999818 -1.2449132520744
7.45941259353895 -1.2475130654164
7.46001328709619 -1.25011287875674
7.46061398065343 -1.24371481617933
7.46121467421067 -1.25533652218381
7.46181536776791 -1.25496066002436
7.46241606132506 -1.25459920791577
7.4630167548823 -1.25724465307877
7.46361744843954 -1.24488563281296
7.46421814199678 -1.25653976142512
7.46481883555393 -1.25318462125819
7.46541952911117 -1.2588297586657
7.46602022266841 -1.26748419500652
7.46662091622564 -1.26414346489712
7.4672216097828 -1.26682853769318
7.46782230334004 -1.26653433248844
7.46842299689727 -1.25725786228623
7.46902369045451 -1.27201615596947
7.46962438401175 -1.26878590291978
7.4702250775689 -1.27459075170384
7.47082577112614 -1.28343612118793
7.47142646468338 -1.28031274268855
7.47202715824062 -1.26221972310854
7.47262785179777 -1.25315940366368
7.47322854535501 -1.26212845945262
7.47382923891225 -1.28013141621426
7.47442993246949 -1.26215247620341
7.47503062602664 -1.25321584302829
7.47563131958388 -1.26531308067669
7.47623201314112 -1.25942537408981
7.47683270669836 -1.27157664941545
7.47743340025551 -1.25374421155799
7.47803409381275 -1.25394715310706
7.47863478736999 -1.25116721413595
7.47923548092722 -1.25441187724621
7.47983617448446 -1.25768055710623
7.48043686804161 -1.24896727970922
7.48103756159885 -1.25528008280892
7.48163825515609 -1.24660763388432
7.48223894871333 -1.22894091152114
7.48283964227048 -1.2472969146494
7.48344033582772 -1.24465026864375
7.48404102938496 -1.23901233624486
7.4846417229422 -1.2333816088647
7.48524241649935 -1.23976045805102
7.48584311005659 -1.24014352523591
7.48644380361383 -1.23752690016455
7.48704449717107 -1.24691744997615
7.48764519072822 -1.23229965420467
7.48824588428546 -1.24169020402634
7.4888465778427 -1.23306458773688
7.48944727139994 -1.23643774048079
7.49004796495717 -1.23980368819758
7.49064865851433 -1.24616572565455
7.49124935207156 -1.24953167336632
7.4918500456288 -1.23788354891515
7.49245073918604 -1.25324226145901
7.4930514327432 -1.25959229052685
7.49365212630043 -1.25694204201188
7.49425281985767 -1.26330407945208
7.49485351341491 -1.26366433072309
7.49545420697206 -1.25201980881148
7.4960549005293 -1.25838064542081
7.49665559408654 -1.25572919606661
7.49725628764378 -1.25307054168532
7.49785698120102 -1.24739898583452
7.49845767475817 -1.25672348957473
7.49905836831541 -1.26904888638191
7.49965906187265 -1.25736113432457
7.50025975542989 -1.23965718599688
7.50086044898704 -1.26095524117149
7.50146114254428 -1.24921705391615
7.50206183610151 -1.26147400300212
7.50266252965875 -1.26772436254851
7.50326322321591 -1.24995676985994
7.50386391677315 -1.25018252732334
7.50446461033038 -1.23537379836164
7.50506530388762 -1.25655777399073
7.50566599744478 -1.25671388287509
7.50626669100201 -1.23883821476499
7.50686738455925 -1.23895109349683
7.50746807811649 -1.24204204941369
7.50806877167373 -1.23611231346874
7.50866946523088 -1.23016696662862
7.50927015878812 -1.23020299175586
7.50987085234536 -1.23622399136317
7.5104715459026 -1.23322189742344
7.51107223945975 -1.23620838047483
7.51167293301699 -1.23617956037314
7.51227362657423 -1.23913962499625
7.51287432013146 -1.23308980529064
7.51347501368862 -1.24203484438878
7.51407570724586 -1.23896310187317
7.5146764008031 -1.23588895768074
7.51527709436033 -1.23280400594846
7.51587778791757 -1.24771240443692
7.51647848147472 -1.24160134202514
7.51707917503196 -1.24749265116114
7.5176798685892 -1.24436927263324
7.51828056214644 -1.25625035957276
7.51888125570359 -1.25312457937476
7.51948194926083 -1.25000360252537
7.52008264281807 -1.24987751458029
7.52068333637531 -1.23773704671172
7.52128402993246 -1.25560190728372
7.5218847234897 -1.25245090949673
7.52248541704694 -1.25830379181704
7.52308611060418 -1.24614771308019
7.52368680416133 -1.25199339038178
7.52428749771857 -1.26083996076376
7.52488819127581 -1.26068145020426
7.52548888483305 -1.25752084572009
7.52608957839028 -1.2573659376733
7.52669027194744 -1.2572158329768
7.52729096550467 -1.25706812995545
7.52789165906191 -1.2539243371956
7.52849235261915 -1.2477808521795
7.52909304617631 -1.24463225606433
7.52969373973354 -1.26248390739285
7.53029443329078 -1.25332992259748
7.53089512684802 -1.2561927193655
7.53149582040517 -1.25605342220716
7.53209651396241 -1.24991113803201
7.53269720751965 -1.26778200274155
7.53329790107689 -1.26764630809592
7.53389859463413 -1.26152083566016
7.53449928819128 -1.27041063617457
7.53509998174852 -1.27331306057233
7.53570067530576 -1.27622629250654
7.536301368863 -1.258136875389
7.53690206242015 -1.24605885110094
7.53750275597739 -1.2459807966587
7.53810344953462 -1.23688805455428
7.53870414309186 -1.24579466683501
7.53930483664902 -1.23369022409364
7.53990553020625 -1.23658544348621
7.54050622376349 -1.23646656056665
7.54110691732073 -1.23032907972176
7.54170761087788 -1.23918645767225
7.54230830443512 -1.23903154962561
7.54290899799236 -1.23886703487843
7.5435096915496 -1.24169981071404
7.54411038510684 -1.22651642042175
7.54471107866399 -1.24734734981664
7.54531177222123 -1.25617710847281
7.54591246577847 -1.25001200838733
7.54651315933571 -1.243852912483
7.54711385289286 -1.25270788873322
7.5477145464501 -1.25556468131188
7.54831524000734 -1.24643111075039
7.54891593356457 -1.24630142029282
7.54951662712173 -1.26719119064651
7.55011732067897 -1.26108613245303
7.5507180142362 -1.25500148849155
7.55131870779344 -1.25193695101329
7.55191940135068 -1.26089159676685
7.55252009490783 -1.24284781143706
7.55312078846507 -1.24882317919324
7.55372148202231 -1.23980608986617
7.55432217557955 -1.24580667521478
7.5549228691367 -1.24880756830548
7.55552356269394 -1.245810277728
7.55612425625118 -1.23681480347225
7.55672494980842 -1.24583309364243
7.55732564336557 -1.23984691834522
7.55792633692281 -1.2488688110231
7.55852703048005 -1.25189372086364
7.55912772403729 -1.25192854515354
7.55972841759444 -1.2309583186243
7.56032911115168 -1.24299791613712
7.56092980470892 -1.24902852242176
7.56153049826615 -1.25806362429782
7.56213119182339 -1.24609607707353
7.56273188538055 -1.25214949926868
7.56333257893778 -1.2491930371704
7.56393327249502 -1.26124224134353
7.56453396605226 -1.26429837295425
7.56513465960941 -1.26436321818347
7.56573535316665 -1.26744216570637
7.56633604672389 -1.26152683984943
7.56693674028113 -1.27663817978722
7.56753743383828 -1.27376697716989
7.56813812739552 -1.27392308605443
7.56873882095276 -1.25609905404056
7.56933951451 -1.26831037127227
7.56994020806715 -1.27155023102793
7.57054090162439 -1.28082670122051
7.57114159518163 -1.26913054333419
7.57174228873887 -1.26346979504218
7.5723429822961 -1.26983783666409
7.57294367585326 -1.26422872438765
7.5735443694105 -1.25864603053109
7.57414506296773 -1.25007565279064
7.57474575652497 -1.25052716771771
7.57534645008213 -1.2509870885078
7.57594714363936 -1.24845091955606
7.5765478371966 -1.24891684453403
7.57714853075384 -1.25538935904488
7.57774922431099 -1.23484542984167
7.57834991786823 -1.25632000816326
7.57895061142547 -1.24178026683458
7.57955130498271 -1.23924770038886
7.58015199853995 -1.23669952305303
7.5807526920971 -1.24314081580382
7.58135338565434 -1.23757133113043
7.58195407921158 -1.23499313285363
7.58255477276882 -1.23839990905523
7.58315546632597 -1.22378331406316
7.58375615988321 -1.22715286430665
7.58435685344045 -1.24251517942248
7.58495754699768 -1.23985892670502
7.58555824055484 -1.23719426812286
7.58615893411208 -1.23151670805771
7.58675962766931 -1.23783311371087
7.58736032122655 -1.24714320743072
7.58796101478371 -1.24444372456226
7.58856170834094 -1.24473552809206
7.58916240189818 -1.2540252075631
7.58976309545542 -1.25130531045926
7.59036378901266 -1.26360308803614
7.59096448256981 -1.25489221228955
7.59156517612705 -1.24918343046428
7.59216586968429 -1.24046534966708
7.59276656324153 -1.26475589210457
7.59336725679868 -1.26203359333064
7.59396795035592 -1.24730532049455
7.59456864391316 -1.25057520120935
7.5951693374704 -1.24482679173749
7.59577003102755 -1.24806665151469
7.59637072458479 -1.2542893918238
7.59697141814203 -1.25149624362644
7.59757211169926 -1.25769376634323
7.5981728052565 -1.24887001184985
7.59877349881366 -1.24903572743473
7.59937419237089 -1.23418016577414
7.59997488592813 -1.24331013387339
7.60057557948537 -1.23740441466959
7.60117627304252 -1.24647794339792
7.60177696659976 -1.25252416058737
7.602377660157 -1.23754251099009
7.60297835371424 -1.23754251098997
7.60357904727139 -1.2525169555616
7.60417974082863 -1.24645993083377
7.60478043438587 -1.24338458580195
7.60538112794311 -1.24028402317944
7.60598182150026 -1.25516960576231
7.6065825150575 -1.25503511195408
7.60718320861474 -1.25789790872862
7.60778390217198 -1.24575263750291
7.60838459572921 -1.24261004556704
7.60898528928637 -1.24245393668249
7.60958598284361 -1.25129930626195
7.61018667640084 -1.25414529131214
7.61078736995808 -1.23598382381937
7.61138806351524 -1.24782528315914
7.61198875707247 -1.25366135377001
7.61258945062971 -1.25650493714338
7.61319014418695 -1.25935812721566
7.6137908377441 -1.2472164585094
7.61439153130134 -1.24709157140181
7.61499222485858 -1.24396218868096
7.61559291841582 -1.24683819467389
7.61619361197306 -1.25271869627505
7.61679430553021 -1.24059383928142
7.61739499908745 -1.2464743408893
7.61799569264469 -1.25534732972295
7.61859638620193 -1.24620775494812
7.61919707975908 -1.24606965862724
7.61979777331632 -1.23991776772788
7.62039846687356 -1.25477212852552
7.62099916043079 -1.24560373364892
7.62159985398795 -1.24242991993787
7.62220054754519 -1.25425817004426
7.62280124110242 -1.2450705617665
7.62340193465966 -1.25088141478843
7.62400262821681 -1.25067727240104
7.62460332177405 -1.24746863440376
7.62520401533129 -1.25025697925054
7.62580470888853 -1.25604621718947
7.62640540244577 -1.24982948107463
7.62700609600292 -1.24360553992765
7.62760678956016 -1.24637827388768
7.6282074831174 -1.24313481159915
7.62880817667464 -1.24588833215802
7.62940887023179 -1.25464003639182
7.63000956378903 -1.25439266385187
7.63061025734627 -1.24814710763535
7.63121095090351 -1.26291500809428
7.63181164446066 -1.25067727240248
7.6324123380179 -1.25345480970785
7.63301303157514 -1.27725781201068
7.63361372513237 -1.26506570818019
7.63421441868961 -1.27089817625165
7.63481511224676 -1.27675346023026
7.635415805804 -1.27362888087986
7.63601649936124 -1.26452052792219
7.63661719291848 -1.25242569190813
7.63721788647563 -1.23432546715175
7.63781858003287 -1.24623537421979
7.63841927359011 -1.24913659779669
7.63901996714735 -1.2370357575612
7.6396206607045 -1.23393279326527
7.64022135426174 -1.23681840596044
7.64082204781898 -1.2576997705213
7.64142274137622 -1.24557011020422
7.64202343493337 -1.23344044986028
7.64262412849061 -1.2363068491543
7.64322482204785 -1.24216213316976
7.64382551560509 -1.23299734079579
7.64442620916232 -1.24483639844703
7.64502690271948 -1.23265870460014
7.64562759627671 -1.23848276684205
7.64622828983395 -1.24430562823966
7.64682898339119 -1.25012969046813
7.64742967694835 -1.25896064996654
7.64803037050558 -1.25579163961751
7.64863106406282 -1.24962653952495
7.64923175762006 -1.25246772121985
7.64983245117721 -1.24031524498217
7.65043314473445 -1.25217351601447
7.65103383829169 -1.25202821466814
7.65163453184893 -1.24889042609269
7.65223522540608 -1.2637748077793
7.65283591896332 -1.24865626276595
7.65343661252056 -1.26056616979372
7.6540373060778 -1.25447912415013
7.65463799963504 -1.2574127703348
7.65523869319219 -1.25436264290551
7.65583938674943 -1.25433262196619
7.65644008030666 -1.26032600227908
7.6570407738639 -1.25733111337987
7.65764146742106 -1.26335811714143
7.6582421609783 -1.25439506552002
7.65884285453553 -1.25745600048744
7.65944354809277 -1.2575280507418
7.66004424164993 -1.2516079215175
7.66064493520716 -1.26370636003749
7.6612456287644 -1.24880396578724
7.66184632232164 -1.23990816104471
7.66244701587888 -1.24601682178133
7.66304770943603 -1.24612129465013
7.66364840299327 -1.25221674616676
7.66424909655051 -1.24330653137843
7.66484979010775 -1.24939237619787
7.6654504836649 -1.26147040048591
7.66605117722214 -1.24052539155723
7.66665187077938 -1.25859559534409
7.66725256433661 -1.24364756924939
7.66785325789377 -1.25871928161423
7.66845395145101 -1.24077516577265
7.66905464500825 -1.2588501729098
7.66965533856548 -1.26192551792648
7.67025603212264 -1.26802337110153
7.67085672567988 -1.25612427162535
7.67145741923711 -1.25022815914921
7.67205811279435 -1.25634162322612
7.67265880635159 -1.25646170698345
7.67325949990874 -1.25658419241594
7.67386019346598 -1.2537093872707
7.67446088702322 -1.25084178714922
7.67506158058046 -1.25697806714006
7.67566227413761 -1.2421092963168
7.67626296769485 -1.24224739263777
7.67686366125209 -1.25739115526538
7.67746435480933 -1.26053014467512
7.67806504836648 -1.25166316004956
7.67866574192372 -1.26380602956657
7.67926643548096 -1.2279201995182
7.6798671290382 -1.26706750440543
7.68046782259543 -1.24919423800075
7.68106851615259 -1.24633024038858
7.68166920970983 -1.24346624277474
7.68226990326706 -1.24059624097136
7.6828705968243 -1.24071512389111
7.68347129038145 -1.24383369907214
7.68407198393869 -1.234936693477
7.68467267749593 -1.22903217511097
7.68527337105317 -1.22610693477083
7.68587406461032 -1.21715949396732
7.68647475816756 -1.23820897587061
7.6870754517248 -1.24423597965893
7.68767614528204 -1.24124709493571
7.68827683883919 -1.23824259932238
7.68887753239643 -1.24723807359341
7.68947822595367 -1.24122187734644
7.69007891951091 -1.24419875369376
7.69067961306814 -1.24416513024164
7.6912803066253 -1.23811531053927
7.69188100018254 -1.25307174252215
7.69248169373978 -1.2470195211547
7.69308238729701 -1.25597897028345
7.69368308085417 -1.23492348426267
7.6942837744114 -1.25888739888064
7.69488446796864 -1.25884536956549
7.69548516152588 -1.2558108530229
7.69608585508303 -1.2527775373162
7.69668654864027 -1.25875410590968
7.69728724219751 -1.26173578559721
7.69788793575475 -1.25872888832048
7.69848862931199 -1.2527222987875
7.69908932286914 -1.25873008915788
7.69969001642638 -1.24372802536386
7.70029070998362 -1.26473908035903
7.70089140354086 -1.2617357855967
7.70149209709801 -1.25573880276766
7.70209279065525 -1.25574480695545
7.70269348421249 -1.27375977217352
7.70329417776973 -1.26176580653566
7.70389487132688 -1.25877692182249
7.70449556488412 -1.26479431888671
7.70509625844135 -1.25880694276159
7.70569695199859 -1.25581565637162
7.70629764555575 -1.25282557081755
7.70689833911298 -1.2558396731229
7.70749903267022 -1.2558540831737
7.70809972622746 -1.25886818547738
7.7087004197847 -1.26488918505434
7.70930111334185 -1.24989912965283
7.70990180689909 -1.24393216774972
7.71050250045633 -1.24695827843588
7.71110319401357 -1.23797241086529
7.71170388757072 -1.24999879917118
7.71230458112796 -1.24702072198952
7.7129052746852 -1.23503996550459
7.71350596824244 -1.24107057180904
7.71410666179959 -1.23508919984499
7.71470735535683 -1.25311977602204
7.71530804891407 -1.23814172896274
7.7159087424713 -1.23517205763739
7.71650943602846 -1.24120746729218
7.7171101295857 -1.25024256919816
7.71771082314293 -1.25327708574402
7.71831151670017 -1.23830864538534
7.71891221025741 -1.23534497824789
7.71951290381456 -1.25338155861285
7.7201135973718 -1.25341037871459
7.72071429092904 -1.25044430991038
7.72131498448628 -1.24447854884489
7.72191567804343 -1.24752147125711
7.72251637160067 -1.24154970600041
7.72311706515791 -1.24757550894789
7.72371775871515 -1.24459382925189
7.7243184522723 -1.24461304265307
7.72491914582954 -1.24161695290452
7.72551983938678 -1.24460944014038
7.72612053294402 -1.2535941068633
7.72672122650125 -1.23855962043813
7.72732192005841 -1.23851879196067
7.72792261361565 -1.25046592498683
7.72852330717288 -1.24739658414971
7.72912400073012 -1.24432604247334
7.72972469428728 -1.25325426983033
7.73032538784451 -1.25317861706327
7.73092608140175 -1.24409668249702
7.73152677495899 -1.26202758912541
7.73212746851614 -1.26195553887108
7.73272816207338 -1.25888980055339
7.73332885563062 -1.26783003626095
7.73392954918786 -1.26177181072253
7.73453024274501 -1.26772796506731
7.73513093630225 -1.27369012359322
7.73573162985949 -1.26465502172749
7.73633232341673 -1.26163011188889
7.73693301697397 -1.24660283051426
7.73753371053112 -1.25558389471935
7.73813440408836 -1.25255538236299
7.7387350976456 -1.25552265200305
7.73933579120283 -1.22846057642258
7.73993648475999 -1.25241248269173
7.74053717831723 -1.25234763746275
7.74113787187446 -1.2342690277827
7.7417385654317 -1.24019396038074
7.74233925898885 -1.24309878647375
7.74293995254609 -1.23099194203698
7.74354064610333 -1.24589673802106
7.74414133966057 -1.24578626096434
7.74474203321781 -1.23966799352374
7.74534272677496 -1.24854578570768
7.7459434203322 -1.25442028311093
7.74654411388944 -1.24829000730471
7.74714480744668 -1.24516182542653
7.74774550100383 -1.23902554542238
7.74834619456107 -1.24488563278485
7.74894688811831 -1.25674870716078
7.74954758167555 -1.2506112263325
7.7501482752327 -1.2414740532379
7.75074896878994 -1.24733654227217
7.75134966234718 -1.24118825389566
7.75195035590441 -1.25906272115815
7.75255104946157 -1.25893663321305
7.7531517430188 -1.23780909696153
7.75375243657604 -1.25269467951935
7.75435313013328 -1.25858238612921
7.75495382369052 -1.25847791326042
7.75555451724767 -1.25838785044249
7.75615521080491 -1.25530530039878
7.75675590436215 -1.25522844679414
7.75735659791939 -1.26116778941626
7.75795729147654 -1.25211707664702
7.75855798503378 -1.24006426992793
7.75915867859102 -1.24902131738666
7.75975937214826 -1.25197898032619
7.76036006570541 -1.23693008385854
7.76096075926265 -1.23687844784292
7.76156145281989 -1.23982290157586
7.76216214637713 -1.24275054358111
7.76276283993436 -1.24566377553383
7.76336353349152 -1.23955991814752
7.76396422704875 -1.245441620583
7.76456492060599 -1.25130891296091
7.76516561416323 -1.25116000910202
7.76576630772039 -1.25400719498332
7.76636700127762 -1.25085259468371
7.76696769483486 -1.25369857972745
7.7675683883921 -1.2535448725183
7.76816908194925 -1.26240104959589
7.76876977550649 -1.26226895746303
7.76937046906373 -1.25614708753336
7.76997116262097 -1.25605222136525
7.77057185617812 -1.25595975687229
7.77117254973536 -1.25888139467972
7.7717732432926 -1.27083213015827
7.77237393684984 -1.23778267854188
7.77297463040708 -1.24076195656284
7.77357532396423 -1.25875530673501
7.77417601752147 -1.26175259730781
7.7747767110787 -1.25876611427334
7.77537740463594 -1.25880574191333
7.7759780981931 -1.26186427520232
7.77657879175034 -1.25293244535787
7.77717948530757 -1.25302130733833
7.77778017886481 -1.25312938271997
7.77838087242197 -1.25325787234038
7.7789815659792 -1.24739418247876
7.77958225953644 -1.24153289428558
7.78018295309368 -1.25668866528057
7.78078364665092 -1.25084298798591
7.78138434020807 -1.22399225981838
7.78198503376531 -1.24216213317418
7.78258572732255 -1.24532393850454
7.78318642087979 -1.26049291870443
7.78378711443694 -1.24266048076725
7.78438780799418 -1.24584149949879
7.78498850155142 -1.24300512115091
7.78558919510865 -1.25217111434241
7.78618988866581 -1.2523284240646
7.78679058222305 -1.24647914425055
7.78739127578029 -1.23762056546793
7.78799196933752 -1.25876731512082
7.78859266289468 -1.24990033049533
7.78919335645192 -1.24704353791041
7.78979405000915 -1.24118345055149
7.79039474356639 -1.25932930710552
7.79099543712363 -1.25046952750546
7.79159613068078 -1.26562649932127
7.79219682423802 -1.26578260820588
7.79279751779526 -1.26594472127836
7.7933982113525 -1.27511912029762
7.79399890490965 -1.2723007545284
7.79459959846689 -1.27249889272799
7.79520029202413 -1.2516883776427
7.79580098558137 -1.24587872546511
7.79640167913852 -1.25806602598576
7.79700237269576 -1.26424433528496
7.797603066253 -1.2524124826995
7.79820375981024 -1.23756772861095
7.79880445336739 -1.24371601699436
7.79940514692463 -1.23783791706513
7.80000584048187 -1.26496363699177
7.8006065340391 -1.24105255925394
7.80120722759634 -1.23813692562124
7.80180792115349 -1.23520087774814
7.80240861471073 -1.23524170622579
7.80300930826797 -1.25328909412909
7.80361000182521 -1.24731492720414
7.80421069538236 -1.23832185460837
7.8048113889396 -1.2293023635709
7.80541208249684 -1.23825700937992
7.80601277605408 -1.23517926267332
7.80661346961123 -1.23207269586331
7.80721416316847 -1.22293552273368
7.80781485672571 -1.22578150779594
7.80841555028295 -1.24061545438025
7.80901624384019 -1.24042812371907
7.80961693739734 -1.23423060099214
7.81021763095458 -1.24603843686671
7.81081832451182 -1.23682681183265
7.81141901806905 -1.23961395584538
7.81201971162621 -1.22439093788784
7.81262040518344 -1.23917324845646
7.81322109874068 -1.23294210227745
7.81382179229792 -1.23870972515364
7.81442248585507 -1.26849650111581
7.81502317941231 -1.24426960312317
7.81562387296955 -1.25306814001738
7.81622456652679 -1.25586849323332
7.81682526008394 -1.25567515838424
7.81742595364118 -1.25248693463256
7.81802664719842 -1.24630742448597
7.81862734075566 -1.2431264057547
7.8192280343129 -1.24595077572714
7.81982872787005 -1.25477573104293
7.82042942142729 -1.24560013115618
7.82103011498453 -1.26043888102359
7.82163080854177 -1.26328366522469
7.82223150209892 -1.26914735506978
7.82283219565616 -1.26602277571785
7.82343288921339 -1.26591109782369
7.82403358277063 -1.25679794151083
7.82463427632779 -1.27170513908628
7.82523496988502 -1.26861778570075
7.82583566344226 -1.26854933795916
7.8264363569995 -1.26849890278112
7.82703705055674 -1.25945659588996
7.82763774411389 -1.26843045503942
7.82823843767113 -1.25640646846228
7.82883913122837 -1.25940495987416
7.82943982478561 -1.25641487432513
7.83004051834276 -1.26544757452063
7.8306412119 -1.26248270656395
7.83124190545724 -1.25653255640692
7.83184259901448 -1.25059321378134
7.83244329257163 -1.23565359353267
7.83304398612887 -1.26574057888777
7.83364467968611 -1.26581863332985
7.83424537324334 -1.26891439257999
7.8348460668005 -1.28403774088466
7.83544676035774 -1.26617408125072
7.83604745391497 -1.26934068991751
7.83664814747221 -1.2665211233086
7.83724884102945 -1.24570940737358
7.8378495345866 -1.23991416524311
7.83845022814384 -1.24612849968587
7.83905092170108 -1.24033325755543
7.83965161525832 -1.23753170349338
7.84025230881547 -1.24072593144119
7.84085300237271 -1.24090125372659
7.84145369592995 -1.24407506743403
7.84205438948719 -1.24124229159683
7.84265508304434 -1.22640113999547
7.84325577660158 -1.22654884301672
7.84385647015882 -1.22667973431193
7.84445716371606 -1.22979470698666
7.84505785727329 -1.23888624827343
7.84565855083045 -1.23896550355297
7.84625924438769 -1.2390363529695
7.84685993794492 -1.24810267665211
7.84746063150216 -1.24214532144939
7.84806132505932 -1.24518704302378
7.84866201861655 -1.23621918801659
7.84926271217379 -1.25726146481198
7.84986340573103 -1.24228702028195
7.85046409928818 -1.24231103703314
7.85106479284542 -1.23932935733519
7.85166548640266 -1.22432489181547
7.8522661799599 -1.23330955856829
7.85286687351705 -1.24527350332687
7.85346756707429 -1.25122005098755
7.85406826063153 -1.23913842415974
7.85466895418877 -1.23304537430123
7.85526964774601 -1.2509438583451
7.85587034130316 -1.25381986432946
7.8564710348604 -1.25068447742898
7.85707172841764 -1.2535424708498
7.85767242197487 -1.25039027222334
7.85827311553203 -1.25322785140545
7.85887380908927 -1.24404384565043
7.8594745026465 -1.24685260473422
7.86007519620374 -1.2466412573214
7.86067588976089 -1.2494139912764
7.86127658331813 -1.25517200743178
7.86187727687537 -1.25791472044253
7.86247797043261 -1.25464604057518
7.86307866398977 -1.25437705295907
7.863679357547 -1.25108915968897
7.86428005110424 -1.25679313815046
7.86488074466148 -1.25348002729309
7.86548143821872 -1.25915158313688
7.86608213177587 -1.26180903667697
7.86668282533311 -1.25245090949463
7.86728351889035 -1.25509035047455
7.86788421244759 -1.2517244027642
7.86848490600474 -1.25436384374414
7.86908559956198 -1.26000657948298
7.86968629311922 -1.25965233239958
7.87028698667645 -1.27431455909387
7.87088768023361 -1.24996877823563
7.87148837379085 -1.2496409495788
7.87208906734808 -1.25230560814781
7.87268976090532 -1.26097325372192
7.87329045446256 -1.25464604057118
7.87389114801972 -1.25132812636555
7.87449184157695 -1.25101590859737
7.87509253513419 -1.23869891762647
7.87569322869143 -1.23537620006231
7.87629392224858 -1.23804686282618
7.87689461580582 -1.26172617887324
7.87749530936306 -1.23737919713751
7.8780960029203 -1.23404206952254
7.87869669647745 -1.24270130925911
7.87929739003469 -1.23335158792007
7.87989808359193 -1.24500811823439
7.88049877714917 -1.23264669626677
7.88109947070632 -1.2382894320228
7.88170016426356 -1.23793158242711
7.8823008578208 -1.23758213869444
7.88290155137803 -1.24023598972908
7.88350224493527 -1.25790031037703
7.88410293849243 -1.24255240540511
7.88470363204967 -1.23922248282072
7.8853043256069 -1.24490364536905
7.88590501916414 -1.23857883388376
7.88650571272129 -1.24125309915546
7.88710640627853 -1.24392856526306
7.88770709983577 -1.24960852696712
7.88830779339301 -1.26430077460117
7.88890848695016 -1.24899009561912
7.8895091805074 -1.26371116335483
7.89010987406464 -1.25443709482811
7.89071056762188 -1.26018790593533
7.89131126117912 -1.26896242602334
7.89191195473627 -1.26574658302481
7.89251264829351 -1.26254755175054
7.89311334185075 -1.26837041310177
7.89371403540798 -1.25620352688752
7.89431472896514 -1.25605702470404
7.89491542252238 -1.26192071453928
7.89551611607962 -1.26779881441863
7.89611680963685 -1.25868685897366
7.89671750319401 -1.25259140748404
7.89731819675124 -1.25550944277204
7.89791889030848 -1.24942720049233
7.89851958386572 -1.24935394940049
7.89912027742287 -1.25228759557857
7.89972097098011 -1.2582293398591


==> figures/unfoldedwirtinger.tex <==
\tikzstyle{block} = [draw, rounded corners, rectangle, minimum height=3em, minimum width=3em]

\def\textcolorblue{rgb:red,200;green,20;blue,20}
\def\sep{2.25cm}
\def\vsep{3cm}
% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2*\sep/3, >=latex']
    % We start by placing the blocks
    \node [block] (L0) {$\mathbf{L}^{(0)}$};
    \node [block, below of=L0, node distance =\vsep] (H0) {$\mathbf{H}^{(0)}$};
    \node [circle, draw, right of=L0, node distance =0.75*\sep] (1+) {$+$};
    \node [circle, draw, right of=H0, node distance =1.1*\sep] (1++) {$+$};
    \node [circle, draw, right of=1++, minimum size = 1.75cm] (1PT) {$\mathcal{P}_{\mathcal{T}}$};
    
    \node [circle, draw, above of=1PT, node distance =\vsep, minimum size = 1.75cm] (1P) {$\mathcal{S}_{\textcolor[RGB]{200,20,20}{\mu^{(0)}}\sigma_{K+1}}$};
    \node [block, right of=1P, node distance =\sep-0.5cm] (L1) {$\mathbf{L}^{(1)}$};
    
    \node [block, right of=1PT, node distance =\sep-0.5cm] (H1) {$\mathbf{H}^{(1)}$};
    \node [right of=L1, node distance =\sep/2] (Ldots) {$\cdots$};
    \node [right of=H1, node distance =\sep/2] (Hdots) {$\cdots$};
    \node [block, right of=Ldots, node distance =\sep/2] (LL) {$\mathbf{L}^{(L)}$};
    \node [block, right of=Hdots, node distance =\sep/2] (HL) {$\mathbf{H}^{(L)}$};

    % Once the nodes are placed, connecting them is easy. 
    \draw[->](L0) -- node[text=\textcolorblue]{$\mathbf{W}_1^{(0)}$}(1+);
    \draw[->](1+) -- node {}(1P);
    \draw[->](1P) -- node {}(L1);
    % \draw[->](1+)++(0,-\vsep) -- node[text=\textcolorblue]{$\mathbf{W}_2^{(0)}$} (1+);
    % \draw[->](H0) -- node[text=\textcolorblue, near end]{$\mathbf{W}_4^{(0)}$} (1++);
    \draw[->](H0) -- ++(0,\vsep/2) -| node[text=\textcolorblue, above, near start]{$\mathbf{W}_2^{(0)}$} (1+);
    \draw[->](H0) -- node[text=\textcolorblue]{$\mathbf{W}_4^{(0)}$} (1++);
    \draw[->](L1) -- ++(0,-\vsep/2) -| node[text=\textcolorblue, above, near start]{$\mathbf{W}_3^{(0)}$} (1++);
    \draw[->](1++) -- node {}(1PT);
    \draw[->](1PT) -- node {}(H1);
    \draw[->](L1) -- node {}(Ldots.west);
    \draw[->](H1) -- node {}(Hdots.west);
    \draw[->](Ldots.east) -- node {}(LL);
    \draw[->](Hdots.east) -- node {}(HL);
\end{tikzpicture}

